Some features of the Driven Jaynes-Cummings system

We investigate a generalized Jaynes-Cummings model with the external field driving the cavity mode. The numerical results for the dynamics of the atom and the cavity field mode are given. Approximated solutions to the Schrodinger equation are supplied, which allow us to predict the kinematics of the Q function in the complex plane.

==> f1a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-1}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{-0.5}}
\put(904.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,338){\makebox(0,0)[r]{ 0}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,442){\makebox(0,0)[r]{ 0.5}}
\put(904.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,545){\makebox(0,0)[r]{ 1}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 40}}
\put(354.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 80}}
\put(496.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,90){\makebox(0,0){ 120}}
\put(639.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,90){\makebox(0,0){ 160}}
\put(781.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}atomic inversion\end{sideways}}}
\put(567,29){\makebox(0,0){$gt$}}
\put(835,493){\makebox(0,0)[l]{(a)}}
\put(211,447){\usebox{\plotpoint}}
\put(210.67,248){\rule{0.400pt}{47.939pt}}
\multiput(210.17,347.50)(1.000,-99.500){2}{\rule{0.400pt}{23.970pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(211.67,222){\rule{0.400pt}{43.603pt}}
\multiput(211.17,222.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(213.0,403.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(212.67,297){\rule{0.400pt}{36.376pt}}
\multiput(212.17,372.50)(1.000,-75.500){2}{\rule{0.400pt}{18.188pt}}
\put(213.0,448.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(213.67,204){\rule{0.400pt}{9.636pt}}
\multiput(213.17,204.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(214.0,204.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(214.67,410){\rule{0.400pt}{5.782pt}}
\multiput(214.17,422.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(215.0,244.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(215.67,275){\rule{0.400pt}{3.132pt}}
\multiput(215.17,275.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(216.0,275.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(216.67,369){\rule{0.400pt}{1.686pt}}
\multiput(216.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(217.0,288.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(217.67,317){\rule{0.400pt}{0.723pt}}
\multiput(217.17,317.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,317.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(218.67,337){\rule{0.400pt}{2.891pt}}
\multiput(218.17,337.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(219.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(219.67,333){\rule{0.400pt}{1.445pt}}
\multiput(219.17,336.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(220.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.67,338){\rule{0.400pt}{0.482pt}}
\multiput(220.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222,340){\usebox{\plotpoint}}
\put(222,336.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223,337){\usebox{\plotpoint}}
\put(223.0,337.0){\usebox{\plotpoint}}
\put(223.0,338.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(286.0,338.0){\usebox{\plotpoint}}
\put(286.0,339.0){\usebox{\plotpoint}}
\put(287,336.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,338.0){\usebox{\plotpoint}}
\put(288,337){\usebox{\plotpoint}}
\put(288,337){\usebox{\plotpoint}}
\put(288,336.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,338.0){\usebox{\plotpoint}}
\put(289.0,339.0){\usebox{\plotpoint}}
\put(290,335.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291,336){\usebox{\plotpoint}}
\put(291,335.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,339.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(292.67,336){\rule{0.400pt}{0.482pt}}
\multiput(292.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(294.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.67,335){\rule{0.400pt}{0.482pt}}
\multiput(293.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294.0,334.0){\usebox{\plotpoint}}
\put(295,341.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,337.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(295.67,335){\rule{0.400pt}{0.964pt}}
\multiput(295.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(296.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(296.67,332){\rule{0.400pt}{0.964pt}}
\multiput(296.17,332.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(297.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298,345.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,336.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(298.67,327){\rule{0.400pt}{1.204pt}}
\multiput(298.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(299.0,332.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(299.67,337){\rule{0.400pt}{2.409pt}}
\multiput(299.17,337.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(300.0,327.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(300.67,348){\rule{0.400pt}{0.964pt}}
\multiput(300.17,350.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.0,347.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(301.67,320){\rule{0.400pt}{1.204pt}}
\multiput(301.17,322.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(302.0,325.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(302.67,343){\rule{0.400pt}{3.373pt}}
\multiput(302.17,343.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(303.0,320.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(304.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.67,326){\rule{0.400pt}{4.818pt}}
\multiput(303.17,336.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(304.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(305.0,313.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(304.67,316){\rule{0.400pt}{4.818pt}}
\multiput(304.17,316.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(305.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(305.67,359){\rule{0.400pt}{2.409pt}}
\multiput(305.17,359.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(306.0,336.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(306.67,305){\rule{0.400pt}{5.782pt}}
\multiput(306.17,317.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(307.0,329.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(308.0,304.0){\usebox{\plotpoint}}
\put(307.67,328){\rule{0.400pt}{8.191pt}}
\multiput(307.17,328.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(308.0,304.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(309.0,362.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(308.67,331){\rule{0.400pt}{8.913pt}}
\multiput(308.17,349.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(309.0,368.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(309.67,291){\rule{0.400pt}{7.709pt}}
\multiput(309.17,291.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(310.0,291.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(310.67,368){\rule{0.400pt}{6.023pt}}
\multiput(310.17,368.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(311.0,323.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(311.67,283){\rule{0.400pt}{10.600pt}}
\multiput(311.17,305.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(312.0,327.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(313.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.67,325){\rule{0.400pt}{13.731pt}}
\multiput(312.17,325.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(313.0,281.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(314.0,382.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(313.67,312){\rule{0.400pt}{15.418pt}}
\multiput(313.17,344.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(314.0,376.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(315.0,266.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(314.67,278){\rule{0.400pt}{15.177pt}}
\multiput(314.17,278.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(315.0,266.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(315.67,405){\rule{0.400pt}{2.409pt}}
\multiput(315.17,405.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(316.0,341.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(316.67,251){\rule{0.400pt}{7.709pt}}
\multiput(316.17,267.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(317.0,283.0){\rule[-0.200pt]{0.400pt}{31.799pt}}
\put(317.67,375){\rule{0.400pt}{13.009pt}}
\multiput(317.17,375.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(318.0,251.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(318.67,250){\rule{0.400pt}{16.863pt}}
\multiput(318.17,285.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(319.0,320.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(319.67,335){\rule{0.400pt}{20.236pt}}
\multiput(319.17,335.00)(1.000,42.000){2}{\rule{0.400pt}{10.118pt}}
\put(320.0,250.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(320.67,360){\rule{0.400pt}{17.345pt}}
\multiput(320.17,396.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(321.0,419.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(321.67,237){\rule{0.400pt}{15.177pt}}
\multiput(321.17,237.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(322.0,237.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(322.67,389){\rule{0.400pt}{13.009pt}}
\multiput(322.17,416.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(323.0,300.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(323.67,232){\rule{0.400pt}{10.600pt}}
\multiput(323.17,232.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(324.0,232.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(324.67,406){\rule{0.400pt}{8.913pt}}
\multiput(324.17,424.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(325.0,276.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(325.67,236){\rule{0.400pt}{16.622pt}}
\multiput(325.17,270.50)(1.000,-34.500){2}{\rule{0.400pt}{8.311pt}}
\put(326.0,305.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(326.67,366){\rule{0.400pt}{17.345pt}}
\multiput(326.17,366.00)(1.000,36.000){2}{\rule{0.400pt}{8.672pt}}
\put(327.0,236.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(327.67,241){\rule{0.400pt}{17.345pt}}
\multiput(327.17,277.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(328.0,313.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(328.67,362){\rule{0.400pt}{16.622pt}}
\multiput(328.17,362.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(329.0,241.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(329.67,248){\rule{0.400pt}{15.418pt}}
\multiput(329.17,280.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(330.0,312.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(330.67,367){\rule{0.400pt}{13.972pt}}
\multiput(330.17,367.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(331.0,248.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(331.67,304){\rule{0.400pt}{21.199pt}}
\multiput(331.17,348.00)(1.000,-44.000){2}{\rule{0.400pt}{10.600pt}}
\put(332.0,392.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(333.0,255.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(332.67,294){\rule{0.400pt}{19.995pt}}
\multiput(332.17,294.00)(1.000,41.500){2}{\rule{0.400pt}{9.997pt}}
\put(333.0,255.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(334.0,377.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(333.67,294){\rule{0.400pt}{18.549pt}}
\multiput(333.17,332.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(334.0,371.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(335.0,268.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(334.67,317){\rule{0.400pt}{16.622pt}}
\multiput(334.17,317.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(335.0,268.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(336.0,386.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(335.67,287){\rule{0.400pt}{14.454pt}}
\multiput(335.17,317.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(336.0,347.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(336.67,286){\rule{0.400pt}{13.250pt}}
\multiput(336.17,286.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(337.0,286.0){\usebox{\plotpoint}}
\put(338.0,341.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(337.67,324){\rule{0.400pt}{13.009pt}}
\multiput(337.17,351.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(338.0,378.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(339.0,289.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(338.67,311){\rule{0.400pt}{12.045pt}}
\multiput(338.17,311.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(339.0,289.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(340.0,361.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(339.67,309){\rule{0.400pt}{10.359pt}}
\multiput(339.17,330.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(340.0,352.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(341.0,302.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(340.67,336){\rule{0.400pt}{7.950pt}}
\multiput(340.17,336.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(341.0,302.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(341.67,330){\rule{0.400pt}{8.191pt}}
\multiput(341.17,347.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(342.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(343.0,308.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(342.67,322){\rule{0.400pt}{7.468pt}}
\multiput(342.17,322.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(343.0,308.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(344.0,353.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(343.67,319){\rule{0.400pt}{5.782pt}}
\multiput(343.17,331.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(344.0,343.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(345,319){\usebox{\plotpoint}}
\put(344.67,341){\rule{0.400pt}{3.854pt}}
\multiput(344.17,341.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(345.0,319.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(345.67,322){\rule{0.400pt}{1.686pt}}
\multiput(345.17,325.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(346.0,329.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(346.67,335){\rule{0.400pt}{3.614pt}}
\multiput(346.17,335.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(347.0,322.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(347.67,326){\rule{0.400pt}{2.168pt}}
\multiput(347.17,330.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(348.0,335.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(348.67,345){\rule{0.400pt}{0.482pt}}
\multiput(348.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,326.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(349.67,330){\rule{0.400pt}{0.723pt}}
\multiput(349.17,330.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350.0,330.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(350.67,339){\rule{0.400pt}{1.445pt}}
\multiput(350.17,342.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(351.0,333.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(352,332.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(352.67,339){\rule{0.400pt}{0.964pt}}
\multiput(352.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(353.0,334.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(353.67,335){\rule{0.400pt}{0.964pt}}
\multiput(353.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(354.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(355.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(354.67,336){\rule{0.400pt}{0.723pt}}
\multiput(354.17,337.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(355.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356,336){\usebox{\plotpoint}}
\put(356,338.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(356.67,337){\rule{0.400pt}{0.482pt}}
\multiput(356.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(357.0,339.0){\usebox{\plotpoint}}
\put(358,337){\usebox{\plotpoint}}
\put(358,337.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,337.0){\usebox{\plotpoint}}
\put(359.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.0,337.0){\usebox{\plotpoint}}
\put(360,337.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361,338){\usebox{\plotpoint}}
\put(361,338){\usebox{\plotpoint}}
\put(363,337.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,339){\usebox{\plotpoint}}
\put(364.0,338.0){\usebox{\plotpoint}}
\put(366,337.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,339){\usebox{\plotpoint}}
\put(367,337.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,338){\usebox{\plotpoint}}
\put(368.0,337.0){\usebox{\plotpoint}}
\put(368.0,337.0){\usebox{\plotpoint}}
\put(369,337.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,337.0){\usebox{\plotpoint}}
\put(370,339){\usebox{\plotpoint}}
\put(370,339){\usebox{\plotpoint}}
\put(370,337.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,338){\usebox{\plotpoint}}
\put(371.0,337.0){\usebox{\plotpoint}}
\put(371.0,337.0){\usebox{\plotpoint}}
\put(372,337.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,337.0){\usebox{\plotpoint}}
\put(373,339){\usebox{\plotpoint}}
\put(373.0,339.0){\usebox{\plotpoint}}
\put(374,335.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,336){\usebox{\plotpoint}}
\put(374.67,337){\rule{0.400pt}{0.482pt}}
\multiput(374.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.0,336.0){\usebox{\plotpoint}}
\put(376,338.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,339.0){\usebox{\plotpoint}}
\put(377.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(377.67,336){\rule{0.400pt}{0.482pt}}
\multiput(377.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.0,336.0){\usebox{\plotpoint}}
\put(379,339.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(380,334.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(381,335){\usebox{\plotpoint}}
\put(380.67,337){\rule{0.400pt}{0.723pt}}
\multiput(380.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(381.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381.67,339){\rule{0.400pt}{0.482pt}}
\multiput(381.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382.0,341.0){\usebox{\plotpoint}}
\put(382.67,334){\rule{0.400pt}{0.482pt}}
\multiput(382.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384,334){\usebox{\plotpoint}}
\put(383.67,337){\rule{0.400pt}{0.723pt}}
\multiput(383.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(384.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384.67,340){\rule{0.400pt}{0.723pt}}
\multiput(384.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(385.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(386,331.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,332.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(386.67,341){\rule{0.400pt}{0.723pt}}
\multiput(386.17,341.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(387.0,333.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(388,344){\usebox{\plotpoint}}
\put(387.67,340){\rule{0.400pt}{0.964pt}}
\multiput(387.17,342.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(389.0,331.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(389.0,331.0){\usebox{\plotpoint}}
\put(389.67,343){\rule{0.400pt}{0.964pt}}
\multiput(389.17,343.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(390.67,332){\rule{0.400pt}{1.686pt}}
\multiput(390.17,335.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(391.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(392.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(391.67,331){\rule{0.400pt}{1.686pt}}
\multiput(391.17,331.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(392.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392.67,346){\rule{0.400pt}{0.723pt}}
\multiput(392.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(393.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(393.67,328){\rule{0.400pt}{2.168pt}}
\multiput(393.17,332.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(394.0,337.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(395.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.67,331){\rule{0.400pt}{2.650pt}}
\multiput(394.17,331.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(395.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(395.67,343){\rule{0.400pt}{1.927pt}}
\multiput(395.17,347.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(396.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(396.67,323){\rule{0.400pt}{0.482pt}}
\multiput(396.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.0,323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(397.67,335){\rule{0.400pt}{3.132pt}}
\multiput(397.17,335.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(398.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(399.0,348.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(398.67,337){\rule{0.400pt}{3.373pt}}
\multiput(398.17,344.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(399.0,351.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(399.67,319){\rule{0.400pt}{2.168pt}}
\multiput(399.17,319.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(400.0,319.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(401.0,328.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(401.0,357.0){\usebox{\plotpoint}}
\put(401.67,316){\rule{0.400pt}{2.409pt}}
\multiput(401.17,321.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(402.0,326.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(402.67,321){\rule{0.400pt}{4.095pt}}
\multiput(402.17,321.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(403.0,316.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(403.67,351){\rule{0.400pt}{2.891pt}}
\multiput(403.17,357.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(404.0,338.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(405,312.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,313.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(405.67,356){\rule{0.400pt}{2.650pt}}
\multiput(405.17,356.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(406.0,314.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(406.67,311){\rule{0.400pt}{5.300pt}}
\multiput(406.17,322.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(407.0,333.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(407.67,308){\rule{0.400pt}{4.577pt}}
\multiput(407.17,308.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(408.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(408.67,363){\rule{0.400pt}{2.168pt}}
\multiput(408.17,367.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(409.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(409.67,303){\rule{0.400pt}{1.204pt}}
\multiput(409.17,305.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(410.0,308.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(410.67,356){\rule{0.400pt}{4.818pt}}
\multiput(410.17,356.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(411.0,303.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(411.67,304){\rule{0.400pt}{7.709pt}}
\multiput(411.17,320.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(412.0,336.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(413.0,298.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(412.67,322){\rule{0.400pt}{9.154pt}}
\multiput(412.17,322.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(413.0,298.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(413.67,370){\rule{0.400pt}{2.891pt}}
\multiput(413.17,376.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(414.0,360.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(414.67,294){\rule{0.400pt}{0.964pt}}
\multiput(414.17,296.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(415.0,298.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(415.67,367){\rule{0.400pt}{5.059pt}}
\multiput(415.17,367.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(416.0,294.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(416.67,290){\rule{0.400pt}{8.432pt}}
\multiput(416.17,307.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(417.0,325.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(417.67,332){\rule{0.400pt}{11.081pt}}
\multiput(417.17,332.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(418.0,290.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(418.67,363){\rule{0.400pt}{6.986pt}}
\multiput(418.17,377.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(419.0,378.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(419.67,281){\rule{0.400pt}{3.854pt}}
\multiput(419.17,281.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(420.0,281.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(421,390.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,297.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(421.67,276){\rule{0.400pt}{4.577pt}}
\multiput(421.17,285.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(422.0,295.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(422.67,367){\rule{0.400pt}{8.432pt}}
\multiput(422.17,367.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(423.0,276.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(423.67,326){\rule{0.400pt}{13.972pt}}
\multiput(423.17,355.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(424.0,384.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(425.0,277.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(424.67,279){\rule{0.400pt}{12.768pt}}
\multiput(424.17,279.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(425.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.67,362){\rule{0.400pt}{10.359pt}}
\multiput(425.17,383.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(426.0,332.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(426.67,267){\rule{0.400pt}{7.468pt}}
\multiput(426.17,267.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(427.0,267.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(427.67,392){\rule{0.400pt}{4.095pt}}
\multiput(427.17,400.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(428.0,298.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(428.67,270){\rule{0.400pt}{13.731pt}}
\multiput(428.17,298.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(429.0,327.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(429.67,333){\rule{0.400pt}{15.899pt}}
\multiput(429.17,333.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(430.0,270.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(431.0,399.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(430.67,286){\rule{0.400pt}{17.345pt}}
\multiput(430.17,322.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(431.0,358.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(432.0,261.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(431.67,304){\rule{0.400pt}{18.067pt}}
\multiput(431.17,304.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(432.0,261.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(433.0,379.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(432.67,308){\rule{0.400pt}{18.308pt}}
\multiput(432.17,346.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(433.0,384.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(433.67,259){\rule{0.400pt}{5.541pt}}
\multiput(433.17,259.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(434.0,259.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(434.67,402){\rule{0.400pt}{3.132pt}}
\multiput(434.17,408.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(435.0,282.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(435.67,265){\rule{0.400pt}{0.482pt}}
\multiput(435.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436.0,265.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(436.67,407){\rule{0.400pt}{1.445pt}}
\multiput(436.17,407.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(437.0,267.0){\rule[-0.200pt]{0.400pt}{33.726pt}}
\put(437.67,260){\rule{0.400pt}{3.614pt}}
\multiput(437.17,267.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(438.0,275.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(438.67,319){\rule{0.400pt}{18.549pt}}
\multiput(438.17,319.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(439.0,260.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(440.0,396.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(439.67,284){\rule{0.400pt}{19.031pt}}
\multiput(439.17,323.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(440.0,363.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(441.0,257.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(440.67,308){\rule{0.400pt}{19.272pt}}
\multiput(440.17,308.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(441.0,257.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(442.0,388.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(441.67,292){\rule{0.400pt}{19.272pt}}
\multiput(441.17,332.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(442.0,372.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(443.0,256.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(442.67,301){\rule{0.400pt}{19.272pt}}
\multiput(442.17,301.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(443.0,256.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(443.67,377){\rule{0.400pt}{10.118pt}}
\multiput(443.17,398.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(444.0,381.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(444.67,258){\rule{0.400pt}{9.877pt}}
\multiput(444.17,258.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(445.0,258.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(445.67,376){\rule{0.400pt}{9.636pt}}
\multiput(445.17,396.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(446.0,299.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(446.67,261){\rule{0.400pt}{9.877pt}}
\multiput(446.17,261.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(447.0,261.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(447.67,372){\rule{0.400pt}{10.118pt}}
\multiput(447.17,393.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(448.0,302.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(448.67,263){\rule{0.400pt}{10.600pt}}
\multiput(448.17,263.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(449.0,263.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(449.67,382){\rule{0.400pt}{6.986pt}}
\multiput(449.17,382.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(450.0,307.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(450.67,268){\rule{0.400pt}{5.782pt}}
\multiput(450.17,280.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(451.0,292.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(451.67,386){\rule{0.400pt}{4.336pt}}
\multiput(451.17,386.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(452.0,268.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(452.67,277){\rule{0.400pt}{2.168pt}}
\multiput(452.17,281.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(453.0,286.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(453.67,393){\rule{0.400pt}{0.482pt}}
\multiput(453.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.0,277.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(454.67,280){\rule{0.400pt}{13.731pt}}
\multiput(454.17,308.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(455.0,337.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(455.67,346){\rule{0.400pt}{12.286pt}}
\multiput(455.17,346.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(456.0,280.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(456.67,280){\rule{0.400pt}{10.359pt}}
\multiput(456.17,301.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(457.0,323.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(457.67,360){\rule{0.400pt}{7.950pt}}
\multiput(457.17,360.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(458.0,280.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(458.67,286){\rule{0.400pt}{5.300pt}}
\multiput(458.17,297.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(459.0,308.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(459.67,322){\rule{0.400pt}{13.009pt}}
\multiput(459.17,322.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(460.0,286.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(461.0,376.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(460.67,295){\rule{0.400pt}{11.804pt}}
\multiput(460.17,319.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(461.0,344.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(462.0,294.0){\usebox{\plotpoint}}
\put(461.67,341){\rule{0.400pt}{10.359pt}}
\multiput(461.17,341.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(462.0,294.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(462.67,294){\rule{0.400pt}{7.950pt}}
\multiput(462.17,310.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(463.0,327.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(463.67,357){\rule{0.400pt}{5.300pt}}
\multiput(463.17,357.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(464.0,294.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(464.67,311){\rule{0.400pt}{9.877pt}}
\multiput(464.17,331.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(465.0,352.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(466.0,302.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(465.67,336){\rule{0.400pt}{8.672pt}}
\multiput(465.17,336.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(466.0,302.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(466.67,300){\rule{0.400pt}{6.986pt}}
\multiput(466.17,314.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(467.0,329.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(467.67,354){\rule{0.400pt}{5.059pt}}
\multiput(467.17,354.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(468.0,300.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(468.67,307){\rule{0.400pt}{2.409pt}}
\multiput(468.17,312.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(469.0,317.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(469.67,332){\rule{0.400pt}{6.986pt}}
\multiput(469.17,332.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(470.0,307.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(470.67,313){\rule{0.400pt}{4.818pt}}
\multiput(470.17,323.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(471.0,333.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(471.67,354){\rule{0.400pt}{2.168pt}}
\multiput(471.17,354.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(472.0,313.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(473.0,314.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(473.0,314.0){\usebox{\plotpoint}}
\put(473.67,357){\rule{0.400pt}{1.686pt}}
\multiput(473.17,360.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(474.0,314.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(474.67,316){\rule{0.400pt}{3.614pt}}
\multiput(474.17,323.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(475.0,331.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(475.67,348){\rule{0.400pt}{1.204pt}}
\multiput(475.17,348.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(476.0,316.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(476.67,325){\rule{0.400pt}{1.686pt}}
\multiput(476.17,325.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(477.0,325.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(477.67,337){\rule{0.400pt}{3.854pt}}
\multiput(477.17,345.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(478.0,332.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(479.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(478.67,322){\rule{0.400pt}{4.818pt}}
\multiput(478.17,322.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(479.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.67,352){\rule{0.400pt}{1.445pt}}
\multiput(479.17,355.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(480.0,342.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(480.67,322){\rule{0.400pt}{1.686pt}}
\multiput(480.17,322.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(481.0,322.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(481.67,338){\rule{0.400pt}{1.686pt}}
\multiput(481.17,341.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(482.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(483.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.67,340){\rule{0.400pt}{1.686pt}}
\multiput(482.17,340.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(483.0,334.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(483.67,322){\rule{0.400pt}{1.686pt}}
\multiput(483.17,325.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(484.0,329.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(484.67,332){\rule{0.400pt}{4.095pt}}
\multiput(484.17,332.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(485.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(486.0,349.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(485.67,331){\rule{0.400pt}{3.614pt}}
\multiput(485.17,338.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(486.0,346.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(487.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(486.67,331){\rule{0.400pt}{1.927pt}}
\multiput(486.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(487.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(488,341.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(489.0,343.0){\usebox{\plotpoint}}
\put(488.67,330){\rule{0.400pt}{2.409pt}}
\multiput(488.17,335.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(489.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(490.0,324.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(489.67,330){\rule{0.400pt}{3.614pt}}
\multiput(489.17,330.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(490.0,324.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(490.67,350){\rule{0.400pt}{1.204pt}}
\multiput(490.17,352.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(491.0,345.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.0,325.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(492.0,325.0){\usebox{\plotpoint}}
\put(492.67,342){\rule{0.400pt}{1.204pt}}
\multiput(492.17,342.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(493.0,325.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(494.0,347.0){\usebox{\plotpoint}}
\put(493.67,336){\rule{0.400pt}{2.168pt}}
\multiput(493.17,340.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(494.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(494.67,323){\rule{0.400pt}{2.168pt}}
\multiput(494.17,323.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(495.0,323.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(495.67,347){\rule{0.400pt}{2.168pt}}
\multiput(495.17,347.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(496.0,332.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(496.67,323){\rule{0.400pt}{3.132pt}}
\multiput(496.17,329.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(497.0,336.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(498.0,322.0){\usebox{\plotpoint}}
\put(497.67,331){\rule{0.400pt}{3.132pt}}
\multiput(497.17,331.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(498.0,322.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(498.67,343){\rule{0.400pt}{2.409pt}}
\multiput(498.17,348.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(499.0,344.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(499.67,320){\rule{0.400pt}{0.723pt}}
\multiput(499.17,320.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(500.0,320.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(500.67,337){\rule{0.400pt}{4.095pt}}
\multiput(500.17,337.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(501.0,323.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(502.0,354.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(501.67,330){\rule{0.400pt}{4.336pt}}
\multiput(501.17,339.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(502.0,348.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(503.0,318.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(502.67,320){\rule{0.400pt}{3.614pt}}
\multiput(502.17,320.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(503.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.67,352){\rule{0.400pt}{1.686pt}}
\multiput(503.17,355.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(504.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(504.67,316){\rule{0.400pt}{0.723pt}}
\multiput(504.17,317.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,319.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(505.67,330){\rule{0.400pt}{4.818pt}}
\multiput(505.17,330.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(506.0,316.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(507.0,350.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(506.67,336){\rule{0.400pt}{5.059pt}}
\multiput(506.17,346.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(507.0,357.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(507.67,313){\rule{0.400pt}{3.614pt}}
\multiput(507.17,313.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(508.0,313.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(508.67,359){\rule{0.400pt}{1.204pt}}
\multiput(508.17,361.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(509.0,328.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(509.67,310){\rule{0.400pt}{1.686pt}}
\multiput(509.17,313.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(510.0,317.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(510.67,324){\rule{0.400pt}{6.023pt}}
\multiput(510.17,324.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(511.0,310.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(512.0,349.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(511.67,339){\rule{0.400pt}{5.782pt}}
\multiput(511.17,351.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(512.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.67,307){\rule{0.400pt}{3.854pt}}
\multiput(512.17,307.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(513.0,307.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(513.67,364){\rule{0.400pt}{1.204pt}}
\multiput(513.17,366.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(514.0,323.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(514.67,305){\rule{0.400pt}{1.686pt}}
\multiput(514.17,308.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(515.0,312.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(515.67,324){\rule{0.400pt}{7.227pt}}
\multiput(515.17,324.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(516.0,305.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(517.0,354.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(516.67,335){\rule{0.400pt}{6.986pt}}
\multiput(516.17,349.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(517.0,364.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(517.67,303){\rule{0.400pt}{5.541pt}}
\multiput(517.17,303.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(518.0,303.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(518.67,363){\rule{0.400pt}{3.132pt}}
\multiput(518.17,369.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(519.0,326.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(520.0,303.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(520.0,303.0){\usebox{\plotpoint}}
\put(520.67,331){\rule{0.400pt}{8.191pt}}
\multiput(520.17,331.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(521.0,303.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(522.0,365.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(521.67,323){\rule{0.400pt}{8.913pt}}
\multiput(521.17,341.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(522.0,360.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(523.0,298.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(522.67,305){\rule{0.400pt}{8.191pt}}
\multiput(522.17,305.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(523.0,298.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(523.67,352){\rule{0.400pt}{6.504pt}}
\multiput(523.17,365.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(524.0,339.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(524.67,294){\rule{0.400pt}{4.095pt}}
\multiput(524.17,294.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(525.0,294.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(525.67,350){\rule{0.400pt}{7.227pt}}
\multiput(525.17,350.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(526.0,311.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(526.67,301){\rule{0.400pt}{9.154pt}}
\multiput(526.17,320.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(527.0,339.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(528.0,293.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(527.67,322){\rule{0.400pt}{10.359pt}}
\multiput(527.17,322.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(528.0,293.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(529.0,365.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(528.67,324){\rule{0.400pt}{10.359pt}}
\multiput(528.17,345.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(529.0,367.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(530.0,291.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(529.67,297){\rule{0.400pt}{9.877pt}}
\multiput(529.17,297.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(530.0,291.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(530.67,353){\rule{0.400pt}{7.950pt}}
\multiput(530.17,369.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(531.0,338.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(531.67,286){\rule{0.400pt}{5.059pt}}
\multiput(531.17,296.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(532.0,307.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(532.67,357){\rule{0.400pt}{7.709pt}}
\multiput(532.17,357.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(533.0,286.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(533.67,291){\rule{0.400pt}{9.636pt}}
\multiput(533.17,311.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(534.0,331.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(534.67,332){\rule{0.400pt}{11.081pt}}
\multiput(534.17,332.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(535.0,291.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(536.0,378.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(535.67,306){\rule{0.400pt}{12.045pt}}
\multiput(535.17,331.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(536.0,356.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(536.67,283){\rule{0.400pt}{6.023pt}}
\multiput(536.17,283.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(537.0,283.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(537.67,379){\rule{0.400pt}{3.614pt}}
\multiput(537.17,386.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(538.0,308.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(538.67,285){\rule{0.400pt}{0.723pt}}
\multiput(538.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(539.0,285.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(539.67,385){\rule{0.400pt}{2.168pt}}
\multiput(539.17,385.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(540.0,288.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(540.67,280){\rule{0.400pt}{4.577pt}}
\multiput(540.17,289.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(541.0,299.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(541.67,312){\rule{0.400pt}{13.490pt}}
\multiput(541.17,312.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(542.0,280.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(543.0,368.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(542.67,317){\rule{0.400pt}{13.490pt}}
\multiput(542.17,345.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(543.0,373.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(544.0,281.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(543.67,297){\rule{0.400pt}{12.768pt}}
\multiput(543.17,297.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(544.0,281.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(545.0,350.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(544.67,334){\rule{0.400pt}{12.286pt}}
\multiput(544.17,359.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(545.0,385.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(545.67,285){\rule{0.400pt}{11.804pt}}
\multiput(545.17,285.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(546.0,285.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(546.67,387){\rule{0.400pt}{2.168pt}}
\multiput(546.17,387.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(547.0,334.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(547.67,276){\rule{0.400pt}{4.336pt}}
\multiput(547.17,285.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(548.0,294.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(548.67,375){\rule{0.400pt}{6.263pt}}
\multiput(548.17,375.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(549.0,276.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(549.67,276){\rule{0.400pt}{7.950pt}}
\multiput(549.17,292.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(550.0,309.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(550.67,360){\rule{0.400pt}{9.154pt}}
\multiput(550.17,360.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(551.0,276.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(551.67,322){\rule{0.400pt}{13.731pt}}
\multiput(551.17,350.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(552.0,379.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(553.0,281.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(552.67,295){\rule{0.400pt}{13.490pt}}
\multiput(552.17,295.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(553.0,281.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(554.0,351.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(553.67,328){\rule{0.400pt}{13.250pt}}
\multiput(553.17,355.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(554.0,383.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(555.0,282.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(554.67,290){\rule{0.400pt}{13.250pt}}
\multiput(554.17,290.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(555.0,282.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(556.0,345.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(555.67,336){\rule{0.400pt}{13.250pt}}
\multiput(555.17,363.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(556.0,391.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(557.0,282.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(557.0,282.0){\usebox{\plotpoint}}
\put(557.67,391){\rule{0.400pt}{1.204pt}}
\multiput(557.17,391.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(558.0,282.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(558.67,280){\rule{0.400pt}{2.168pt}}
\multiput(558.17,284.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(559.0,289.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(559.67,383){\rule{0.400pt}{2.409pt}}
\multiput(559.17,383.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(560.0,280.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(560.67,285){\rule{0.400pt}{2.650pt}}
\multiput(560.17,290.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(561.0,296.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(561.67,329){\rule{0.400pt}{12.527pt}}
\multiput(561.17,329.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(562.0,285.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(563.0,381.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(562.67,293){\rule{0.400pt}{12.527pt}}
\multiput(562.17,319.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(563.0,345.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(564.0,286.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(563.67,332){\rule{0.400pt}{13.009pt}}
\multiput(563.17,332.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(564.0,286.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(565.0,386.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(564.67,289){\rule{0.400pt}{13.250pt}}
\multiput(564.17,316.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(565.0,344.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(566.0,281.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(565.67,330){\rule{0.400pt}{13.490pt}}
\multiput(565.17,330.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(566.0,281.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(567.0,386.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(566.67,293){\rule{0.400pt}{13.250pt}}
\multiput(566.17,320.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(567.0,348.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(567.67,284){\rule{0.400pt}{10.840pt}}
\multiput(567.17,284.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(568.0,284.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(568.67,343){\rule{0.400pt}{10.359pt}}
\multiput(568.17,364.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(569.0,329.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(569.67,296){\rule{0.400pt}{10.600pt}}
\multiput(569.17,296.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(570.0,296.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(571.0,340.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(570.67,328){\rule{0.400pt}{11.322pt}}
\multiput(570.17,351.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(571.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(572.0,291.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(571.67,304){\rule{0.400pt}{12.286pt}}
\multiput(571.17,304.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(572.0,291.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(572.67,372){\rule{0.400pt}{4.336pt}}
\multiput(572.17,381.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(573.0,355.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(573.67,282){\rule{0.400pt}{5.059pt}}
\multiput(573.17,282.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(574.0,282.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(574.67,372){\rule{0.400pt}{5.059pt}}
\multiput(574.17,382.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(575.0,303.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(575.67,287){\rule{0.400pt}{5.300pt}}
\multiput(575.17,287.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(576.0,287.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(576.67,358){\rule{0.400pt}{5.782pt}}
\multiput(576.17,370.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(577.0,309.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(577.67,301){\rule{0.400pt}{3.373pt}}
\multiput(577.17,308.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(578.0,315.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(578.67,366){\rule{0.400pt}{0.964pt}}
\multiput(578.17,366.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(579.0,301.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(579.67,302){\rule{0.400pt}{1.445pt}}
\multiput(579.17,302.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(580.0,302.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(580.67,368){\rule{0.400pt}{3.373pt}}
\multiput(580.17,375.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(581.0,308.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(581.67,289){\rule{0.400pt}{4.577pt}}
\multiput(581.17,289.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(582.0,289.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(582.67,358){\rule{0.400pt}{6.986pt}}
\multiput(582.17,358.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(583.0,308.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(583.67,294){\rule{0.400pt}{6.023pt}}
\multiput(583.17,306.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(584.0,319.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(584.67,356){\rule{0.400pt}{4.095pt}}
\multiput(584.17,356.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(585.0,294.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(585.67,314){\rule{0.400pt}{1.445pt}}
\multiput(585.17,317.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(586.0,320.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(586.67,352){\rule{0.400pt}{1.927pt}}
\multiput(586.17,356.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(587.0,314.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(587.67,309){\rule{0.400pt}{3.373pt}}
\multiput(587.17,316.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(588.0,323.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(588.67,365){\rule{0.400pt}{2.168pt}}
\multiput(588.17,365.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(589.0,309.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(589.67,298){\rule{0.400pt}{1.445pt}}
\multiput(589.17,301.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(590.0,304.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(590.67,374){\rule{0.400pt}{0.964pt}}
\multiput(590.17,374.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(591.0,298.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(592,304.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,306.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(592.67,335){\rule{0.400pt}{6.504pt}}
\multiput(592.17,335.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(593.0,305.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(593.67,323){\rule{0.400pt}{3.373pt}}
\multiput(593.17,330.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(594.0,337.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(594.67,345){\rule{0.400pt}{0.482pt}}
\multiput(594.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,323.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(595.67,319){\rule{0.400pt}{3.854pt}}
\multiput(595.17,319.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(596.0,319.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(596.67,340){\rule{0.400pt}{6.504pt}}
\multiput(596.17,353.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(597.0,335.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(597.67,302){\rule{0.400pt}{1.204pt}}
\multiput(597.17,304.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(598.0,307.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(598.67,370){\rule{0.400pt}{1.204pt}}
\multiput(598.17,370.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(599.0,302.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(599.67,306){\rule{0.400pt}{1.204pt}}
\multiput(599.17,308.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(600.0,311.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(600.67,354){\rule{0.400pt}{0.964pt}}
\multiput(600.17,354.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(601.0,306.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(602,332.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,333.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(602.67,333){\rule{0.400pt}{0.964pt}}
\multiput(602.17,335.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(603.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(604.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(603.67,331){\rule{0.400pt}{4.577pt}}
\multiput(603.17,331.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(604.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(605.0,350.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(604.67,323){\rule{0.400pt}{7.227pt}}
\multiput(604.17,338.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(605.0,353.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(606.0,303.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.67,316){\rule{0.400pt}{8.432pt}}
\multiput(605.17,316.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(606.0,303.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(607.0,351.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(606.67,331){\rule{0.400pt}{7.950pt}}
\multiput(606.17,347.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(607.0,364.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(608.0,306.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(607.67,312){\rule{0.400pt}{6.023pt}}
\multiput(607.17,312.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(608.0,306.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(609,357.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,337.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(609.67,328){\rule{0.400pt}{1.686pt}}
\multiput(609.17,331.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(610.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(611.0,324.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(610.67,325){\rule{0.400pt}{2.409pt}}
\multiput(610.17,325.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(611.0,324.0){\usebox{\plotpoint}}
\put(611.67,354){\rule{0.400pt}{2.650pt}}
\multiput(611.17,359.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(612.0,335.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(612.67,303){\rule{0.400pt}{2.168pt}}
\multiput(612.17,303.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(613.0,303.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(613.67,345){\rule{0.400pt}{6.745pt}}
\multiput(613.17,345.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(614.0,312.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(614.67,310){\rule{0.400pt}{6.986pt}}
\multiput(614.17,324.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(615.0,339.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(616.0,307.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615.67,329){\rule{0.400pt}{6.023pt}}
\multiput(615.17,329.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(616.0,307.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(617.0,354.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.67,337){\rule{0.400pt}{4.336pt}}
\multiput(616.17,346.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(617.0,355.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(617.67,316){\rule{0.400pt}{1.927pt}}
\multiput(617.17,316.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(618.0,316.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(618.67,344){\rule{0.400pt}{4.577pt}}
\multiput(618.17,344.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(619.0,324.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(619.67,314){\rule{0.400pt}{7.227pt}}
\multiput(619.17,329.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(620.0,344.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(621.0,301.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(620.67,320){\rule{0.400pt}{8.913pt}}
\multiput(620.17,320.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(621.0,301.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(622.0,357.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(621.67,329){\rule{0.400pt}{8.672pt}}
\multiput(621.17,347.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(622.0,365.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(623.0,302.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(622.67,305){\rule{0.400pt}{6.986pt}}
\multiput(622.17,305.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(623.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(623.67,364){\rule{0.400pt}{1.927pt}}
\multiput(623.17,364.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(624.0,334.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(624.67,308){\rule{0.400pt}{4.577pt}}
\multiput(624.17,317.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(625.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(625.67,332){\rule{0.400pt}{6.986pt}}
\multiput(625.17,332.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(626.0,308.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(627.0,361.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(626.67,324){\rule{0.400pt}{8.191pt}}
\multiput(626.17,341.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(627.0,358.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(628.0,300.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(627.67,307){\rule{0.400pt}{8.432pt}}
\multiput(627.17,307.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(628.0,300.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(628.67,374){\rule{0.400pt}{0.482pt}}
\multiput(628.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,342.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(629.67,298){\rule{0.400pt}{2.409pt}}
\multiput(629.17,303.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(630.0,308.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(630.67,358){\rule{0.400pt}{4.577pt}}
\multiput(630.17,358.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(631.0,298.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(631.67,303){\rule{0.400pt}{6.745pt}}
\multiput(631.17,317.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(632.0,331.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(633.0,302.0){\usebox{\plotpoint}}
\put(632.67,330){\rule{0.400pt}{8.432pt}}
\multiput(632.17,330.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(633.0,302.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(633.67,362){\rule{0.400pt}{4.577pt}}
\multiput(633.17,371.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(634.0,365.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(634.67,293){\rule{0.400pt}{2.168pt}}
\multiput(634.17,293.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(635.0,293.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(635.67,380){\rule{0.400pt}{0.723pt}}
\multiput(635.17,380.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(636.0,302.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(636.67,291){\rule{0.400pt}{3.373pt}}
\multiput(636.17,298.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(637.0,305.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(637.67,359){\rule{0.400pt}{5.782pt}}
\multiput(637.17,359.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(638.0,291.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(638.67,330){\rule{0.400pt}{9.636pt}}
\multiput(638.17,350.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(639.0,370.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(640.0,298.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(639.67,299){\rule{0.400pt}{8.191pt}}
\multiput(639.17,299.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(640.0,298.0){\usebox{\plotpoint}}
\put(640.67,354){\rule{0.400pt}{6.745pt}}
\multiput(640.17,368.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(641.0,333.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(641.67,291){\rule{0.400pt}{5.059pt}}
\multiput(641.17,291.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(642.0,291.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(642.67,373){\rule{0.400pt}{3.132pt}}
\multiput(642.17,379.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(643.0,312.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(643.67,292){\rule{0.400pt}{8.913pt}}
\multiput(643.17,310.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(644.0,329.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(644.67,336){\rule{0.400pt}{10.359pt}}
\multiput(644.17,336.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(645.0,292.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(646.0,379.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(645.67,305){\rule{0.400pt}{11.563pt}}
\multiput(645.17,329.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(646.0,353.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(647.0,285.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(646.67,309){\rule{0.400pt}{12.045pt}}
\multiput(646.17,309.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(647.0,285.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(648.0,359.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(647.67,330){\rule{0.400pt}{11.563pt}}
\multiput(647.17,354.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(648.0,378.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(649.0,289.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(648.67,290){\rule{0.400pt}{10.359pt}}
\multiput(648.17,290.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(649.0,289.0){\usebox{\plotpoint}}
\put(649.67,380){\rule{0.400pt}{2.168pt}}
\multiput(649.17,380.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(650.0,333.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(650.67,286){\rule{0.400pt}{4.336pt}}
\multiput(650.17,295.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(651.0,304.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(651.67,364){\rule{0.400pt}{5.782pt}}
\multiput(651.17,364.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(652.0,286.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(652.67,288){\rule{0.400pt}{7.468pt}}
\multiput(652.17,303.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(653.0,319.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(653.67,351){\rule{0.400pt}{8.672pt}}
\multiput(653.17,351.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(654.0,288.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(654.67,332){\rule{0.400pt}{11.322pt}}
\multiput(654.17,355.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(655.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(655.67,289){\rule{0.400pt}{11.081pt}}
\multiput(655.17,289.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(656.0,289.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(656.67,352){\rule{0.400pt}{9.877pt}}
\multiput(656.17,372.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(657.0,335.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(657.67,278){\rule{0.400pt}{8.432pt}}
\multiput(657.17,278.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(658.0,278.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(658.67,373){\rule{0.400pt}{6.263pt}}
\multiput(658.17,386.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(659.0,313.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(659.67,280){\rule{0.400pt}{8.672pt}}
\multiput(659.17,298.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(660.0,316.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(660.67,350){\rule{0.400pt}{10.118pt}}
\multiput(660.17,350.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(661.0,280.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(661.67,289){\rule{0.400pt}{10.840pt}}
\multiput(661.17,311.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(662.0,334.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(662.67,337){\rule{0.400pt}{11.081pt}}
\multiput(662.17,337.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(663.0,289.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(664.0,383.0){\usebox{\plotpoint}}
\put(663.67,295){\rule{0.400pt}{11.322pt}}
\multiput(663.17,318.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(664.0,342.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(664.67,291){\rule{0.400pt}{10.118pt}}
\multiput(664.17,291.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(665.0,291.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(665.67,347){\rule{0.400pt}{9.877pt}}
\multiput(665.17,367.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(666.0,333.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(666.67,283){\rule{0.400pt}{9.877pt}}
\multiput(666.17,283.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(667.0,283.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(667.67,360){\rule{0.400pt}{9.154pt}}
\multiput(667.17,379.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(668.0,324.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(668.67,274){\rule{0.400pt}{7.950pt}}
\multiput(668.17,274.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(669.0,274.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(669.67,370){\rule{0.400pt}{7.950pt}}
\multiput(669.17,370.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(670.0,307.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(670.67,277){\rule{0.400pt}{9.154pt}}
\multiput(670.17,296.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(671.0,315.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(671.67,354){\rule{0.400pt}{9.636pt}}
\multiput(671.17,354.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(672.0,277.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(672.67,288){\rule{0.400pt}{9.395pt}}
\multiput(672.17,307.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(673.0,327.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(673.67,348){\rule{0.400pt}{8.913pt}}
\multiput(673.17,348.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(674.0,288.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(674.67,326){\rule{0.400pt}{11.322pt}}
\multiput(674.17,349.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(675.0,373.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(676.0,291.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(675.67,305){\rule{0.400pt}{11.804pt}}
\multiput(675.17,305.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(676.0,291.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(677.0,354.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(676.67,319){\rule{0.400pt}{12.768pt}}
\multiput(676.17,345.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(677.0,372.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(678.0,283.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(677.67,301){\rule{0.400pt}{13.490pt}}
\multiput(677.17,301.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(678.0,283.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(679.0,357.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(678.67,321){\rule{0.400pt}{14.213pt}}
\multiput(678.17,350.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(679.0,380.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(679.67,277){\rule{0.400pt}{3.132pt}}
\multiput(679.17,277.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(680.0,277.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(680.67,389){\rule{0.400pt}{2.168pt}}
\multiput(680.17,393.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(681.0,290.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(681.67,282){\rule{0.400pt}{0.964pt}}
\multiput(681.17,282.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(682.0,282.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(682.67,385){\rule{0.400pt}{0.723pt}}
\multiput(682.17,386.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(683.0,286.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(683.67,295){\rule{0.400pt}{0.723pt}}
\multiput(683.17,295.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(684.0,295.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(684.67,341){\rule{0.400pt}{8.913pt}}
\multiput(684.17,341.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(685.0,298.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(685.67,298){\rule{0.400pt}{7.227pt}}
\multiput(685.17,313.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(686.0,328.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(686.67,358){\rule{0.400pt}{6.023pt}}
\multiput(686.17,358.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(687.0,298.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(687.67,286){\rule{0.400pt}{5.782pt}}
\multiput(687.17,298.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(688.0,310.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(688.67,371){\rule{0.400pt}{6.263pt}}
\multiput(688.17,371.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(689.0,286.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(689.67,275){\rule{0.400pt}{6.986pt}}
\multiput(689.17,289.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(690.0,304.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(690.67,308){\rule{0.400pt}{14.936pt}}
\multiput(690.17,308.00)(1.000,31.000){2}{\rule{0.400pt}{7.468pt}}
\put(691.0,275.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(692.0,370.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(691.67,310){\rule{0.400pt}{14.454pt}}
\multiput(691.17,340.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(692.0,370.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(693.0,280.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(692.67,307){\rule{0.400pt}{13.250pt}}
\multiput(692.17,307.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(693.0,280.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(694.0,362.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(693.67,317){\rule{0.400pt}{11.322pt}}
\multiput(693.17,340.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(694.0,364.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(695.0,296.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(694.67,321){\rule{0.400pt}{9.395pt}}
\multiput(694.17,321.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(695.0,296.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(695.67,343){\rule{0.400pt}{6.745pt}}
\multiput(695.17,357.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(696.0,360.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(697.0,312.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(696.67,313){\rule{0.400pt}{7.950pt}}
\multiput(696.17,313.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(697.0,312.0){\usebox{\plotpoint}}
\put(698.0,346.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(697.67,318){\rule{0.400pt}{9.877pt}}
\multiput(697.17,338.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(698.0,359.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(699.0,294.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(698.67,316){\rule{0.400pt}{12.045pt}}
\multiput(698.17,316.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(699.0,294.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(700.0,366.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(699.67,306){\rule{0.400pt}{13.731pt}}
\multiput(699.17,334.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(700.0,363.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(700.67,278){\rule{0.400pt}{7.468pt}}
\multiput(700.17,278.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(701.0,278.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(701.67,370){\rule{0.400pt}{6.986pt}}
\multiput(701.17,384.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(702.0,309.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(702.67,283){\rule{0.400pt}{6.023pt}}
\multiput(702.17,283.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(703.0,283.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(703.67,361){\rule{0.400pt}{5.300pt}}
\multiput(703.17,372.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(704.0,308.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(704.67,306){\rule{0.400pt}{5.059pt}}
\multiput(704.17,306.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(705.0,306.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(705.67,355){\rule{0.400pt}{0.482pt}}
\multiput(705.17,355.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,327.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(706.67,318){\rule{0.400pt}{2.891pt}}
\multiput(706.17,318.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(707.0,318.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(707.67,338){\rule{0.400pt}{6.023pt}}
\multiput(707.17,350.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(708.0,330.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(708.67,306){\rule{0.400pt}{9.154pt}}
\multiput(708.17,306.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(709.0,306.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(710.0,344.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(709.67,330){\rule{0.400pt}{11.081pt}}
\multiput(709.17,353.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(710.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(710.67,288){\rule{0.400pt}{1.686pt}}
\multiput(710.17,288.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(711.0,288.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(711.67,383){\rule{0.400pt}{1.445pt}}
\multiput(711.17,386.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(712.0,295.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(712.67,290){\rule{0.400pt}{1.204pt}}
\multiput(712.17,290.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(713.0,290.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(713.67,373){\rule{0.400pt}{0.723pt}}
\multiput(713.17,374.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,295.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(714.67,313){\rule{0.400pt}{0.964pt}}
\multiput(714.17,313.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(715.0,313.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(715.67,338){\rule{0.400pt}{2.650pt}}
\multiput(715.17,338.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(716.0,317.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(716.67,333){\rule{0.400pt}{1.686pt}}
\multiput(716.17,333.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(717.0,333.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(718.0,340.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(717.67,328){\rule{0.400pt}{5.541pt}}
\multiput(717.17,339.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(718.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.0,306.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(718.67,315){\rule{0.400pt}{8.913pt}}
\multiput(718.17,315.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(719.0,306.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(720.0,352.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(719.67,323){\rule{0.400pt}{11.322pt}}
\multiput(719.17,346.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(720.0,370.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(720.67,288){\rule{0.400pt}{3.132pt}}
\multiput(720.17,288.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(721.0,288.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(721.67,376){\rule{0.400pt}{2.891pt}}
\multiput(721.17,382.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(722.0,301.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(722.67,293){\rule{0.400pt}{2.409pt}}
\multiput(722.17,293.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(723.0,293.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(723.67,366){\rule{0.400pt}{1.686pt}}
\multiput(723.17,369.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(724.0,303.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(724.67,316){\rule{0.400pt}{0.723pt}}
\multiput(724.17,316.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(725.0,316.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(726,343.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,319.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(727,344){\usebox{\plotpoint}}
\put(726.67,344){\rule{0.400pt}{0.964pt}}
\multiput(726.17,344.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(727.67,312){\rule{0.400pt}{4.336pt}}
\multiput(727.17,321.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(728.0,330.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(728.67,346){\rule{0.400pt}{7.227pt}}
\multiput(728.17,346.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(729.0,312.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(729.67,293){\rule{0.400pt}{9.877pt}}
\multiput(729.17,313.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(730.0,334.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(731,293){\usebox{\plotpoint}}
\put(730.67,336){\rule{0.400pt}{11.322pt}}
\multiput(730.17,336.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(731.0,293.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(731.67,346){\rule{0.400pt}{9.877pt}}
\multiput(731.17,366.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(732.0,383.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(732.67,292){\rule{0.400pt}{7.709pt}}
\multiput(732.17,292.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(733.0,292.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(733.67,354){\rule{0.400pt}{5.059pt}}
\multiput(733.17,364.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(734.0,324.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(734.67,315){\rule{0.400pt}{1.445pt}}
\multiput(734.17,315.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(735.0,315.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(735.67,346){\rule{0.400pt}{1.927pt}}
\multiput(735.17,346.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(736.0,321.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(737,354){\usebox{\plotpoint}}
\put(736.67,343){\rule{0.400pt}{2.650pt}}
\multiput(736.17,348.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(737.67,311){\rule{0.400pt}{2.409pt}}
\multiput(737.17,311.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(738.0,311.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(738.67,364){\rule{0.400pt}{2.650pt}}
\multiput(738.17,369.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(739.0,321.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(739.67,294){\rule{0.400pt}{2.650pt}}
\multiput(739.17,294.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(740.0,294.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(740.67,376){\rule{0.400pt}{2.168pt}}
\multiput(740.17,380.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(741.0,305.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(741.67,294){\rule{0.400pt}{9.154pt}}
\multiput(741.17,313.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(742.0,332.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(742.67,336){\rule{0.400pt}{9.154pt}}
\multiput(742.17,336.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(743.0,294.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(744.0,374.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.67,316){\rule{0.400pt}{7.950pt}}
\multiput(743.17,332.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(744.0,349.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(745.0,303.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.67,316){\rule{0.400pt}{6.504pt}}
\multiput(744.17,316.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(745.0,303.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(745.67,352){\rule{0.400pt}{3.854pt}}
\multiput(745.17,360.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(746.0,343.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(746.67,302){\rule{0.400pt}{5.059pt}}
\multiput(746.17,312.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(747.0,323.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(747.67,342){\rule{0.400pt}{8.191pt}}
\multiput(747.17,342.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(748.0,302.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(749.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748.67,302){\rule{0.400pt}{9.877pt}}
\multiput(748.17,322.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(749.0,343.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(750.0,293.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(749.67,326){\rule{0.400pt}{10.840pt}}
\multiput(749.17,326.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(750.0,293.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(751.0,371.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(750.67,310){\rule{0.400pt}{10.359pt}}
\multiput(750.17,331.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(751.0,353.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(751.67,296){\rule{0.400pt}{6.023pt}}
\multiput(751.17,296.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(752.0,296.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(752.67,357){\rule{0.400pt}{4.577pt}}
\multiput(752.17,366.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(753.0,321.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(753.67,305){\rule{0.400pt}{2.168pt}}
\multiput(753.17,305.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(754.0,305.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(754.67,367){\rule{0.400pt}{0.482pt}}
\multiput(754.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755.0,314.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(755.67,299){\rule{0.400pt}{3.614pt}}
\multiput(755.17,306.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(756.0,314.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(756.67,316){\rule{0.400pt}{9.636pt}}
\multiput(756.17,316.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(757.0,299.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(758.0,356.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(757.67,329){\rule{0.400pt}{10.600pt}}
\multiput(757.17,351.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(758.0,373.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(759.0,290.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(758.67,292){\rule{0.400pt}{10.840pt}}
\multiput(758.17,292.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(759.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.67,349){\rule{0.400pt}{9.636pt}}
\multiput(759.17,369.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(760.0,337.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(760.67,287){\rule{0.400pt}{7.709pt}}
\multiput(760.17,287.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(761.0,287.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(761.67,365){\rule{0.400pt}{4.577pt}}
\multiput(761.17,365.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(762.0,319.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(762.67,299){\rule{0.400pt}{5.782pt}}
\multiput(762.17,311.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(763.0,323.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(763.67,343){\rule{0.400pt}{6.504pt}}
\multiput(763.17,343.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(764.0,299.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(765,370){\usebox{\plotpoint}}
\put(764.67,310){\rule{0.400pt}{7.468pt}}
\multiput(764.17,325.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(765.0,341.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(766.0,304.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(765.67,329){\rule{0.400pt}{8.432pt}}
\multiput(765.17,329.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(766.0,304.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(767.0,364.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(766.67,311){\rule{0.400pt}{9.395pt}}
\multiput(766.17,330.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(767.0,350.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(767.67,296){\rule{0.400pt}{6.504pt}}
\multiput(767.17,296.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(768.0,296.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(768.67,357){\rule{0.400pt}{6.504pt}}
\multiput(768.17,370.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(769.0,323.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(769.67,287){\rule{0.400pt}{6.023pt}}
\multiput(769.17,287.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(770.0,287.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(770.67,373){\rule{0.400pt}{4.336pt}}
\multiput(770.17,382.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(771.0,312.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(771.67,288){\rule{0.400pt}{1.686pt}}
\multiput(771.17,288.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(772.0,288.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(772.67,339){\rule{0.400pt}{10.359pt}}
\multiput(772.17,339.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(773.0,295.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(774.0,382.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(773.67,303){\rule{0.400pt}{11.563pt}}
\multiput(773.17,327.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(774.0,351.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(775.0,286.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(774.67,314){\rule{0.400pt}{11.804pt}}
\multiput(774.17,314.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(775.0,286.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(776.0,363.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(775.67,321){\rule{0.400pt}{11.081pt}}
\multiput(775.17,344.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(776.0,367.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(777.0,292.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(776.67,308){\rule{0.400pt}{10.359pt}}
\multiput(776.17,308.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(777.0,292.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(777.67,366){\rule{0.400pt}{3.132pt}}
\multiput(777.17,372.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(778.0,351.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(778.67,300){\rule{0.400pt}{3.132pt}}
\multiput(778.17,300.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(779.0,300.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(779.67,361){\rule{0.400pt}{3.373pt}}
\multiput(779.17,368.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(780.0,313.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(780.67,299){\rule{0.400pt}{3.373pt}}
\multiput(780.17,299.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(781.0,299.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(781.67,368){\rule{0.400pt}{2.891pt}}
\multiput(781.17,374.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(782.0,313.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(782.67,293){\rule{0.400pt}{7.950pt}}
\multiput(782.17,309.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(783.0,326.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(783.67,345){\rule{0.400pt}{9.877pt}}
\multiput(783.17,345.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(784.0,293.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(784.67,290){\rule{0.400pt}{11.563pt}}
\multiput(784.17,314.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(785.0,338.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(786.0,285.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(785.67,329){\rule{0.400pt}{13.009pt}}
\multiput(785.17,329.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(786.0,285.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(787.0,383.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(786.67,300){\rule{0.400pt}{13.490pt}}
\multiput(786.17,328.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(787.0,356.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(787.67,281){\rule{0.400pt}{7.950pt}}
\multiput(787.17,281.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(788.0,281.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(788.67,366){\rule{0.400pt}{5.782pt}}
\multiput(788.17,378.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(789.0,314.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(789.67,293){\rule{0.400pt}{4.336pt}}
\multiput(789.17,293.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(790.0,293.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(790.67,360){\rule{0.400pt}{3.373pt}}
\multiput(790.17,367.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(791.0,311.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(791.67,307){\rule{0.400pt}{3.854pt}}
\multiput(791.17,307.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(792.0,307.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(792.67,355){\rule{0.400pt}{3.132pt}}
\multiput(792.17,355.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(793.0,323.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(793.67,304){\rule{0.400pt}{2.168pt}}
\multiput(793.17,308.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(794.0,313.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(794.67,370){\rule{0.400pt}{2.168pt}}
\multiput(794.17,370.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(795.0,304.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(795.67,289){\rule{0.400pt}{2.891pt}}
\multiput(795.17,295.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(796.0,301.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(796.67,376){\rule{0.400pt}{4.095pt}}
\multiput(796.17,376.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(797.0,289.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(797.67,302){\rule{0.400pt}{13.490pt}}
\multiput(797.17,330.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(798.0,358.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(799.0,280.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(798.67,311){\rule{0.400pt}{13.731pt}}
\multiput(798.17,311.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(799.0,280.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(800.0,368.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(799.67,315){\rule{0.400pt}{13.250pt}}
\multiput(799.17,342.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(800.0,370.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(801.0,283.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(800.67,302){\rule{0.400pt}{12.527pt}}
\multiput(800.17,302.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(801.0,283.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(802.0,354.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(801.67,327){\rule{0.400pt}{11.081pt}}
\multiput(801.17,350.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(802.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(802.67,296){\rule{0.400pt}{2.650pt}}
\multiput(802.17,296.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(803.0,296.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(803.67,361){\rule{0.400pt}{2.650pt}}
\multiput(803.17,366.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(804.0,307.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(804.67,311){\rule{0.400pt}{3.373pt}}
\multiput(804.17,311.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(805.0,311.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(805.67,340){\rule{0.400pt}{4.818pt}}
\multiput(805.17,350.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(806.0,325.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(807.0,315.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(806.67,316){\rule{0.400pt}{6.986pt}}
\multiput(806.17,316.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(807.0,315.0){\usebox{\plotpoint}}
\put(808.0,345.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(807.67,326){\rule{0.400pt}{9.395pt}}
\multiput(807.17,345.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(808.0,365.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(808.67,293){\rule{0.400pt}{2.168pt}}
\multiput(808.17,293.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(809.0,293.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(809.67,383){\rule{0.400pt}{1.686pt}}
\multiput(809.17,386.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(810.0,302.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(810.67,283){\rule{0.400pt}{0.482pt}}
\multiput(810.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(811.0,283.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(811.67,390){\rule{0.400pt}{0.723pt}}
\multiput(811.17,390.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(812.0,285.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(812.67,286){\rule{0.400pt}{1.927pt}}
\multiput(812.17,290.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(813.0,294.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(813.67,326){\rule{0.400pt}{11.322pt}}
\multiput(813.17,326.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(814.0,286.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(815.0,373.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(814.67,311){\rule{0.400pt}{9.395pt}}
\multiput(814.17,330.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(815.0,350.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(816.0,303.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(815.67,330){\rule{0.400pt}{6.986pt}}
\multiput(815.17,330.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(816.0,303.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(817.0,359.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816.67,321){\rule{0.400pt}{4.577pt}}
\multiput(816.17,330.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(817.0,340.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(817.67,345){\rule{0.400pt}{2.168pt}}
\multiput(817.17,345.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(818.0,321.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(818.67,320){\rule{0.400pt}{4.818pt}}
\multiput(818.17,330.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(819.0,340.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(819.67,346){\rule{0.400pt}{5.059pt}}
\multiput(819.17,346.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(820.0,320.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(820.67,297){\rule{0.400pt}{6.023pt}}
\multiput(820.17,309.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(821.0,322.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(821.67,358){\rule{0.400pt}{7.468pt}}
\multiput(821.17,358.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(822.0,297.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(822.67,281){\rule{0.400pt}{8.913pt}}
\multiput(822.17,299.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(823.0,318.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(823.67,297){\rule{0.400pt}{13.490pt}}
\multiput(823.17,297.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(824.0,281.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(825.0,353.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(824.67,330){\rule{0.400pt}{13.250pt}}
\multiput(824.17,357.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(825.0,385.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(826.0,284.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(825.67,290){\rule{0.400pt}{11.804pt}}
\multiput(825.17,290.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(826.0,284.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(827.0,339.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(826.67,343){\rule{0.400pt}{9.154pt}}
\multiput(826.17,362.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(827.0,381.0){\usebox{\plotpoint}}
\put(827.67,306){\rule{0.400pt}{6.263pt}}
\multiput(827.17,306.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(828.0,306.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(829.0,332.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(829.0,355.0){\usebox{\plotpoint}}
\put(829.67,333){\rule{0.400pt}{0.964pt}}
\multiput(829.17,333.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(830.0,333.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(831.0,337.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(830.67,323){\rule{0.400pt}{2.891pt}}
\multiput(830.17,329.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(831.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(831.67,346){\rule{0.400pt}{5.059pt}}
\multiput(831.17,346.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(832.0,323.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(832.67,299){\rule{0.400pt}{6.986pt}}
\multiput(832.17,313.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(833.0,328.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(833.67,307){\rule{0.400pt}{9.877pt}}
\multiput(833.17,307.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(834.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(835.0,348.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(834.67,329){\rule{0.400pt}{11.081pt}}
\multiput(834.17,352.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(835.0,375.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(836.0,289.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(835.67,297){\rule{0.400pt}{11.804pt}}
\multiput(835.17,297.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(836.0,289.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(837.0,346.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(836.67,333){\rule{0.400pt}{11.804pt}}
\multiput(836.17,357.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(837.0,382.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(838.0,289.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(837.67,294){\rule{0.400pt}{10.840pt}}
\multiput(837.17,294.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(838.0,289.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(839,379.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,339.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(839.67,302){\rule{0.400pt}{0.964pt}}
\multiput(839.17,304.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(840.0,306.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(840.67,355){\rule{0.400pt}{1.927pt}}
\multiput(840.17,355.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(841.0,302.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(841.67,329){\rule{0.400pt}{1.927pt}}
\multiput(841.17,333.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(842.0,337.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(842.67,323){\rule{0.400pt}{1.204pt}}
\multiput(842.17,323.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(843.0,323.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(843.67,346){\rule{0.400pt}{4.577pt}}
\multiput(843.17,346.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(844.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(845.0,365.0){\usebox{\plotpoint}}
\put(844.67,304){\rule{0.400pt}{8.191pt}}
\multiput(844.17,321.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(845.0,338.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(846.0,296.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(845.67,329){\rule{0.400pt}{11.081pt}}
\multiput(845.17,329.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(846.0,296.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(847.0,375.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(846.67,302){\rule{0.400pt}{12.768pt}}
\multiput(846.17,328.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(847.0,355.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(848.0,282.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(847.67,315){\rule{0.400pt}{13.250pt}}
\multiput(847.17,315.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(848.0,282.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(849.0,370.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(848.67,312){\rule{0.400pt}{12.286pt}}
\multiput(848.17,337.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(849.0,363.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(849.67,289){\rule{0.400pt}{6.023pt}}
\multiput(849.17,289.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(850.0,289.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(850.67,360){\rule{0.400pt}{4.577pt}}
\multiput(850.17,369.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(851.0,314.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(851.67,306){\rule{0.400pt}{3.132pt}}
\multiput(851.17,306.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(852.0,306.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(852.67,355){\rule{0.400pt}{1.204pt}}
\multiput(852.17,357.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(853.0,319.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(853.67,322){\rule{0.400pt}{1.445pt}}
\multiput(853.17,325.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(854.0,328.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(854.67,325){\rule{0.400pt}{2.650pt}}
\multiput(854.17,325.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(855.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(855.67,354){\rule{0.400pt}{2.409pt}}
\multiput(855.17,359.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(856.0,336.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(856.67,301){\rule{0.400pt}{1.445pt}}
\multiput(856.17,301.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(857.0,301.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(858,382.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(858.0,307.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(858.67,283){\rule{0.400pt}{1.204pt}}
\multiput(858.17,285.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(859.0,288.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(859.67,329){\rule{0.400pt}{13.490pt}}
\multiput(859.17,329.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(860.0,283.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(861.0,385.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(860.67,300){\rule{0.400pt}{13.490pt}}
\multiput(860.17,328.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(861.0,356.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(862.0,281.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(861.67,314){\rule{0.400pt}{12.045pt}}
\multiput(861.17,314.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(862.0,281.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(863.0,364.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(862.67,325){\rule{0.400pt}{9.636pt}}
\multiput(862.17,345.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(863.0,365.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(864.0,302.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(863.67,312){\rule{0.400pt}{6.504pt}}
\multiput(863.17,312.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(864.0,302.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.67,360){\rule{0.400pt}{0.482pt}}
\multiput(864.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(865.0,339.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(865.67,316){\rule{0.400pt}{2.650pt}}
\multiput(865.17,321.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(866.0,327.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(866.67,341){\rule{0.400pt}{4.818pt}}
\multiput(866.17,341.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(867.0,316.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(868.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.67,312){\rule{0.400pt}{6.986pt}}
\multiput(867.17,326.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(868.0,341.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(869.0,306.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(868.67,331){\rule{0.400pt}{8.913pt}}
\multiput(868.17,331.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(869.0,306.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(869.67,348){\rule{0.400pt}{7.227pt}}
\multiput(869.17,363.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(870.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(870.67,291){\rule{0.400pt}{7.950pt}}
\multiput(870.17,291.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(871.0,291.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(871.67,356){\rule{0.400pt}{8.191pt}}
\multiput(871.17,373.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(872.0,324.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(872.67,283){\rule{0.400pt}{7.468pt}}
\multiput(872.17,283.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(873.0,283.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(873.67,368){\rule{0.400pt}{5.782pt}}
\multiput(873.17,380.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(874.0,314.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(874.67,289){\rule{0.400pt}{7.227pt}}
\multiput(874.17,304.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(875.0,319.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(875.67,343){\rule{0.400pt}{8.432pt}}
\multiput(875.17,343.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(876.0,289.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(877.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.67,311){\rule{0.400pt}{9.154pt}}
\multiput(876.17,330.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(877.0,349.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(878.0,294.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(877.67,311){\rule{0.400pt}{9.636pt}}
\multiput(877.17,311.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(878.0,294.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(879.0,351.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(878.67,338){\rule{0.400pt}{9.154pt}}
\multiput(878.17,357.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(879.0,376.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(879.67,294){\rule{0.400pt}{1.204pt}}
\multiput(879.17,296.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(880.0,299.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(880.67,372){\rule{0.400pt}{2.409pt}}
\multiput(880.17,372.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(881.0,294.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(881.67,296){\rule{0.400pt}{2.650pt}}
\multiput(881.17,301.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(882.0,307.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(882.67,368){\rule{0.400pt}{1.927pt}}
\multiput(882.17,368.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(883.0,296.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(883.67,302){\rule{0.400pt}{1.204pt}}
\multiput(883.17,304.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(884.0,307.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(884.67,371){\rule{0.400pt}{0.723pt}}
\multiput(884.17,371.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(885.0,302.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(885.67,305){\rule{0.400pt}{8.672pt}}
\multiput(885.17,323.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(886.0,341.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(887.0,299.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(886.67,330){\rule{0.400pt}{9.395pt}}
\multiput(886.17,330.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(887.0,299.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(888.0,369.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(887.67,314){\rule{0.400pt}{9.877pt}}
\multiput(887.17,334.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(888.0,355.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(889.0,293.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(888.67,310){\rule{0.400pt}{10.118pt}}
\multiput(888.17,310.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(889.0,293.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(890.0,352.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(889.67,335){\rule{0.400pt}{10.359pt}}
\multiput(889.17,356.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(890.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(890.67,288){\rule{0.400pt}{0.964pt}}
\multiput(890.17,290.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(891.0,292.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(891.67,382){\rule{0.400pt}{3.132pt}}
\multiput(891.17,382.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(892.0,288.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(892.67,278){\rule{0.400pt}{4.818pt}}
\multiput(892.17,288.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(893.0,298.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(893.67,371){\rule{0.400pt}{6.023pt}}
\multiput(893.17,371.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(894.0,278.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(894.67,285){\rule{0.400pt}{6.504pt}}
\multiput(894.17,298.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(895.0,312.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(895.67,308){\rule{0.400pt}{11.563pt}}
\multiput(895.17,308.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(896.0,285.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(897.0,356.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(896.67,327){\rule{0.400pt}{9.395pt}}
\multiput(896.17,346.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(897.0,366.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(898.0,303.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(897.67,315){\rule{0.400pt}{7.468pt}}
\multiput(897.17,315.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(898.0,303.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(899.0,346.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(898.67,330){\rule{0.400pt}{6.263pt}}
\multiput(898.17,343.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(899.0,356.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(900.0,313.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(899.67,323){\rule{0.400pt}{6.504pt}}
\multiput(899.17,323.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(900.0,313.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(900.67,353){\rule{0.400pt}{3.132pt}}
\multiput(900.17,359.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(901.0,350.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(901.67,302){\rule{0.400pt}{3.854pt}}
\multiput(901.17,302.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(902.0,302.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(902.67,367){\rule{0.400pt}{4.095pt}}
\multiput(902.17,375.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(903.0,318.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(903.67,283){\rule{0.400pt}{3.854pt}}
\multiput(903.17,283.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(904.0,283.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(904.67,386){\rule{0.400pt}{2.650pt}}
\multiput(904.17,391.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(905.0,299.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(905.67,279){\rule{0.400pt}{12.045pt}}
\multiput(905.17,304.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(906.0,329.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(906.67,339){\rule{0.400pt}{12.527pt}}
\multiput(906.17,339.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(907.0,279.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(908.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(907.67,294){\rule{0.400pt}{12.527pt}}
\multiput(907.17,320.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(908.0,346.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(909.0,284.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(908.67,323){\rule{0.400pt}{12.045pt}}
\multiput(908.17,323.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(909.0,284.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(910.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(909.67,312){\rule{0.400pt}{10.840pt}}
\multiput(909.17,334.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(910.0,357.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(910.67,293){\rule{0.400pt}{5.782pt}}
\multiput(910.17,293.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(911.0,293.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(911.67,358){\rule{0.400pt}{4.577pt}}
\multiput(911.17,367.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(912.0,317.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(912.67,304){\rule{0.400pt}{4.336pt}}
\multiput(912.17,304.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(913.0,304.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(913.67,347){\rule{0.400pt}{5.059pt}}
\multiput(913.17,357.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(914.0,322.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(914.67,312){\rule{0.400pt}{5.782pt}}
\multiput(914.17,312.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(915.0,312.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(915.67,362){\rule{0.400pt}{0.482pt}}
\multiput(915.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(916.0,336.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(916.67,305){\rule{0.400pt}{2.168pt}}
\multiput(916.17,305.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(917.0,305.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(917.67,366){\rule{0.400pt}{3.373pt}}
\multiput(917.17,373.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(918.0,314.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(918.67,288){\rule{0.400pt}{3.373pt}}
\multiput(918.17,288.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(919.0,288.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(919.67,384){\rule{0.400pt}{2.409pt}}
\multiput(919.17,389.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(920.0,302.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(920.67,280){\rule{0.400pt}{11.804pt}}
\multiput(920.17,304.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(921.0,329.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(921.67,337){\rule{0.400pt}{13.250pt}}
\multiput(921.17,337.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(922.0,280.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(923.0,392.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(922.67,292){\rule{0.400pt}{13.972pt}}
\multiput(922.17,321.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(923.0,350.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(924.0,278.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\end{picture}


==> f1b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-1}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{-0.5}}
\put(904.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,338){\makebox(0,0)[r]{ 0}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,442){\makebox(0,0)[r]{ 0.5}}
\put(904.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,545){\makebox(0,0)[r]{ 1}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 40}}
\put(354.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 80}}
\put(496.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,90){\makebox(0,0){ 120}}
\put(639.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,90){\makebox(0,0){ 160}}
\put(781.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}atomic inversion\end{sideways}}}
\put(567,29){\makebox(0,0){$gt$}}
\put(835,493){\makebox(0,0)[l]{(b)}}
\put(211,447){\usebox{\plotpoint}}
\put(210.67,248){\rule{0.400pt}{47.939pt}}
\multiput(210.17,347.50)(1.000,-99.500){2}{\rule{0.400pt}{23.970pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(211.67,222){\rule{0.400pt}{43.603pt}}
\multiput(211.17,222.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(213.0,403.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(212.67,297){\rule{0.400pt}{36.376pt}}
\multiput(212.17,372.50)(1.000,-75.500){2}{\rule{0.400pt}{18.188pt}}
\put(213.0,448.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(213.67,204){\rule{0.400pt}{9.636pt}}
\multiput(213.17,204.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(214.0,204.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(214.67,410){\rule{0.400pt}{5.782pt}}
\multiput(214.17,422.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(215.0,244.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(215.67,275){\rule{0.400pt}{3.132pt}}
\multiput(215.17,275.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(216.0,275.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(216.67,369){\rule{0.400pt}{1.686pt}}
\multiput(216.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(217.0,288.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(217.67,317){\rule{0.400pt}{0.723pt}}
\multiput(217.17,317.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,317.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(218.67,337){\rule{0.400pt}{2.891pt}}
\multiput(218.17,337.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(219.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(219.67,333){\rule{0.400pt}{1.445pt}}
\multiput(219.17,336.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(220.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(220.67,338){\rule{0.400pt}{0.482pt}}
\multiput(220.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222,340){\usebox{\plotpoint}}
\put(222,336.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223,337){\usebox{\plotpoint}}
\put(223.0,337.0){\usebox{\plotpoint}}
\put(288,336.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,338.0){\rule[-0.200pt]{15.658pt}{0.400pt}}
\put(289,337){\usebox{\plotpoint}}
\put(289.0,337.0){\usebox{\plotpoint}}
\put(289.0,338.0){\usebox{\plotpoint}}
\put(290,337.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,338.0){\usebox{\plotpoint}}
\put(291,338){\usebox{\plotpoint}}
\put(291,336.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,337){\usebox{\plotpoint}}
\put(292,337){\usebox{\plotpoint}}
\put(292,336.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,338.0){\usebox{\plotpoint}}
\put(293.0,339.0){\usebox{\plotpoint}}
\put(294,335.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295,336){\usebox{\plotpoint}}
\put(295,336.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,336.0){\usebox{\plotpoint}}
\put(296.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,340.0){\usebox{\plotpoint}}
\put(297,335.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(298.0,335.0){\usebox{\plotpoint}}
\put(297.67,336){\rule{0.400pt}{0.482pt}}
\multiput(297.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(298.0,335.0){\usebox{\plotpoint}}
\put(299,339.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(300,333.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(300.67,335){\rule{0.400pt}{0.964pt}}
\multiput(300.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(301.0,334.0){\usebox{\plotpoint}}
\put(301.67,341){\rule{0.400pt}{0.482pt}}
\multiput(301.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(302.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(303.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(303.0,332.0){\usebox{\plotpoint}}
\put(303.67,341){\rule{0.400pt}{0.964pt}}
\multiput(303.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(304.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(304.67,333){\rule{0.400pt}{1.686pt}}
\multiput(304.17,336.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(305.0,340.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(306,329.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(306.67,345){\rule{0.400pt}{0.482pt}}
\multiput(306.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(307.67,328){\rule{0.400pt}{1.686pt}}
\multiput(307.17,331.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(308.0,335.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(309,328){\usebox{\plotpoint}}
\put(308.67,335){\rule{0.400pt}{2.168pt}}
\multiput(308.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(309.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(310.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(309.67,337){\rule{0.400pt}{2.409pt}}
\multiput(309.17,342.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(310.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(310.67,325){\rule{0.400pt}{0.723pt}}
\multiput(310.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(311.67,344){\rule{0.400pt}{1.686pt}}
\multiput(311.17,344.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(312.0,325.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(312.67,327){\rule{0.400pt}{2.650pt}}
\multiput(312.17,332.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(313.0,338.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(314.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(313.67,331){\rule{0.400pt}{3.373pt}}
\multiput(313.17,331.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(314.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(315.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(314.67,337){\rule{0.400pt}{3.132pt}}
\multiput(314.17,343.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(315.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(315.67,323){\rule{0.400pt}{0.482pt}}
\multiput(315.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,325.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(316.67,347){\rule{0.400pt}{1.686pt}}
\multiput(316.17,347.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(317.0,323.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(317.67,322){\rule{0.400pt}{2.891pt}}
\multiput(317.17,328.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(318.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(318.67,337){\rule{0.400pt}{3.373pt}}
\multiput(318.17,337.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(319.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(320.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(319.67,329){\rule{0.400pt}{3.614pt}}
\multiput(319.17,336.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(320.0,344.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(320.67,321){\rule{0.400pt}{1.686pt}}
\multiput(320.17,321.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(321.0,321.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(321.67,351){\rule{0.400pt}{0.723pt}}
\multiput(321.17,352.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(322.0,328.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(323.0,324.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(323.0,324.0){\usebox{\plotpoint}}
\put(323.67,350){\rule{0.400pt}{0.723pt}}
\multiput(323.17,350.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.0,324.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(324.67,323){\rule{0.400pt}{1.445pt}}
\multiput(324.17,326.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(325.0,329.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(325.67,331){\rule{0.400pt}{3.373pt}}
\multiput(325.17,331.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(326.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(327.0,345.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(326.67,333){\rule{0.400pt}{3.132pt}}
\multiput(326.17,339.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(327.0,346.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(328.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(327.67,329){\rule{0.400pt}{2.891pt}}
\multiput(327.17,329.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(328.0,325.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(329.0,341.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(328.67,336){\rule{0.400pt}{2.650pt}}
\multiput(328.17,341.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(329.0,347.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(330.0,327.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(329.67,329){\rule{0.400pt}{2.409pt}}
\multiput(329.17,329.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(330.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(330.67,337){\rule{0.400pt}{2.168pt}}
\multiput(330.17,341.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(331.0,346.0){\usebox{\plotpoint}}
\put(332,329.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(333,344.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,331.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(334,330.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(335,342.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(336,332.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(336.67,339){\rule{0.400pt}{0.964pt}}
\multiput(336.17,339.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(337.67,334){\rule{0.400pt}{0.482pt}}
\multiput(337.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338.67,340){\rule{0.400pt}{0.482pt}}
\multiput(338.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339.0,334.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(340,334.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,336.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(341.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(341.0,340.0){\usebox{\plotpoint}}
\put(341.67,336){\rule{0.400pt}{0.482pt}}
\multiput(341.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(342.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343,336){\usebox{\plotpoint}}
\put(342.67,338){\rule{0.400pt}{0.482pt}}
\multiput(342.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(344.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(344.0,337.0){\usebox{\plotpoint}}
\put(345.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,339.0){\usebox{\plotpoint}}
\put(346.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346.0,337.0){\usebox{\plotpoint}}
\put(347,337.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,337.0){\usebox{\plotpoint}}
\put(348,339){\usebox{\plotpoint}}
\put(348,336.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,338.0){\usebox{\plotpoint}}
\put(349.0,337.0){\usebox{\plotpoint}}
\put(368,337.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,338.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(369,339){\usebox{\plotpoint}}
\put(369.0,338.0){\usebox{\plotpoint}}
\put(369.0,338.0){\usebox{\plotpoint}}
\put(370,336.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,337.0){\usebox{\plotpoint}}
\put(371,338){\usebox{\plotpoint}}
\put(371,338){\usebox{\plotpoint}}
\put(371,337.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,339){\usebox{\plotpoint}}
\put(372.0,338.0){\usebox{\plotpoint}}
\put(372.0,338.0){\usebox{\plotpoint}}
\put(373.0,337.0){\usebox{\plotpoint}}
\put(373.0,337.0){\usebox{\plotpoint}}
\put(374,337.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,337.0){\usebox{\plotpoint}}
\put(375,339){\usebox{\plotpoint}}
\put(375,339){\usebox{\plotpoint}}
\put(375,337.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,338){\usebox{\plotpoint}}
\put(376.0,337.0){\usebox{\plotpoint}}
\put(376.0,337.0){\usebox{\plotpoint}}
\put(377,337.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,337.0){\usebox{\plotpoint}}
\put(378,338.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,339.0){\usebox{\plotpoint}}
\put(379,335.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380,337.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(381,338.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,339.0){\usebox{\plotpoint}}
\put(382.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(382.0,336.0){\usebox{\plotpoint}}
\put(382.67,337){\rule{0.400pt}{0.482pt}}
\multiput(382.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,336.0){\usebox{\plotpoint}}
\put(384,339.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385,334.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.67,338){\rule{0.400pt}{0.723pt}}
\multiput(385.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(386.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(387.0,341.0){\usebox{\plotpoint}}
\put(386.67,338){\rule{0.400pt}{0.723pt}}
\multiput(386.17,339.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(387.0,341.0){\usebox{\plotpoint}}
\put(388,333.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.67,338){\rule{0.400pt}{0.723pt}}
\multiput(388.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(389.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(390.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.67,338){\rule{0.400pt}{0.964pt}}
\multiput(389.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(390.0,342.0){\usebox{\plotpoint}}
\put(391,332.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(391.67,342){\rule{0.400pt}{0.482pt}}
\multiput(391.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(392.67,338){\rule{0.400pt}{1.204pt}}
\multiput(392.17,340.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(393.0,343.0){\usebox{\plotpoint}}
\put(393.67,331){\rule{0.400pt}{0.482pt}}
\multiput(393.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,331.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(394.67,344){\rule{0.400pt}{0.482pt}}
\multiput(394.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(395.67,331){\rule{0.400pt}{1.445pt}}
\multiput(395.17,334.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(396.0,337.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(397.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.67,333){\rule{0.400pt}{1.927pt}}
\multiput(396.17,333.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(397.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(398,346.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,341.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(398.67,327){\rule{0.400pt}{1.686pt}}
\multiput(398.17,330.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(399.0,334.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(399.67,335){\rule{0.400pt}{2.409pt}}
\multiput(399.17,335.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(400.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(401.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(400.67,339){\rule{0.400pt}{2.168pt}}
\multiput(400.17,343.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(401.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.67,324){\rule{0.400pt}{1.204pt}}
\multiput(401.17,324.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(402.0,324.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(402.67,340){\rule{0.400pt}{2.650pt}}
\multiput(402.17,340.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(403.0,329.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(404.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.67,332){\rule{0.400pt}{3.132pt}}
\multiput(403.17,338.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(404.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(405.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.67,323){\rule{0.400pt}{2.891pt}}
\multiput(404.17,323.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(405.0,322.0){\usebox{\plotpoint}}
\put(405.67,351){\rule{0.400pt}{1.445pt}}
\multiput(405.17,354.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406.0,335.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(406.67,318){\rule{0.400pt}{0.964pt}}
\multiput(406.17,320.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.0,322.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(407.67,328){\rule{0.400pt}{4.336pt}}
\multiput(407.17,328.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(408.0,318.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(409.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(408.67,342){\rule{0.400pt}{3.614pt}}
\multiput(408.17,349.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(409.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.67,314){\rule{0.400pt}{1.927pt}}
\multiput(409.17,314.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(410.0,314.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(410.67,360){\rule{0.400pt}{0.723pt}}
\multiput(410.17,360.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(411.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(411.67,310){\rule{0.400pt}{3.373pt}}
\multiput(411.17,317.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(412.0,324.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(412.67,340){\rule{0.400pt}{5.300pt}}
\multiput(412.17,340.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(413.0,310.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(413.67,350){\rule{0.400pt}{4.095pt}}
\multiput(413.17,358.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(414.0,362.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(414.67,307){\rule{0.400pt}{1.445pt}}
\multiput(414.17,307.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(415.0,307.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(415.67,365){\rule{0.400pt}{1.686pt}}
\multiput(415.17,365.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(416.0,313.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(416.67,302){\rule{0.400pt}{4.818pt}}
\multiput(416.17,312.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(417.0,322.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(417.67,340){\rule{0.400pt}{6.986pt}}
\multiput(417.17,340.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(418.0,302.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(418.67,352){\rule{0.400pt}{5.541pt}}
\multiput(418.17,363.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(419.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(419.67,297){\rule{0.400pt}{2.891pt}}
\multiput(419.17,297.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(420.0,297.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(420.67,376){\rule{0.400pt}{0.482pt}}
\multiput(420.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,309.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(421.67,293){\rule{0.400pt}{4.095pt}}
\multiput(421.17,301.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(422.0,310.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(422.67,353){\rule{0.400pt}{7.227pt}}
\multiput(422.17,353.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(423.0,293.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(423.67,339){\rule{0.400pt}{9.154pt}}
\multiput(423.17,358.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(424.0,377.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(424.67,290){\rule{0.400pt}{7.227pt}}
\multiput(424.17,290.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(425.0,290.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(425.67,371){\rule{0.400pt}{4.577pt}}
\multiput(425.17,380.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(426.0,320.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(426.67,288){\rule{0.400pt}{0.964pt}}
\multiput(426.17,288.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(427.0,288.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(427.67,382){\rule{0.400pt}{2.409pt}}
\multiput(427.17,382.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(428.0,292.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(428.67,305){\rule{0.400pt}{12.527pt}}
\multiput(428.17,331.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(429.0,357.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(430.0,280.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(429.67,304){\rule{0.400pt}{13.009pt}}
\multiput(429.17,304.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(430.0,280.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(431.0,358.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(430.67,333){\rule{0.400pt}{12.286pt}}
\multiput(430.17,358.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(431.0,384.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(431.67,282){\rule{0.400pt}{11.081pt}}
\multiput(431.17,282.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(432.0,282.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(432.67,362){\rule{0.400pt}{9.154pt}}
\multiput(432.17,381.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(433.0,328.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(433.67,274){\rule{0.400pt}{6.986pt}}
\multiput(433.17,288.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(434.0,303.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(434.67,361){\rule{0.400pt}{9.877pt}}
\multiput(434.17,361.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(435.0,274.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(435.67,277){\rule{0.400pt}{12.045pt}}
\multiput(435.17,302.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(436.0,327.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(436.67,337){\rule{0.400pt}{13.731pt}}
\multiput(436.17,337.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(437.0,277.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(438.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(437.67,288){\rule{0.400pt}{15.177pt}}
\multiput(437.17,319.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(438.0,351.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(438.67,271){\rule{0.400pt}{10.359pt}}
\multiput(438.17,271.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(439.0,271.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(439.67,371){\rule{0.400pt}{8.913pt}}
\multiput(439.17,389.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(440.0,314.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(440.67,268){\rule{0.400pt}{6.986pt}}
\multiput(440.17,268.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(441.0,268.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(441.67,386){\rule{0.400pt}{5.059pt}}
\multiput(441.17,396.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(442.0,297.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(442.67,270){\rule{0.400pt}{3.614pt}}
\multiput(442.17,270.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(443.0,270.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(443.67,350){\rule{0.400pt}{13.009pt}}
\multiput(443.17,350.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(444.0,285.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(444.67,275){\rule{0.400pt}{13.731pt}}
\multiput(444.17,303.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(445.0,332.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(445.67,339){\rule{0.400pt}{14.454pt}}
\multiput(445.17,339.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(446.0,275.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(447.0,399.0){\usebox{\plotpoint}}
\put(446.67,280){\rule{0.400pt}{14.936pt}}
\multiput(446.17,311.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(447.0,342.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(448.0,275.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(447.67,331){\rule{0.400pt}{15.177pt}}
\multiput(447.17,331.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(448.0,275.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(449.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(448.67,284){\rule{0.400pt}{14.936pt}}
\multiput(448.17,315.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(449.0,346.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(449.67,275){\rule{0.400pt}{13.009pt}}
\multiput(449.17,275.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(450.0,275.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(450.67,347){\rule{0.400pt}{13.009pt}}
\multiput(450.17,374.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(451.0,329.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(451.67,276){\rule{0.400pt}{12.768pt}}
\multiput(451.17,276.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(452.0,276.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(452.67,346){\rule{0.400pt}{12.768pt}}
\multiput(452.17,372.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(453.0,329.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(453.67,279){\rule{0.400pt}{13.009pt}}
\multiput(453.17,279.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(454.0,279.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(454.67,390){\rule{0.400pt}{0.723pt}}
\multiput(454.17,390.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(455.0,333.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(456,284.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,285.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(456.67,387){\rule{0.400pt}{1.204pt}}
\multiput(456.17,389.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(457.0,286.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(457.67,283){\rule{0.400pt}{2.409pt}}
\multiput(457.17,283.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(458.0,283.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(458.67,378){\rule{0.400pt}{3.614pt}}
\multiput(458.17,385.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(459.0,293.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(459.67,284){\rule{0.400pt}{8.913pt}}
\multiput(459.17,302.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(460.0,321.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(460.67,360){\rule{0.400pt}{7.227pt}}
\multiput(460.17,360.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(461.0,284.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(461.67,288){\rule{0.400pt}{5.541pt}}
\multiput(461.17,299.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(462.0,311.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(462.67,370){\rule{0.400pt}{3.614pt}}
\multiput(462.17,370.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(463.0,288.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(463.67,294){\rule{0.400pt}{1.686pt}}
\multiput(463.17,297.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(464.0,301.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(464.67,335){\rule{0.400pt}{10.359pt}}
\multiput(464.17,335.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(465.0,294.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(465.67,297){\rule{0.400pt}{8.913pt}}
\multiput(465.17,315.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(466.0,334.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(466.67,350){\rule{0.400pt}{6.745pt}}
\multiput(466.17,350.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(467.0,297.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(467.67,300){\rule{0.400pt}{4.577pt}}
\multiput(467.17,309.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(468.0,319.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(468.67,364){\rule{0.400pt}{2.168pt}}
\multiput(468.17,364.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(469.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(469.67,307){\rule{0.400pt}{8.432pt}}
\multiput(469.17,324.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(470.0,342.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(471,307){\usebox{\plotpoint}}
\put(470.67,342){\rule{0.400pt}{6.986pt}}
\multiput(470.17,342.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(471.0,307.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(471.67,306){\rule{0.400pt}{5.059pt}}
\multiput(471.17,316.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(472.0,327.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(472.67,354){\rule{0.400pt}{3.132pt}}
\multiput(472.17,354.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(473.0,306.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(473.67,314){\rule{0.400pt}{0.723pt}}
\multiput(473.17,315.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(474.0,317.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(474.67,340){\rule{0.400pt}{5.541pt}}
\multiput(474.17,340.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(475.0,314.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(475.67,312){\rule{0.400pt}{3.614pt}}
\multiput(475.17,319.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(476.0,327.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(476.67,355){\rule{0.400pt}{1.927pt}}
\multiput(476.17,355.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(477.0,312.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(478,317.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,319.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(478.67,350){\rule{0.400pt}{1.686pt}}
\multiput(478.17,353.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(479.0,318.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(479.67,321){\rule{0.400pt}{1.927pt}}
\multiput(479.17,325.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(480.0,329.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(481,350.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,321.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(481.67,320){\rule{0.400pt}{1.927pt}}
\multiput(481.17,320.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(482.0,320.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(482.67,343){\rule{0.400pt}{3.132pt}}
\multiput(482.17,349.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(483.0,328.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(483.67,324){\rule{0.400pt}{3.132pt}}
\multiput(483.17,324.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(484.0,324.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(484.67,346){\rule{0.400pt}{0.723pt}}
\multiput(484.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(485.0,337.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(485.67,329){\rule{0.400pt}{2.168pt}}
\multiput(485.17,329.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(486.0,329.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(487.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(486.67,332){\rule{0.400pt}{2.891pt}}
\multiput(486.17,338.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(487.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(488.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(487.67,335){\rule{0.400pt}{3.132pt}}
\multiput(487.17,335.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(488.0,326.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(489.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.67,328){\rule{0.400pt}{2.650pt}}
\multiput(488.17,333.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(489.0,339.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(489.67,339){\rule{0.400pt}{1.445pt}}
\multiput(489.17,339.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(490.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(490.67,335){\rule{0.400pt}{1.445pt}}
\multiput(490.17,338.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(491.0,341.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(492,335){\usebox{\plotpoint}}
\put(492,340.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,335.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(492.67,330){\rule{0.400pt}{0.723pt}}
\multiput(492.17,330.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(493.0,330.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(493.67,343){\rule{0.400pt}{1.204pt}}
\multiput(493.17,345.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(494.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(494.67,329){\rule{0.400pt}{0.964pt}}
\multiput(494.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(495.0,329.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(495.67,340){\rule{0.400pt}{0.482pt}}
\multiput(495.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(497,337.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498,339){\usebox{\plotpoint}}
\put(497.67,332){\rule{0.400pt}{0.723pt}}
\multiput(497.17,333.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(498.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498.67,341){\rule{0.400pt}{1.204pt}}
\multiput(498.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(499.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(499.67,331){\rule{0.400pt}{1.204pt}}
\multiput(499.17,333.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(500.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.67,332){\rule{0.400pt}{1.445pt}}
\multiput(500.17,332.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(501.0,331.0){\usebox{\plotpoint}}
\put(502,340.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502.67,333){\rule{0.400pt}{0.723pt}}
\multiput(502.17,334.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(504.0,332.0){\usebox{\plotpoint}}
\put(503.67,336){\rule{0.400pt}{1.686pt}}
\multiput(503.17,336.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(504.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(505.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(504.67,335){\rule{0.400pt}{1.686pt}}
\multiput(504.17,338.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(505.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(505.67,330){\rule{0.400pt}{0.482pt}}
\multiput(505.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(506.67,342){\rule{0.400pt}{0.482pt}}
\multiput(506.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,332.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(507.67,333){\rule{0.400pt}{1.204pt}}
\multiput(507.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(508.0,338.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(509.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(508.67,334){\rule{0.400pt}{1.445pt}}
\multiput(508.17,334.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(509.0,331.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.67,339){\rule{0.400pt}{1.445pt}}
\multiput(509.17,342.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(510.0,340.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(510.67,330){\rule{0.400pt}{0.482pt}}
\multiput(510.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,332.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(511.67,340){\rule{0.400pt}{1.204pt}}
\multiput(511.17,340.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(512.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(513,345){\usebox{\plotpoint}}
\put(512.67,334){\rule{0.400pt}{1.445pt}}
\multiput(512.17,337.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(513.0,340.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(514.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(513.67,332){\rule{0.400pt}{1.445pt}}
\multiput(513.17,332.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(514.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.67,342){\rule{0.400pt}{0.964pt}}
\multiput(514.17,344.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(515.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(515.67,329){\rule{0.400pt}{1.204pt}}
\multiput(515.17,331.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(516.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(516.67,338){\rule{0.400pt}{1.686pt}}
\multiput(516.17,338.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(517.0,329.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(518.0,345.0){\usebox{\plotpoint}}
\put(517.67,334){\rule{0.400pt}{1.927pt}}
\multiput(517.17,338.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(518.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(519.0,329.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(518.67,331){\rule{0.400pt}{1.686pt}}
\multiput(518.17,331.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(519.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.67,342){\rule{0.400pt}{1.204pt}}
\multiput(519.17,344.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(520.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(520.67,328){\rule{0.400pt}{1.204pt}}
\multiput(520.17,330.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(521.0,333.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(521.67,339){\rule{0.400pt}{1.686pt}}
\multiput(521.17,339.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(522.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(523.0,346.0){\usebox{\plotpoint}}
\put(522.67,333){\rule{0.400pt}{1.927pt}}
\multiput(522.17,337.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(523.0,341.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(524.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(523.67,331){\rule{0.400pt}{1.927pt}}
\multiput(523.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(524.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.67,341){\rule{0.400pt}{1.686pt}}
\multiput(524.17,344.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(525.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(525.67,327){\rule{0.400pt}{1.204pt}}
\multiput(525.17,329.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(526.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(526.67,340){\rule{0.400pt}{1.927pt}}
\multiput(526.17,340.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(527.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(527.67,331){\rule{0.400pt}{1.927pt}}
\multiput(527.17,335.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(528.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(529.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528.67,333){\rule{0.400pt}{2.168pt}}
\multiput(528.17,333.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(529.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(530.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(529.67,337){\rule{0.400pt}{2.168pt}}
\multiput(529.17,341.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(530.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.67,328){\rule{0.400pt}{1.686pt}}
\multiput(530.17,328.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(531.0,328.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(531.67,345){\rule{0.400pt}{0.964pt}}
\multiput(531.17,345.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(532.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(532.67,327){\rule{0.400pt}{1.686pt}}
\multiput(532.17,330.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(533.0,334.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(533.67,338){\rule{0.400pt}{2.168pt}}
\multiput(533.17,338.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(534.0,327.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(535.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.67,331){\rule{0.400pt}{2.650pt}}
\multiput(534.17,336.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(535.0,342.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(536.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(535.67,331){\rule{0.400pt}{2.409pt}}
\multiput(535.17,331.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(536.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(536.67,347){\rule{0.400pt}{0.482pt}}
\multiput(536.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,341.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(538,327.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,329.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(538.67,345){\rule{0.400pt}{0.964pt}}
\multiput(538.17,345.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(539.0,328.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(539.67,327){\rule{0.400pt}{1.445pt}}
\multiput(539.17,330.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(540.0,333.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(540.67,341){\rule{0.400pt}{1.927pt}}
\multiput(540.17,341.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(541.0,327.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(541.67,338){\rule{0.400pt}{2.409pt}}
\multiput(541.17,343.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(542.0,348.0){\usebox{\plotpoint}}
\put(542.67,326){\rule{0.400pt}{1.927pt}}
\multiput(542.17,326.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(543.0,326.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(543.67,345){\rule{0.400pt}{1.204pt}}
\multiput(543.17,347.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(544.0,334.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(544.67,326){\rule{0.400pt}{0.723pt}}
\multiput(544.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(545.0,326.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(546.0,329.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(546.0,348.0){\usebox{\plotpoint}}
\put(546.67,330){\rule{0.400pt}{2.168pt}}
\multiput(546.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(547.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(548.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.67,335){\rule{0.400pt}{2.409pt}}
\multiput(547.17,335.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(548.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(549.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(548.67,332){\rule{0.400pt}{2.409pt}}
\multiput(548.17,337.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(549.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(550.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549.67,333){\rule{0.400pt}{2.409pt}}
\multiput(549.17,333.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(550.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(551.0,343.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(550.67,335){\rule{0.400pt}{2.409pt}}
\multiput(550.17,340.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(551.0,345.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551.67,327){\rule{0.400pt}{0.482pt}}
\multiput(551.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(553,347.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,329.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(553.67,327){\rule{0.400pt}{0.723pt}}
\multiput(553.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(554.0,330.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(554.67,344){\rule{0.400pt}{0.964pt}}
\multiput(554.17,344.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(555.0,327.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(555.67,329){\rule{0.400pt}{1.204pt}}
\multiput(555.17,331.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(556.0,334.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(556.67,333){\rule{0.400pt}{1.927pt}}
\multiput(556.17,333.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(557.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(558.0,341.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(557.67,334){\rule{0.400pt}{2.168pt}}
\multiput(557.17,338.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(558.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(559.0,329.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(558.67,333){\rule{0.400pt}{2.168pt}}
\multiput(558.17,333.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(559.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(560.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(559.67,335){\rule{0.400pt}{2.409pt}}
\multiput(559.17,340.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(560.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(561.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(560.67,329){\rule{0.400pt}{2.409pt}}
\multiput(560.17,329.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(561.0,328.0){\usebox{\plotpoint}}
\put(562.0,339.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(562.0,348.0){\usebox{\plotpoint}}
\put(562.67,328){\rule{0.400pt}{0.482pt}}
\multiput(562.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,330.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(563.67,344){\rule{0.400pt}{0.723pt}}
\multiput(563.17,344.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(564.0,328.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(564.67,331){\rule{0.400pt}{0.723pt}}
\multiput(564.17,332.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(565.0,334.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(565.67,342){\rule{0.400pt}{0.482pt}}
\multiput(565.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,331.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(567,331.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(567.67,338){\rule{0.400pt}{1.686pt}}
\multiput(567.17,338.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(568.0,332.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(569,345){\usebox{\plotpoint}}
\put(568.67,330){\rule{0.400pt}{1.927pt}}
\multiput(568.17,334.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(569.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(570.0,329.0){\usebox{\plotpoint}}
\put(569.67,336){\rule{0.400pt}{2.168pt}}
\multiput(569.17,336.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(570.0,329.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(571.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570.67,333){\rule{0.400pt}{2.168pt}}
\multiput(570.17,337.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(571.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(572.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(571.67,332){\rule{0.400pt}{2.168pt}}
\multiput(571.17,332.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(572.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(572.67,343){\rule{0.400pt}{0.723pt}}
\multiput(572.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(573.0,341.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(573.67,333){\rule{0.400pt}{0.482pt}}
\multiput(573.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.67,338){\rule{0.400pt}{0.723pt}}
\multiput(574.17,339.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(575.0,335.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(576.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(575.67,336){\rule{0.400pt}{1.204pt}}
\multiput(575.17,336.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(576.0,335.0){\usebox{\plotpoint}}
\put(577.0,341.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(576.67,335){\rule{0.400pt}{1.927pt}}
\multiput(576.17,339.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(577.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.67,329){\rule{0.400pt}{0.482pt}}
\multiput(577.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(579.0,331.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(579.0,347.0){\usebox{\plotpoint}}
\put(579.67,329){\rule{0.400pt}{0.482pt}}
\multiput(579.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,331.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(580.67,341){\rule{0.400pt}{0.964pt}}
\multiput(580.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(581.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(581.67,335){\rule{0.400pt}{0.723pt}}
\multiput(581.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(582.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(583,335.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,335.0){\usebox{\plotpoint}}
\put(584,337){\usebox{\plotpoint}}
\put(583.67,336){\rule{0.400pt}{0.482pt}}
\multiput(583.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,336.0){\usebox{\plotpoint}}
\put(584.67,342){\rule{0.400pt}{0.482pt}}
\multiput(584.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,338.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(586.0,330.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(586.0,330.0){\usebox{\plotpoint}}
\put(586.67,346){\rule{0.400pt}{0.482pt}}
\multiput(586.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,330.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(587.67,333){\rule{0.400pt}{2.168pt}}
\multiput(587.17,337.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(588.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(589.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(588.67,331){\rule{0.400pt}{1.927pt}}
\multiput(588.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(589.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(589.67,341){\rule{0.400pt}{0.964pt}}
\multiput(589.17,343.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(590.0,339.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(591.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(591.0,334.0){\usebox{\plotpoint}}
\put(591.67,337){\rule{0.400pt}{0.964pt}}
\multiput(591.17,337.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(592.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,344.0){\usebox{\plotpoint}}
\put(593.67,328){\rule{0.400pt}{0.964pt}}
\multiput(593.17,330.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(594.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(594.67,341){\rule{0.400pt}{1.927pt}}
\multiput(594.17,341.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(595.0,328.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(595.67,330){\rule{0.400pt}{2.168pt}}
\multiput(595.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(596.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(597.0,327.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(596.67,332){\rule{0.400pt}{2.168pt}}
\multiput(596.17,332.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(597.0,327.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(598.0,341.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(598.0,347.0){\usebox{\plotpoint}}
\put(598.67,330){\rule{0.400pt}{0.964pt}}
\multiput(598.17,332.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(599.0,334.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(599.67,336){\rule{0.400pt}{1.445pt}}
\multiput(599.17,336.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(600.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(601.0,342.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(600.67,340){\rule{0.400pt}{1.445pt}}
\multiput(600.17,343.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(601.0,346.0){\usebox{\plotpoint}}
\put(601.67,326){\rule{0.400pt}{0.964pt}}
\multiput(601.17,326.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(602.0,326.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(602.67,340){\rule{0.400pt}{2.409pt}}
\multiput(602.17,340.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(603.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(604.0,350.0){\usebox{\plotpoint}}
\put(603.67,330){\rule{0.400pt}{2.891pt}}
\multiput(603.17,336.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(604.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(605.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(604.67,329){\rule{0.400pt}{2.409pt}}
\multiput(604.17,329.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(605.0,325.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(605.67,343){\rule{0.400pt}{1.686pt}}
\multiput(605.17,346.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(606.0,339.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(607,326.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,327.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(607.67,345){\rule{0.400pt}{1.445pt}}
\multiput(607.17,345.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(608.0,328.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(608.67,337){\rule{0.400pt}{2.409pt}}
\multiput(608.17,342.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(609.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.67,324){\rule{0.400pt}{1.927pt}}
\multiput(609.17,324.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(610.0,324.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(610.67,351){\rule{0.400pt}{0.482pt}}
\multiput(610.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(611.0,332.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(611.67,322){\rule{0.400pt}{0.964pt}}
\multiput(611.17,324.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(612.0,326.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(612.67,344){\rule{0.400pt}{2.409pt}}
\multiput(612.17,344.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(613.0,322.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(613.67,340){\rule{0.400pt}{2.891pt}}
\multiput(613.17,346.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(614.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.67,322){\rule{0.400pt}{1.445pt}}
\multiput(614.17,322.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(615.0,322.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(616,352.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,328.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(616.67,320){\rule{0.400pt}{1.927pt}}
\multiput(616.17,324.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(617.0,328.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(617.67,340){\rule{0.400pt}{3.373pt}}
\multiput(617.17,340.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(618.0,320.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.67,345){\rule{0.400pt}{2.650pt}}
\multiput(618.17,350.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(619.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.67,319){\rule{0.400pt}{1.204pt}}
\multiput(619.17,319.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(620.0,319.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(621,354.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,324.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(621.67,319){\rule{0.400pt}{2.168pt}}
\multiput(621.17,323.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(622.0,328.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(622.67,341){\rule{0.400pt}{3.373pt}}
\multiput(622.17,341.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(623.0,319.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(623.67,344){\rule{0.400pt}{3.132pt}}
\multiput(623.17,350.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(624.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.67,317){\rule{0.400pt}{1.445pt}}
\multiput(624.17,317.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(625.0,317.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(626,357.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,323.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(626.67,315){\rule{0.400pt}{2.168pt}}
\multiput(626.17,319.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(627.0,324.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(627.67,344){\rule{0.400pt}{3.854pt}}
\multiput(627.17,344.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(628.0,315.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(628.67,342){\rule{0.400pt}{4.095pt}}
\multiput(628.17,350.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(629.0,359.0){\usebox{\plotpoint}}
\put(629.67,314){\rule{0.400pt}{2.650pt}}
\multiput(629.17,314.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(630.0,314.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(630.67,359){\rule{0.400pt}{0.482pt}}
\multiput(630.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.0,325.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(631.67,314){\rule{0.400pt}{1.204pt}}
\multiput(631.17,316.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(632.0,319.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(632.67,350){\rule{0.400pt}{3.132pt}}
\multiput(632.17,350.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(633.0,314.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(633.67,335){\rule{0.400pt}{5.059pt}}
\multiput(633.17,345.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(634.0,356.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(634.67,314){\rule{0.400pt}{4.577pt}}
\multiput(634.17,314.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(635.0,314.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(635.67,352){\rule{0.400pt}{3.132pt}}
\multiput(635.17,358.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(636.0,333.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(636.67,312){\rule{0.400pt}{0.964pt}}
\multiput(636.17,312.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(637.0,312.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(637.67,361){\rule{0.400pt}{0.964pt}}
\multiput(637.17,361.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(638.0,316.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(638.67,321){\rule{0.400pt}{6.263pt}}
\multiput(638.17,334.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(639.0,347.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(640.0,308.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(639.67,320){\rule{0.400pt}{6.263pt}}
\multiput(639.17,320.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(640.0,308.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(641.0,346.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(640.67,340){\rule{0.400pt}{5.782pt}}
\multiput(640.17,352.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(641.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641.67,308){\rule{0.400pt}{4.336pt}}
\multiput(641.17,308.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(642.0,308.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(642.67,358){\rule{0.400pt}{2.650pt}}
\multiput(642.17,363.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(643.0,326.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(643.67,309){\rule{0.400pt}{5.300pt}}
\multiput(643.17,320.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(644.0,331.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(644.67,336){\rule{0.400pt}{6.263pt}}
\multiput(644.17,336.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(645.0,309.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(646.0,362.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(645.67,320){\rule{0.400pt}{6.745pt}}
\multiput(645.17,334.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(646.0,348.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,307.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(646.67,320){\rule{0.400pt}{6.986pt}}
\multiput(646.17,320.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(647.0,307.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(648.0,349.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.67,335){\rule{0.400pt}{6.745pt}}
\multiput(647.17,349.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(648.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(648.67,308){\rule{0.400pt}{5.782pt}}
\multiput(648.17,308.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(649.0,308.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(649.67,362){\rule{0.400pt}{2.409pt}}
\multiput(649.17,362.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(650.0,332.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(650.67,303){\rule{0.400pt}{4.336pt}}
\multiput(650.17,312.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(651.0,321.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(651.67,347){\rule{0.400pt}{6.023pt}}
\multiput(651.17,347.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(652.0,303.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(652.67,309){\rule{0.400pt}{7.227pt}}
\multiput(652.17,324.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(653.0,339.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(654.0,303.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(653.67,328){\rule{0.400pt}{7.950pt}}
\multiput(653.17,328.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(654.0,303.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(654.67,356){\rule{0.400pt}{4.336pt}}
\multiput(654.17,365.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(655.0,361.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(655.67,303){\rule{0.400pt}{2.650pt}}
\multiput(655.17,303.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(656.0,303.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(656.67,367){\rule{0.400pt}{0.964pt}}
\multiput(656.17,369.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(657.0,314.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(657.67,306){\rule{0.400pt}{0.482pt}}
\multiput(657.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.0,308.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(658.67,364){\rule{0.400pt}{2.168pt}}
\multiput(658.17,364.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(659.0,306.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(659.67,316){\rule{0.400pt}{8.191pt}}
\multiput(659.17,333.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(660.0,350.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(661.0,301.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(660.67,319){\rule{0.400pt}{8.672pt}}
\multiput(660.17,319.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(661.0,301.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(662.0,355.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(661.67,328){\rule{0.400pt}{8.432pt}}
\multiput(661.17,345.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(662.0,363.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(663.0,301.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(662.67,307){\rule{0.400pt}{8.191pt}}
\multiput(662.17,307.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(663.0,301.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(663.67,343){\rule{0.400pt}{7.468pt}}
\multiput(663.17,358.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(664.0,341.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(664.67,299){\rule{0.400pt}{2.168pt}}
\multiput(664.17,303.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(665.0,308.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(665.67,363){\rule{0.400pt}{3.614pt}}
\multiput(665.17,363.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(666.0,299.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(666.67,299){\rule{0.400pt}{4.818pt}}
\multiput(666.17,309.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(667.0,319.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(667.67,351){\rule{0.400pt}{5.782pt}}
\multiput(667.17,351.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(668.0,299.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(668.67,303){\rule{0.400pt}{6.263pt}}
\multiput(668.17,316.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(669.0,329.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(669.67,309){\rule{0.400pt}{8.191pt}}
\multiput(669.17,309.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(670.0,303.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(671.0,343.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(670.67,337){\rule{0.400pt}{7.709pt}}
\multiput(670.17,353.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(671.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(671.67,304){\rule{0.400pt}{7.468pt}}
\multiput(671.17,304.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(672.0,304.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(672.67,346){\rule{0.400pt}{6.986pt}}
\multiput(672.17,360.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(673.0,335.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(673.67,298){\rule{0.400pt}{6.504pt}}
\multiput(673.17,298.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(674.0,298.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(674.67,365){\rule{0.400pt}{3.614pt}}
\multiput(674.17,365.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(675.0,325.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(675.67,296){\rule{0.400pt}{4.818pt}}
\multiput(675.17,306.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(676.0,316.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(676.67,355){\rule{0.400pt}{5.541pt}}
\multiput(676.17,355.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(677.0,296.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(677.67,300){\rule{0.400pt}{6.263pt}}
\multiput(677.17,313.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(678.0,326.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(678.67,347){\rule{0.400pt}{6.504pt}}
\multiput(678.17,347.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(679.0,300.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(679.67,330){\rule{0.400pt}{8.432pt}}
\multiput(679.17,347.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(680.0,365.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(681.0,303.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(680.67,311){\rule{0.400pt}{8.191pt}}
\multiput(680.17,311.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(681.0,303.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(682.0,345.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(681.67,332){\rule{0.400pt}{8.191pt}}
\multiput(681.17,349.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(682.0,366.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(683.0,303.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(682.67,308){\rule{0.400pt}{8.432pt}}
\multiput(682.17,308.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(683.0,303.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(684.0,343.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(683.67,334){\rule{0.400pt}{8.672pt}}
\multiput(683.17,352.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(684.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(684.67,301){\rule{0.400pt}{0.482pt}}
\multiput(684.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,301.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(686,373.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,303.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(686.67,300){\rule{0.400pt}{0.723pt}}
\multiput(686.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(687.0,303.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(687.67,370){\rule{0.400pt}{1.204pt}}
\multiput(687.17,370.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(688.0,300.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(688.67,303){\rule{0.400pt}{1.445pt}}
\multiput(688.17,306.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(689.0,309.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(689.67,365){\rule{0.400pt}{1.204pt}}
\multiput(689.17,365.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(690.0,303.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(690.67,312){\rule{0.400pt}{7.468pt}}
\multiput(690.17,327.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(691.0,343.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(692.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(691.67,336){\rule{0.400pt}{7.227pt}}
\multiput(691.17,336.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(692.0,308.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(693.0,366.0){\usebox{\plotpoint}}
\put(692.67,307){\rule{0.400pt}{7.227pt}}
\multiput(692.17,322.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(693.0,337.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(693.67,340){\rule{0.400pt}{7.468pt}}
\multiput(693.17,340.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(694.0,307.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(694.67,303){\rule{0.400pt}{7.709pt}}
\multiput(694.17,319.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(695.0,335.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(695.67,305){\rule{0.400pt}{8.432pt}}
\multiput(695.17,305.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(696.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697.0,340.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(696.67,337){\rule{0.400pt}{8.432pt}}
\multiput(696.17,354.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(697.0,372.0){\usebox{\plotpoint}}
\put(698.0,304.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(697.67,305){\rule{0.400pt}{7.950pt}}
\multiput(697.17,305.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(698.0,304.0){\usebox{\plotpoint}}
\put(699.0,338.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(698.67,337){\rule{0.400pt}{7.709pt}}
\multiput(698.17,353.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(699.0,369.0){\usebox{\plotpoint}}
\put(700.0,308.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(699.67,310){\rule{0.400pt}{7.468pt}}
\multiput(699.17,310.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(700.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700.67,362){\rule{0.400pt}{1.204pt}}
\multiput(700.17,364.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(701.0,341.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(701.67,310){\rule{0.400pt}{2.168pt}}
\multiput(701.17,310.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(702.0,310.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(702.67,353){\rule{0.400pt}{3.132pt}}
\multiput(702.17,359.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(703.0,319.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(703.67,309){\rule{0.400pt}{4.095pt}}
\multiput(703.17,309.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(704.0,309.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(704.67,348){\rule{0.400pt}{5.300pt}}
\multiput(704.17,359.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(705.0,326.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(705.67,304){\rule{0.400pt}{2.409pt}}
\multiput(705.17,309.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(706.0,314.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(706.67,364){\rule{0.400pt}{2.168pt}}
\multiput(706.17,364.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(707.0,304.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(707.67,303){\rule{0.400pt}{2.168pt}}
\multiput(707.17,307.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(708.0,312.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(708.67,362){\rule{0.400pt}{1.686pt}}
\multiput(708.17,362.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(709.0,303.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(709.67,312){\rule{0.400pt}{0.964pt}}
\multiput(709.17,314.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(710.0,316.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(710.67,335){\rule{0.400pt}{5.782pt}}
\multiput(710.17,335.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(711.0,312.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(711.67,317){\rule{0.400pt}{4.336pt}}
\multiput(711.17,326.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(712.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(712.67,347){\rule{0.400pt}{3.132pt}}
\multiput(712.17,347.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(713.0,317.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(713.67,314){\rule{0.400pt}{1.927pt}}
\multiput(713.17,318.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(714.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(714.67,359){\rule{0.400pt}{0.964pt}}
\multiput(714.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(715.0,314.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(715.67,313){\rule{0.400pt}{6.263pt}}
\multiput(715.17,326.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(716.0,339.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(717.0,312.0){\usebox{\plotpoint}}
\put(716.67,339){\rule{0.400pt}{6.504pt}}
\multiput(716.17,339.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(717.0,312.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(717.67,309){\rule{0.400pt}{6.263pt}}
\multiput(717.17,322.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(718.0,335.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(718.67,342){\rule{0.400pt}{5.541pt}}
\multiput(718.17,342.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(719.0,309.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(719.67,314){\rule{0.400pt}{4.577pt}}
\multiput(719.17,323.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(720.0,333.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(720.67,322){\rule{0.400pt}{5.541pt}}
\multiput(720.17,322.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(721.0,314.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(722.0,345.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(721.67,328){\rule{0.400pt}{4.577pt}}
\multiput(721.17,337.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(722.0,347.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(723.0,324.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(722.67,338){\rule{0.400pt}{3.132pt}}
\multiput(722.17,338.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(723.0,324.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(723.67,320){\rule{0.400pt}{2.409pt}}
\multiput(723.17,325.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(724.0,330.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(724.67,353){\rule{0.400pt}{1.686pt}}
\multiput(724.17,353.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(725.0,320.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(725.67,314){\rule{0.400pt}{0.964pt}}
\multiput(725.17,316.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(726.0,318.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(726.67,335){\rule{0.400pt}{6.023pt}}
\multiput(726.17,335.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(727.0,314.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(728.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.67,316){\rule{0.400pt}{5.541pt}}
\multiput(727.17,327.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(728.0,339.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(729,316){\usebox{\plotpoint}}
\put(728.67,339){\rule{0.400pt}{4.818pt}}
\multiput(728.17,339.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(729.0,316.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(729.67,319){\rule{0.400pt}{3.854pt}}
\multiput(729.17,327.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(730.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(730.67,343){\rule{0.400pt}{2.409pt}}
\multiput(730.17,343.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(731.0,319.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(731.67,331){\rule{0.400pt}{3.373pt}}
\multiput(731.17,338.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(732.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(733.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(732.67,338){\rule{0.400pt}{1.927pt}}
\multiput(732.17,338.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(733.0,328.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(733.67,328){\rule{0.400pt}{0.482pt}}
\multiput(733.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.0,330.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(734.67,350){\rule{0.400pt}{0.723pt}}
\multiput(734.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(735.0,328.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(735.67,317){\rule{0.400pt}{1.686pt}}
\multiput(735.17,317.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(736.0,317.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(736.67,347){\rule{0.400pt}{3.614pt}}
\multiput(736.17,347.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(737.0,324.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(737.67,314){\rule{0.400pt}{3.373pt}}
\multiput(737.17,321.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(738.0,328.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(738.67,347){\rule{0.400pt}{2.650pt}}
\multiput(738.17,347.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(739.0,314.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(739.67,324){\rule{0.400pt}{1.686pt}}
\multiput(739.17,327.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(740.0,331.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(741,343.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,324.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.67,333){\rule{0.400pt}{1.204pt}}
\multiput(741.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(742.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(742.67,341){\rule{0.400pt}{0.482pt}}
\multiput(742.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(743.67,330){\rule{0.400pt}{1.686pt}}
\multiput(743.17,330.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(744.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(744.67,335){\rule{0.400pt}{3.132pt}}
\multiput(744.17,341.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(745.0,337.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(746.0,324.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(745.67,327){\rule{0.400pt}{4.095pt}}
\multiput(745.17,327.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(746.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(746.67,349){\rule{0.400pt}{1.686pt}}
\multiput(746.17,352.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(747.0,344.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(747.67,319){\rule{0.400pt}{2.168pt}}
\multiput(747.17,319.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(748.0,319.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(748.67,348){\rule{0.400pt}{1.927pt}}
\multiput(748.17,352.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(749.0,328.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(749.67,323){\rule{0.400pt}{1.686pt}}
\multiput(749.17,323.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(750.0,323.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(750.67,343){\rule{0.400pt}{0.964pt}}
\multiput(750.17,345.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(751.0,330.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(751.67,337){\rule{0.400pt}{0.482pt}}
\multiput(751.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752.67,331){\rule{0.400pt}{0.482pt}}
\multiput(752.17,332.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(753.67,346){\rule{0.400pt}{1.204pt}}
\multiput(753.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(754.0,331.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(754.67,322){\rule{0.400pt}{1.686pt}}
\multiput(754.17,325.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(755.0,329.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(755.67,347){\rule{0.400pt}{1.686pt}}
\multiput(755.17,347.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(756.0,322.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(756.67,329){\rule{0.400pt}{3.614pt}}
\multiput(756.17,336.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(757.0,344.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(758.0,324.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(757.67,334){\rule{0.400pt}{3.132pt}}
\multiput(757.17,334.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(758.0,324.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(758.67,330){\rule{0.400pt}{2.168pt}}
\multiput(758.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(759.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(760,330){\usebox{\plotpoint}}
\put(759.67,338){\rule{0.400pt}{1.686pt}}
\multiput(759.17,338.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(760.0,330.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(760.67,334){\rule{0.400pt}{1.204pt}}
\multiput(760.17,336.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(761.0,339.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(762,332.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,333.0){\usebox{\plotpoint}}
\put(762.67,341){\rule{0.400pt}{1.204pt}}
\multiput(762.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(763.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(764,346){\usebox{\plotpoint}}
\put(763.67,327){\rule{0.400pt}{2.650pt}}
\multiput(763.17,332.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(764.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(765.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(764.67,334){\rule{0.400pt}{3.854pt}}
\multiput(764.17,334.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(765.0,324.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(766.0,350.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(765.67,328){\rule{0.400pt}{4.095pt}}
\multiput(765.17,336.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(766.0,345.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,321.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(766.67,330){\rule{0.400pt}{3.614pt}}
\multiput(766.17,330.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(767.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(767.67,346){\rule{0.400pt}{1.445pt}}
\multiput(767.17,349.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(768.0,345.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(768.67,328){\rule{0.400pt}{0.723pt}}
\multiput(768.17,328.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(769.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(770.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(770.0,343.0){\usebox{\plotpoint}}
\put(770.67,334){\rule{0.400pt}{0.723pt}}
\multiput(770.17,335.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(771.0,337.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(772,334){\usebox{\plotpoint}}
\put(771.67,337){\rule{0.400pt}{1.204pt}}
\multiput(771.17,337.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(772.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(772.67,339){\rule{0.400pt}{0.964pt}}
\multiput(772.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(773.0,342.0){\usebox{\plotpoint}}
\put(773.67,333){\rule{0.400pt}{1.445pt}}
\multiput(773.17,333.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(774.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(775.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(774.67,334){\rule{0.400pt}{2.409pt}}
\multiput(774.17,339.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(775.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776.0,327.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(775.67,330){\rule{0.400pt}{2.891pt}}
\multiput(775.17,330.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(776.0,327.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777.0,342.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(776.67,335){\rule{0.400pt}{3.132pt}}
\multiput(776.17,341.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(777.0,348.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(778,324.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(778.67,348){\rule{0.400pt}{0.723pt}}
\multiput(778.17,348.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(779.0,326.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(779.67,326){\rule{0.400pt}{1.927pt}}
\multiput(779.17,330.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(780.0,334.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(780.67,336){\rule{0.400pt}{2.650pt}}
\multiput(780.17,336.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(781.0,326.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(782.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(781.67,333){\rule{0.400pt}{2.891pt}}
\multiput(781.17,339.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(782.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(782.67,326){\rule{0.400pt}{0.723pt}}
\multiput(782.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(783.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(783.67,345){\rule{0.400pt}{0.723pt}}
\multiput(783.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(784.0,329.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(784.67,332){\rule{0.400pt}{0.482pt}}
\multiput(784.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(785.67,338){\rule{0.400pt}{0.964pt}}
\multiput(785.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(786.0,334.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(786.67,334){\rule{0.400pt}{1.445pt}}
\multiput(786.17,334.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(787.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(788,342.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(789.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(789.0,331.0){\usebox{\plotpoint}}
\put(789.67,345){\rule{0.400pt}{0.723pt}}
\multiput(789.17,345.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(790.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(790.67,325){\rule{0.400pt}{1.927pt}}
\multiput(790.17,329.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(791.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(791.67,340){\rule{0.400pt}{2.891pt}}
\multiput(791.17,340.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(792.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(793,352){\usebox{\plotpoint}}
\put(792.67,340){\rule{0.400pt}{2.891pt}}
\multiput(792.17,346.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(793.67,322){\rule{0.400pt}{2.409pt}}
\multiput(793.17,322.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(794.0,322.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(794.67,347){\rule{0.400pt}{1.445pt}}
\multiput(794.17,350.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(795.0,332.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(795.67,326){\rule{0.400pt}{0.482pt}}
\multiput(795.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.0,326.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(797,344.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,328.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(797.67,336){\rule{0.400pt}{1.445pt}}
\multiput(797.17,339.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(798.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(799.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(798.67,334){\rule{0.400pt}{0.723pt}}
\multiput(798.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(799.0,333.0){\usebox{\plotpoint}}
\put(800.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800.0,339.0){\usebox{\plotpoint}}
\put(800.67,340){\rule{0.400pt}{0.482pt}}
\multiput(800.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(801.67,329){\rule{0.400pt}{0.482pt}}
\multiput(801.17,329.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.0,329.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(802.67,340){\rule{0.400pt}{2.409pt}}
\multiput(802.17,340.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(803.0,331.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(804,350){\usebox{\plotpoint}}
\put(803.67,327){\rule{0.400pt}{2.891pt}}
\multiput(803.17,333.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(804.0,339.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(805.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(804.67,332){\rule{0.400pt}{3.373pt}}
\multiput(804.17,332.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(805.0,323.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(806.0,346.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(805.67,335){\rule{0.400pt}{3.373pt}}
\multiput(805.17,342.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(806.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(807.0,324.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(806.67,325){\rule{0.400pt}{2.650pt}}
\multiput(806.17,325.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(807.0,324.0){\usebox{\plotpoint}}
\put(807.67,344){\rule{0.400pt}{1.927pt}}
\multiput(807.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(808.0,336.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(808.67,325){\rule{0.400pt}{1.445pt}}
\multiput(808.17,328.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(809.0,331.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(809.67,340){\rule{0.400pt}{1.686pt}}
\multiput(809.17,340.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(810.0,325.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(810.67,334){\rule{0.400pt}{1.204pt}}
\multiput(810.17,336.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(811.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(812.0,333.0){\usebox{\plotpoint}}
\put(811.67,335){\rule{0.400pt}{0.482pt}}
\multiput(811.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812.67,341){\rule{0.400pt}{0.482pt}}
\multiput(812.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(813.67,337){\rule{0.400pt}{1.204pt}}
\multiput(813.17,339.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(814.0,342.0){\usebox{\plotpoint}}
\put(814.67,329){\rule{0.400pt}{1.204pt}}
\multiput(814.17,329.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(815.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(815.67,348){\rule{0.400pt}{0.723pt}}
\multiput(815.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.0,334.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(816.67,323){\rule{0.400pt}{0.482pt}}
\multiput(816.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,325.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(817.67,349){\rule{0.400pt}{1.686pt}}
\multiput(817.17,349.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(818.0,323.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(818.67,331){\rule{0.400pt}{4.095pt}}
\multiput(818.17,339.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(819.0,348.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(820.0,320.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(819.67,324){\rule{0.400pt}{3.614pt}}
\multiput(819.17,324.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(820.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(820.67,342){\rule{0.400pt}{2.650pt}}
\multiput(820.17,347.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(821.0,339.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(821.67,324){\rule{0.400pt}{1.445pt}}
\multiput(821.17,324.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(822.0,324.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(823,347.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,330.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(823.67,332){\rule{0.400pt}{1.927pt}}
\multiput(823.17,336.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(824.0,340.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(825.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(824.67,332){\rule{0.400pt}{1.445pt}}
\multiput(824.17,332.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(825.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(825.67,344){\rule{0.400pt}{0.482pt}}
\multiput(825.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(826.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(826.67,327){\rule{0.400pt}{0.723pt}}
\multiput(826.17,328.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(827.0,330.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(827.67,343){\rule{0.400pt}{2.168pt}}
\multiput(827.17,343.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(828.0,327.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(828.67,338){\rule{0.400pt}{2.891pt}}
\multiput(828.17,344.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(829.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.67,321){\rule{0.400pt}{2.891pt}}
\multiput(829.17,321.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(830.0,321.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(830.67,349){\rule{0.400pt}{1.927pt}}
\multiput(830.17,353.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(831.0,333.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(831.67,320){\rule{0.400pt}{0.723pt}}
\multiput(831.17,320.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(832.0,320.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(832.67,353){\rule{0.400pt}{0.723pt}}
\multiput(832.17,353.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(833.0,323.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(833.67,328){\rule{0.400pt}{3.854pt}}
\multiput(833.17,336.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(834.0,344.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(835.0,321.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(834.67,328){\rule{0.400pt}{3.373pt}}
\multiput(834.17,328.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(835.0,321.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(836.0,342.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(835.67,341){\rule{0.400pt}{2.409pt}}
\multiput(835.17,346.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(836.0,351.0){\usebox{\plotpoint}}
\put(836.67,325){\rule{0.400pt}{1.204pt}}
\multiput(836.17,325.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(837.0,325.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(837.67,348){\rule{0.400pt}{0.482pt}}
\multiput(837.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(838.0,330.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(838.67,333){\rule{0.400pt}{2.650pt}}
\multiput(838.17,338.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(839.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(840.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(839.67,327){\rule{0.400pt}{2.650pt}}
\multiput(839.17,327.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(840.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(840.67,344){\rule{0.400pt}{2.168pt}}
\multiput(840.17,348.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(841.0,338.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(841.67,320){\rule{0.400pt}{1.686pt}}
\multiput(841.17,320.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(842.0,320.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(842.67,354){\rule{0.400pt}{0.723pt}}
\multiput(842.17,355.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(843.0,327.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(843.67,321){\rule{0.400pt}{3.854pt}}
\multiput(843.17,329.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(844.0,337.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(845.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(844.67,333){\rule{0.400pt}{4.577pt}}
\multiput(844.17,333.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(845.0,319.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(846.0,352.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(845.67,330){\rule{0.400pt}{4.577pt}}
\multiput(845.17,339.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(846.0,349.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(847.0,318.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(846.67,322){\rule{0.400pt}{3.854pt}}
\multiput(846.17,322.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(847.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(847.67,345){\rule{0.400pt}{2.891pt}}
\multiput(847.17,351.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(848.0,338.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(848.67,320){\rule{0.400pt}{0.964pt}}
\multiput(848.17,320.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(849.0,320.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(849.67,339){\rule{0.400pt}{3.373pt}}
\multiput(849.17,339.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(850.0,324.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(851.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(850.67,329){\rule{0.400pt}{4.095pt}}
\multiput(850.17,337.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(851.0,346.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(852.0,320.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(851.67,324){\rule{0.400pt}{3.854pt}}
\multiput(851.17,324.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(852.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(852.67,343){\rule{0.400pt}{3.132pt}}
\multiput(852.17,349.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(853.0,340.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(853.67,318){\rule{0.400pt}{2.409pt}}
\multiput(853.17,318.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(854.0,318.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(854.67,347){\rule{0.400pt}{2.891pt}}
\multiput(854.17,347.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(855.0,328.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(855.67,319){\rule{0.400pt}{3.614pt}}
\multiput(855.17,326.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(856.0,334.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(856.67,337){\rule{0.400pt}{4.095pt}}
\multiput(856.17,337.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(857.0,319.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(858.0,354.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(857.67,325){\rule{0.400pt}{4.577pt}}
\multiput(857.17,334.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(858.0,344.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(859.0,319.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(858.67,328){\rule{0.400pt}{4.336pt}}
\multiput(858.17,328.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(859.0,319.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(859.67,352){\rule{0.400pt}{1.204pt}}
\multiput(859.17,354.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(860.0,346.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(861.0,321.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(861.0,321.0){\usebox{\plotpoint}}
\put(861.67,352){\rule{0.400pt}{1.445pt}}
\multiput(861.17,352.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(862.0,321.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(862.67,317){\rule{0.400pt}{2.891pt}}
\multiput(862.17,323.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(863.0,329.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(863.67,341){\rule{0.400pt}{4.336pt}}
\multiput(863.17,341.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(864.0,317.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(864.67,344){\rule{0.400pt}{4.095pt}}
\multiput(864.17,352.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(865.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.67,311){\rule{0.400pt}{3.132pt}}
\multiput(865.17,311.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(866.0,311.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(866.67,360){\rule{0.400pt}{1.445pt}}
\multiput(866.17,363.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(867.0,324.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(867.67,312){\rule{0.400pt}{0.482pt}}
\multiput(867.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.0,314.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(868.67,356){\rule{0.400pt}{2.168pt}}
\multiput(868.17,356.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(869.0,312.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(869.67,327){\rule{0.400pt}{5.782pt}}
\multiput(869.17,339.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(870.0,351.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(871.0,314.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(870.67,322){\rule{0.400pt}{4.818pt}}
\multiput(870.17,322.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(871.0,314.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(872.0,342.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(871.67,339){\rule{0.400pt}{4.095pt}}
\multiput(871.17,347.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(872.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(872.67,320){\rule{0.400pt}{3.132pt}}
\multiput(872.17,320.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(873.0,320.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(873.67,346){\rule{0.400pt}{2.409pt}}
\multiput(873.17,351.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(874.0,333.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(874.67,320){\rule{0.400pt}{2.168pt}}
\multiput(874.17,324.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(875.0,329.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(875.67,345){\rule{0.400pt}{2.891pt}}
\multiput(875.17,345.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(876.0,320.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(876.67,318){\rule{0.400pt}{3.854pt}}
\multiput(876.17,326.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(877.0,334.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(877.67,338){\rule{0.400pt}{4.818pt}}
\multiput(877.17,338.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(878.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(879.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878.67,320){\rule{0.400pt}{5.541pt}}
\multiput(878.17,331.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(879.0,343.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(879.67,312){\rule{0.400pt}{3.854pt}}
\multiput(879.17,312.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(880.0,312.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(880.67,354){\rule{0.400pt}{2.891pt}}
\multiput(880.17,360.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(881.0,328.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(881.67,310){\rule{0.400pt}{1.445pt}}
\multiput(881.17,310.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(882.0,310.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(883,363.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,316.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(883.67,308){\rule{0.400pt}{1.927pt}}
\multiput(883.17,312.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(884.0,316.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(884.67,353){\rule{0.400pt}{3.614pt}}
\multiput(884.17,353.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(885.0,308.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(885.67,331){\rule{0.400pt}{6.504pt}}
\multiput(885.17,344.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(886.0,358.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(887.0,310.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(886.67,313){\rule{0.400pt}{5.782pt}}
\multiput(886.17,313.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(887.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(887.67,345){\rule{0.400pt}{4.577pt}}
\multiput(887.17,354.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(888.0,337.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(888.67,313){\rule{0.400pt}{3.373pt}}
\multiput(888.17,313.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(889.0,313.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(889.67,349){\rule{0.400pt}{2.650pt}}
\multiput(889.17,354.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(890.0,327.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(890.67,318){\rule{0.400pt}{2.650pt}}
\multiput(890.17,323.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(891.0,329.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(891.67,347){\rule{0.400pt}{2.409pt}}
\multiput(891.17,347.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(892.0,318.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(892.67,317){\rule{0.400pt}{2.891pt}}
\multiput(892.17,323.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(893.0,329.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(893.67,347){\rule{0.400pt}{3.373pt}}
\multiput(893.17,347.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(894.0,317.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(894.67,314){\rule{0.400pt}{4.095pt}}
\multiput(894.17,322.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(895.0,331.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(895.67,318){\rule{0.400pt}{5.541pt}}
\multiput(895.17,318.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(896.0,314.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(896.67,340){\rule{0.400pt}{5.300pt}}
\multiput(896.17,351.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(897.0,341.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(897.67,310){\rule{0.400pt}{4.818pt}}
\multiput(897.17,310.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(898.0,310.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(898.67,352){\rule{0.400pt}{3.854pt}}
\multiput(898.17,360.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(899.0,330.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(899.67,307){\rule{0.400pt}{2.891pt}}
\multiput(899.17,307.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(900.0,307.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(900.67,349){\rule{0.400pt}{4.818pt}}
\multiput(900.17,349.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(901.0,319.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(901.67,309){\rule{0.400pt}{5.782pt}}
\multiput(901.17,321.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(902.0,333.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(902.67,337){\rule{0.400pt}{6.504pt}}
\multiput(902.17,337.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(903.0,309.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(904.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.67,317){\rule{0.400pt}{6.504pt}}
\multiput(903.17,330.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(904.0,344.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(905.0,310.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(904.67,328){\rule{0.400pt}{6.263pt}}
\multiput(904.17,328.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(905.0,310.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(905.67,349){\rule{0.400pt}{3.614pt}}
\multiput(905.17,356.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(906.0,354.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(906.67,315){\rule{0.400pt}{2.891pt}}
\multiput(906.17,315.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(907.0,315.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(907.67,348){\rule{0.400pt}{2.409pt}}
\multiput(907.17,353.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(908.0,327.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(908.67,319){\rule{0.400pt}{2.409pt}}
\multiput(908.17,319.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(909.0,319.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(909.67,347){\rule{0.400pt}{2.650pt}}
\multiput(909.17,352.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(910.0,329.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(910.67,315){\rule{0.400pt}{2.409pt}}
\multiput(910.17,320.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(911.0,325.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(911.67,352){\rule{0.400pt}{2.891pt}}
\multiput(911.17,352.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(912.0,315.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(912.67,310){\rule{0.400pt}{3.614pt}}
\multiput(912.17,317.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(913.0,325.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(913.67,349){\rule{0.400pt}{4.577pt}}
\multiput(913.17,349.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(914.0,310.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(914.67,309){\rule{0.400pt}{5.300pt}}
\multiput(914.17,320.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(915.0,331.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(915.67,313){\rule{0.400pt}{6.745pt}}
\multiput(915.17,313.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(916.0,309.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(917.0,341.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(916.67,339){\rule{0.400pt}{6.023pt}}
\multiput(916.17,351.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(917.0,364.0){\usebox{\plotpoint}}
\put(917.67,312){\rule{0.400pt}{5.541pt}}
\multiput(917.17,312.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(918.0,312.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(918.67,343){\rule{0.400pt}{5.059pt}}
\multiput(918.17,353.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(919.0,335.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(919.67,312){\rule{0.400pt}{4.818pt}}
\multiput(919.17,312.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(920.0,312.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(920.67,357){\rule{0.400pt}{1.445pt}}
\multiput(920.17,357.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(921.0,332.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(921.67,313){\rule{0.400pt}{1.927pt}}
\multiput(921.17,317.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(922.0,321.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(922.67,354){\rule{0.400pt}{1.686pt}}
\multiput(922.17,354.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(923.0,313.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(924.0,346.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\end{picture}


==> f1c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-1}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{-0.5}}
\put(904.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,338){\makebox(0,0)[r]{ 0}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,442){\makebox(0,0)[r]{ 0.5}}
\put(904.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,545){\makebox(0,0)[r]{ 1}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 40}}
\put(354.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 80}}
\put(496.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,90){\makebox(0,0){ 120}}
\put(639.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,90){\makebox(0,0){ 160}}
\put(781.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}atomic inversion\end{sideways}}}
\put(567,29){\makebox(0,0){$gt$}}
\put(835,493){\makebox(0,0)[l]{(c)}}
\put(211,447){\usebox{\plotpoint}}
\put(210.67,248){\rule{0.400pt}{47.939pt}}
\multiput(210.17,347.50)(1.000,-99.500){2}{\rule{0.400pt}{23.970pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(211.67,222){\rule{0.400pt}{43.603pt}}
\multiput(211.17,222.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(213.0,403.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(212.67,297){\rule{0.400pt}{36.376pt}}
\multiput(212.17,372.50)(1.000,-75.500){2}{\rule{0.400pt}{18.188pt}}
\put(213.0,448.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(213.67,204){\rule{0.400pt}{9.636pt}}
\multiput(213.17,204.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(214.0,204.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(214.67,410){\rule{0.400pt}{5.782pt}}
\multiput(214.17,422.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(215.0,244.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(215.67,275){\rule{0.400pt}{3.132pt}}
\multiput(215.17,275.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(216.0,275.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(216.67,369){\rule{0.400pt}{1.686pt}}
\multiput(216.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(217.0,288.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(217.67,317){\rule{0.400pt}{0.723pt}}
\multiput(217.17,317.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,317.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(218.67,337){\rule{0.400pt}{2.891pt}}
\multiput(218.17,337.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(219.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(219.67,333){\rule{0.400pt}{1.204pt}}
\multiput(219.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(220.0,338.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(220.67,338){\rule{0.400pt}{0.482pt}}
\multiput(220.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222,340){\usebox{\plotpoint}}
\put(222,336.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223,337){\usebox{\plotpoint}}
\put(223.0,337.0){\usebox{\plotpoint}}
\put(223.0,338.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(298.0,337.0){\usebox{\plotpoint}}
\put(298.0,337.0){\usebox{\plotpoint}}
\put(300,336.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,337){\usebox{\plotpoint}}
\put(301,336.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,338){\usebox{\plotpoint}}
\put(302,338){\usebox{\plotpoint}}
\put(303,336.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,338.0){\usebox{\plotpoint}}
\put(304,337){\usebox{\plotpoint}}
\put(304.0,337.0){\usebox{\plotpoint}}
\put(306,336.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,337){\usebox{\plotpoint}}
\put(307,337){\usebox{\plotpoint}}
\put(307,336.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,338){\usebox{\plotpoint}}
\put(308,338){\usebox{\plotpoint}}
\put(308.0,338.0){\usebox{\plotpoint}}
\put(309.0,337.0){\usebox{\plotpoint}}
\put(309.0,337.0){\usebox{\plotpoint}}
\put(310.0,337.0){\usebox{\plotpoint}}
\put(310.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312.0,337.0){\usebox{\plotpoint}}
\put(312.0,337.0){\usebox{\plotpoint}}
\put(313.0,337.0){\usebox{\plotpoint}}
\put(313.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,336.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,337.0){\usebox{\plotpoint}}
\put(316,338){\usebox{\plotpoint}}
\put(317,336.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,338.0){\usebox{\plotpoint}}
\put(318,337){\usebox{\plotpoint}}
\put(318.0,337.0){\usebox{\plotpoint}}
\put(318.0,338.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(377,337.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,338.0){\usebox{\plotpoint}}
\put(378,338){\usebox{\plotpoint}}
\put(378.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,338.0){\usebox{\plotpoint}}
\put(380.0,339.0){\usebox{\plotpoint}}
\put(381.0,338.0){\usebox{\plotpoint}}
\put(383,337.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,339){\usebox{\plotpoint}}
\put(384,339){\usebox{\plotpoint}}
\put(384,337.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,338){\usebox{\plotpoint}}
\put(385,336.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,337.0){\usebox{\plotpoint}}
\put(386,338){\usebox{\plotpoint}}
\put(386.0,338.0){\usebox{\plotpoint}}
\put(387,337.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,339.0){\usebox{\plotpoint}}
\put(388.0,337.0){\usebox{\plotpoint}}
\put(388.0,337.0){\usebox{\plotpoint}}
\put(389,337.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,337.0){\usebox{\plotpoint}}
\put(390.0,339.0){\usebox{\plotpoint}}
\put(390.0,339.0){\usebox{\plotpoint}}
\put(390.0,339.0){\usebox{\plotpoint}}
\put(391.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.0,337.0){\usebox{\plotpoint}}
\put(392,338.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393,340){\usebox{\plotpoint}}
\put(393,338.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,335.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.67,338){\rule{0.400pt}{0.482pt}}
\multiput(394.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,340.0){\usebox{\plotpoint}}
\put(395.67,338){\rule{0.400pt}{0.482pt}}
\multiput(395.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,340.0){\usebox{\plotpoint}}
\put(397.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,336.0){\usebox{\plotpoint}}
\put(397.67,338){\rule{0.400pt}{0.482pt}}
\multiput(397.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.67,339){\rule{0.400pt}{0.482pt}}
\multiput(398.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,340.0){\usebox{\plotpoint}}
\put(400.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(400.0,335.0){\usebox{\plotpoint}}
\put(400.67,340){\rule{0.400pt}{0.482pt}}
\multiput(400.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(402,342){\usebox{\plotpoint}}
\put(401.67,336){\rule{0.400pt}{0.723pt}}
\multiput(401.17,337.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,334.0){\usebox{\plotpoint}}
\put(403.67,341){\rule{0.400pt}{0.482pt}}
\multiput(403.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(405,343){\usebox{\plotpoint}}
\put(404.67,335){\rule{0.400pt}{0.964pt}}
\multiput(404.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.67,334){\rule{0.400pt}{0.723pt}}
\multiput(405.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.0,333.0){\usebox{\plotpoint}}
\put(406.67,343){\rule{0.400pt}{0.482pt}}
\multiput(406.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(407.67,333){\rule{0.400pt}{1.445pt}}
\multiput(407.17,336.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(408.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.67,333){\rule{0.400pt}{1.445pt}}
\multiput(408.17,333.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.67,343){\rule{0.400pt}{0.723pt}}
\multiput(409.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411,329.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(411.67,341){\rule{0.400pt}{1.445pt}}
\multiput(411.17,341.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(412.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(413,347){\usebox{\plotpoint}}
\put(412.67,333){\rule{0.400pt}{2.168pt}}
\multiput(412.17,337.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(413.0,342.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(414,327.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(414.67,345){\rule{0.400pt}{1.204pt}}
\multiput(414.17,345.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(415.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(415.67,329){\rule{0.400pt}{2.168pt}}
\multiput(415.17,333.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(416.0,338.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(417.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.67,331){\rule{0.400pt}{2.650pt}}
\multiput(416.17,331.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(417.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.67,342){\rule{0.400pt}{2.168pt}}
\multiput(417.17,346.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(418.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(418.67,324){\rule{0.400pt}{1.686pt}}
\multiput(418.17,327.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(419.0,331.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(419.67,338){\rule{0.400pt}{2.891pt}}
\multiput(419.17,338.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(420.0,324.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(421.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(420.67,334){\rule{0.400pt}{3.132pt}}
\multiput(420.17,340.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(421.0,347.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(421.67,322){\rule{0.400pt}{2.650pt}}
\multiput(421.17,322.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(422.0,322.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(422.67,352){\rule{0.400pt}{0.964pt}}
\multiput(422.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.0,333.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(423.67,323){\rule{0.400pt}{3.373pt}}
\multiput(423.17,330.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(424.0,337.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(425.0,319.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(424.67,329){\rule{0.400pt}{4.095pt}}
\multiput(424.17,329.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(425.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,346.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(425.67,340){\rule{0.400pt}{3.854pt}}
\multiput(425.17,348.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(426.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.67,316){\rule{0.400pt}{2.409pt}}
\multiput(426.17,316.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(427.0,316.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(428,358.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,326.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(428.67,322){\rule{0.400pt}{4.818pt}}
\multiput(428.17,332.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(429.0,342.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(430.0,313.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(429.67,323){\rule{0.400pt}{5.300pt}}
\multiput(429.17,323.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(430.0,313.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,345.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(430.67,343){\rule{0.400pt}{4.336pt}}
\multiput(430.17,352.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(431.0,361.0){\usebox{\plotpoint}}
\put(431.67,310){\rule{0.400pt}{2.891pt}}
\multiput(431.17,310.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(432.0,310.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(432.67,363){\rule{0.400pt}{0.482pt}}
\multiput(432.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,322.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(433.67,316){\rule{0.400pt}{6.023pt}}
\multiput(433.17,328.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(434.0,341.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(435.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(434.67,323){\rule{0.400pt}{6.745pt}}
\multiput(434.17,323.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(435.0,308.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(436.0,351.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(435.67,337){\rule{0.400pt}{6.263pt}}
\multiput(435.17,350.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(436.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(436.67,307){\rule{0.400pt}{4.818pt}}
\multiput(436.17,307.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(437.0,307.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(437.67,360){\rule{0.400pt}{2.891pt}}
\multiput(437.17,366.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(438.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(438.67,305){\rule{0.400pt}{5.782pt}}
\multiput(438.17,317.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(439.0,329.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(439.67,335){\rule{0.400pt}{7.227pt}}
\multiput(439.17,335.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(440.0,305.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(441.0,365.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(440.67,319){\rule{0.400pt}{8.191pt}}
\multiput(440.17,336.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(441.0,353.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(442.0,301.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(441.67,313){\rule{0.400pt}{7.950pt}}
\multiput(441.17,313.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(442.0,301.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(443.0,346.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(442.67,341){\rule{0.400pt}{7.227pt}}
\multiput(442.17,356.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(443.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.67,300){\rule{0.400pt}{1.927pt}}
\multiput(443.17,304.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(444.0,308.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(444.67,361){\rule{0.400pt}{4.336pt}}
\multiput(444.17,361.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(445.0,300.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(445.67,298){\rule{0.400pt}{6.504pt}}
\multiput(445.17,311.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(446.0,325.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(446.67,341){\rule{0.400pt}{7.950pt}}
\multiput(446.17,341.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(447.0,298.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(448.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447.67,307){\rule{0.400pt}{9.154pt}}
\multiput(447.17,326.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(448.0,345.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(449.0,296.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(448.67,321){\rule{0.400pt}{9.877pt}}
\multiput(448.17,321.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(449.0,296.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(449.67,363){\rule{0.400pt}{4.336pt}}
\multiput(449.17,372.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(450.0,362.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(450.67,295){\rule{0.400pt}{2.650pt}}
\multiput(450.17,295.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(451.0,295.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(451.67,375){\rule{0.400pt}{0.723pt}}
\multiput(451.17,376.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452.0,306.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(452.67,297){\rule{0.400pt}{0.964pt}}
\multiput(452.17,299.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(453.0,301.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(453.67,370){\rule{0.400pt}{2.650pt}}
\multiput(453.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(454.0,297.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(454.67,311){\rule{0.400pt}{10.118pt}}
\multiput(454.17,332.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(455.0,353.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(456.0,293.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(455.67,317){\rule{0.400pt}{10.118pt}}
\multiput(455.17,317.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(456.0,293.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(457.0,359.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(456.67,322){\rule{0.400pt}{10.118pt}}
\multiput(456.17,343.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(457.0,364.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(458.0,294.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(457.67,308){\rule{0.400pt}{9.877pt}}
\multiput(457.17,308.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(458.0,294.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(459.0,349.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(458.67,331){\rule{0.400pt}{9.636pt}}
\multiput(458.17,351.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(459.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(459.67,298){\rule{0.400pt}{0.964pt}}
\multiput(459.17,298.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(460.0,298.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(461,374.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,302.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(462,299.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,301.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(462.67,372){\rule{0.400pt}{1.204pt}}
\multiput(462.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(463.0,300.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(463.67,299){\rule{0.400pt}{1.445pt}}
\multiput(463.17,302.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(464.0,305.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(464.67,331){\rule{0.400pt}{9.154pt}}
\multiput(464.17,331.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(465.0,299.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(466.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(465.67,308){\rule{0.400pt}{9.154pt}}
\multiput(465.17,327.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(466.0,346.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(466.67,329){\rule{0.400pt}{9.154pt}}
\multiput(466.17,329.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(468.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(467.67,309){\rule{0.400pt}{8.913pt}}
\multiput(467.17,327.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(468.0,346.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(469.0,301.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(468.67,330){\rule{0.400pt}{8.672pt}}
\multiput(468.17,330.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(469.0,301.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(469.67,345){\rule{0.400pt}{6.745pt}}
\multiput(469.17,359.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(470.0,366.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.67,304){\rule{0.400pt}{6.745pt}}
\multiput(470.17,304.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(471.0,304.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(471.67,341){\rule{0.400pt}{6.986pt}}
\multiput(471.17,355.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(472.0,332.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(472.67,308){\rule{0.400pt}{6.986pt}}
\multiput(472.17,308.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(473.0,308.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(473.67,337){\rule{0.400pt}{6.986pt}}
\multiput(473.17,351.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(474.0,337.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(474.67,309){\rule{0.400pt}{0.723pt}}
\multiput(474.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.0,309.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(475.67,361){\rule{0.400pt}{1.204pt}}
\multiput(475.17,363.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(476.0,312.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(476.67,310){\rule{0.400pt}{1.927pt}}
\multiput(476.17,310.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(477.0,310.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(477.67,354){\rule{0.400pt}{2.650pt}}
\multiput(477.17,359.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(478.0,318.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(478.67,311){\rule{0.400pt}{3.373pt}}
\multiput(478.17,311.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(479.0,311.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(479.67,352){\rule{0.400pt}{2.650pt}}
\multiput(479.17,352.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(480.0,325.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(480.67,314){\rule{0.400pt}{1.686pt}}
\multiput(480.17,317.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(481.0,321.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(481.67,356){\rule{0.400pt}{0.723pt}}
\multiput(481.17,356.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.0,314.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(482.67,318){\rule{0.400pt}{0.482pt}}
\multiput(482.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,318.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(483.67,352){\rule{0.400pt}{1.445pt}}
\multiput(483.17,355.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(484.0,320.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(484.67,318){\rule{0.400pt}{3.132pt}}
\multiput(484.17,324.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(485.0,331.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(485.67,348){\rule{0.400pt}{2.168pt}}
\multiput(485.17,348.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(486.0,318.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(486.67,321){\rule{0.400pt}{0.964pt}}
\multiput(486.17,323.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(487.0,325.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(488.0,321.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(488.0,352.0){\usebox{\plotpoint}}
\put(488.67,323){\rule{0.400pt}{0.964pt}}
\multiput(488.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(489.0,323.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(489.67,344){\rule{0.400pt}{1.927pt}}
\multiput(489.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(490.0,327.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(490.67,324){\rule{0.400pt}{1.204pt}}
\multiput(490.17,326.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(491.0,329.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(492.0,324.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(492.0,349.0){\usebox{\plotpoint}}
\put(492.67,326){\rule{0.400pt}{0.723pt}}
\multiput(492.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(493.0,326.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(493.67,343){\rule{0.400pt}{1.445pt}}
\multiput(493.17,346.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(494.0,329.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.67,328){\rule{0.400pt}{1.927pt}}
\multiput(494.17,328.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(495.0,328.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(496,344.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.67,329){\rule{0.400pt}{0.964pt}}
\multiput(496.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(497.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(497.67,340){\rule{0.400pt}{1.445pt}}
\multiput(497.17,343.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(498.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(498.67,330){\rule{0.400pt}{1.927pt}}
\multiput(498.17,330.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(499.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(499.67,335){\rule{0.400pt}{1.927pt}}
\multiput(499.17,339.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(500.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.67,331){\rule{0.400pt}{0.964pt}}
\multiput(500.17,331.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(501.67,337){\rule{0.400pt}{1.445pt}}
\multiput(501.17,340.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(502.0,335.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(503.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502.67,335){\rule{0.400pt}{1.445pt}}
\multiput(502.17,335.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(503.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.67,333){\rule{0.400pt}{1.204pt}}
\multiput(503.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(504.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(505,333){\usebox{\plotpoint}}
\put(504.67,339){\rule{0.400pt}{0.723pt}}
\multiput(504.17,339.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(505.67,336){\rule{0.400pt}{1.204pt}}
\multiput(505.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(506.0,341.0){\usebox{\plotpoint}}
\put(507.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.67,337){\rule{0.400pt}{0.723pt}}
\multiput(506.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(507.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508,340){\usebox{\plotpoint}}
\put(507.67,335){\rule{0.400pt}{0.482pt}}
\multiput(507.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(509.0,340.0){\usebox{\plotpoint}}
\put(510,334.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511,339.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(512.0,336.0){\usebox{\plotpoint}}
\put(513,337.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513.67,337){\rule{0.400pt}{0.482pt}}
\multiput(513.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,337.0){\usebox{\plotpoint}}
\put(515,339){\usebox{\plotpoint}}
\put(514.67,336){\rule{0.400pt}{0.482pt}}
\multiput(514.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,338.0){\usebox{\plotpoint}}
\put(516,336){\usebox{\plotpoint}}
\put(515.67,336){\rule{0.400pt}{0.482pt}}
\multiput(515.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.67,337){\rule{0.400pt}{0.482pt}}
\multiput(516.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,339.0){\usebox{\plotpoint}}
\put(518.0,336.0){\usebox{\plotpoint}}
\put(518,336.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,336.0){\usebox{\plotpoint}}
\put(519,338){\usebox{\plotpoint}}
\put(519,338){\usebox{\plotpoint}}
\put(519.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,337.0){\usebox{\plotpoint}}
\put(521.0,337.0){\usebox{\plotpoint}}
\put(522.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,339.0){\usebox{\plotpoint}}
\put(523.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,337.0){\usebox{\plotpoint}}
\put(524.0,337.0){\usebox{\plotpoint}}
\put(524.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,337.0){\usebox{\plotpoint}}
\put(526.0,337.0){\usebox{\plotpoint}}
\put(527,337.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,337.0){\usebox{\plotpoint}}
\put(528,336.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,338.0){\usebox{\plotpoint}}
\put(529,337){\usebox{\plotpoint}}
\put(529.0,337.0){\usebox{\plotpoint}}
\put(529.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,337.0){\usebox{\plotpoint}}
\put(531.0,337.0){\usebox{\plotpoint}}
\put(532,337.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,337.0){\usebox{\plotpoint}}
\put(533,336.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,338.0){\usebox{\plotpoint}}
\put(534,337){\usebox{\plotpoint}}
\put(534.0,337.0){\usebox{\plotpoint}}
\put(534.0,338.0){\usebox{\plotpoint}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(536.0,337.0){\usebox{\plotpoint}}
\put(536.0,337.0){\usebox{\plotpoint}}
\put(537.0,337.0){\usebox{\plotpoint}}
\put(537.0,338.0){\usebox{\plotpoint}}
\put(538.0,338.0){\usebox{\plotpoint}}
\put(538.0,338.0){\usebox{\plotpoint}}
\put(538.0,338.0){\usebox{\plotpoint}}
\put(539,336.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,337.0){\usebox{\plotpoint}}
\put(540,338){\usebox{\plotpoint}}
\put(540,338){\usebox{\plotpoint}}
\put(540.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544.0,337.0){\usebox{\plotpoint}}
\put(544.0,337.0){\usebox{\plotpoint}}
\put(544.0,338.0){\usebox{\plotpoint}}
\put(545,337.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,338.0){\usebox{\plotpoint}}
\put(546,336.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,337.0){\usebox{\plotpoint}}
\put(547,338){\usebox{\plotpoint}}
\put(547,337.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,339){\usebox{\plotpoint}}
\put(548.0,338.0){\usebox{\plotpoint}}
\put(548.0,338.0){\usebox{\plotpoint}}
\put(549.0,337.0){\usebox{\plotpoint}}
\put(549.0,337.0){\usebox{\plotpoint}}
\put(554,337.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,338.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(555,339){\usebox{\plotpoint}}
\put(555.0,338.0){\usebox{\plotpoint}}
\put(555.0,338.0){\usebox{\plotpoint}}
\put(556.0,337.0){\usebox{\plotpoint}}
\put(556.0,337.0){\usebox{\plotpoint}}
\put(556.0,338.0){\usebox{\plotpoint}}
\put(557.0,338.0){\usebox{\plotpoint}}
\put(557.0,339.0){\usebox{\plotpoint}}
\put(558.0,338.0){\usebox{\plotpoint}}
\put(558.0,338.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(564,337.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,338.0){\usebox{\plotpoint}}
\put(565,338){\usebox{\plotpoint}}
\put(565.0,337.0){\usebox{\plotpoint}}
\put(565.0,337.0){\usebox{\plotpoint}}
\put(566.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566.0,339.0){\usebox{\plotpoint}}
\put(567,336.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,338.0){\usebox{\plotpoint}}
\put(568,337){\usebox{\plotpoint}}
\put(568.0,337.0){\usebox{\plotpoint}}
\put(569.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(569.0,339.0){\usebox{\plotpoint}}
\put(570.0,338.0){\usebox{\plotpoint}}
\put(570.0,338.0){\usebox{\plotpoint}}
\put(571.0,337.0){\usebox{\plotpoint}}
\put(571.0,337.0){\usebox{\plotpoint}}
\put(572.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,337.0){\usebox{\plotpoint}}
\put(575.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576,337.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,339.0){\usebox{\plotpoint}}
\put(577,336.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,337.0){\usebox{\plotpoint}}
\put(578,338){\usebox{\plotpoint}}
\put(578,337.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,339){\usebox{\plotpoint}}
\put(579,339){\usebox{\plotpoint}}
\put(579,337.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,337.0){\usebox{\plotpoint}}
\put(580.0,337.0){\usebox{\plotpoint}}
\put(581.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.0,339.0){\usebox{\plotpoint}}
\put(582,336.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,338.0){\usebox{\plotpoint}}
\put(583,337){\usebox{\plotpoint}}
\put(583.0,337.0){\usebox{\plotpoint}}
\put(584,338.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585,340){\usebox{\plotpoint}}
\put(585,336.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,336.0){\usebox{\plotpoint}}
\put(586,336.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,336.0){\usebox{\plotpoint}}
\put(587.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,340.0){\usebox{\plotpoint}}
\put(587.67,337){\rule{0.400pt}{0.482pt}}
\multiput(587.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,339.0){\usebox{\plotpoint}}
\put(589,335.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,336.0){\usebox{\plotpoint}}
\put(590.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(590.0,340.0){\usebox{\plotpoint}}
\put(591,335.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592,336){\usebox{\plotpoint}}
\put(591.67,337){\rule{0.400pt}{0.482pt}}
\multiput(591.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,336.0){\usebox{\plotpoint}}
\put(593,339.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,339.0){\usebox{\plotpoint}}
\put(594,335.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(595,336){\usebox{\plotpoint}}
\put(594.67,337){\rule{0.400pt}{0.482pt}}
\multiput(594.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,336.0){\usebox{\plotpoint}}
\put(596,338.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,339.0){\usebox{\plotpoint}}
\put(597.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.0,336.0){\usebox{\plotpoint}}
\put(597.67,337){\rule{0.400pt}{0.482pt}}
\multiput(597.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,336.0){\usebox{\plotpoint}}
\put(599.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,338.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,340.0){\usebox{\plotpoint}}
\put(600,334.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(601,339.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(601.67,336){\rule{0.400pt}{0.482pt}}
\multiput(601.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(603,334.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,335.0){\usebox{\plotpoint}}
\put(604,340.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(604.67,335){\rule{0.400pt}{0.723pt}}
\multiput(604.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(605.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(606.0,334.0){\usebox{\plotpoint}}
\put(605.67,336){\rule{0.400pt}{0.723pt}}
\multiput(605.17,336.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.67,340){\rule{0.400pt}{0.482pt}}
\multiput(606.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,334.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(608.0,334.0){\usebox{\plotpoint}}
\put(608.67,336){\rule{0.400pt}{0.964pt}}
\multiput(608.17,336.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(609.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(609.67,340){\rule{0.400pt}{0.482pt}}
\multiput(609.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610.0,342.0){\usebox{\plotpoint}}
\put(611,332.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(611.67,341){\rule{0.400pt}{0.482pt}}
\multiput(611.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(612.67,335){\rule{0.400pt}{0.723pt}}
\multiput(612.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(613.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(613.67,333){\rule{0.400pt}{0.482pt}}
\multiput(613.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,341.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(615.67,334){\rule{0.400pt}{0.482pt}}
\multiput(615.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(617,334){\usebox{\plotpoint}}
\put(616.67,337){\rule{0.400pt}{0.964pt}}
\multiput(616.17,337.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(617.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(618.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.67,338){\rule{0.400pt}{0.964pt}}
\multiput(617.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(618.0,342.0){\usebox{\plotpoint}}
\put(619,332.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(619.67,340){\rule{0.400pt}{0.723pt}}
\multiput(619.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(620.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(621,343){\usebox{\plotpoint}}
\put(620.67,335){\rule{0.400pt}{0.964pt}}
\multiput(620.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(622.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(621.67,333){\rule{0.400pt}{1.204pt}}
\multiput(621.17,333.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(622.0,332.0){\usebox{\plotpoint}}
\put(622.67,342){\rule{0.400pt}{0.723pt}}
\multiput(622.17,343.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(623.67,331){\rule{0.400pt}{1.204pt}}
\multiput(623.17,333.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(624.0,336.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(625,331){\usebox{\plotpoint}}
\put(624.67,335){\rule{0.400pt}{1.686pt}}
\multiput(624.17,335.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(625.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(626.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(625.67,339){\rule{0.400pt}{1.445pt}}
\multiput(625.17,342.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(626.0,345.0){\usebox{\plotpoint}}
\put(626.67,330){\rule{0.400pt}{0.482pt}}
\multiput(626.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(627.67,345){\rule{0.400pt}{0.482pt}}
\multiput(627.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.67,336){\rule{0.400pt}{1.686pt}}
\multiput(628.17,339.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(629.67,330){\rule{0.400pt}{1.445pt}}
\multiput(629.17,330.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(630.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(630.67,344){\rule{0.400pt}{0.482pt}}
\multiput(630.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(632,330.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(632.67,341){\rule{0.400pt}{0.964pt}}
\multiput(632.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(633.0,331.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.67,339){\rule{0.400pt}{1.204pt}}
\multiput(633.17,341.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(634.0,344.0){\usebox{\plotpoint}}
\put(634.67,331){\rule{0.400pt}{0.964pt}}
\multiput(634.17,331.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(635.0,331.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(636,343.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.67,330){\rule{0.400pt}{0.482pt}}
\multiput(636.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(637.67,342){\rule{0.400pt}{1.204pt}}
\multiput(637.17,342.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(638.0,330.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(638.67,339){\rule{0.400pt}{1.686pt}}
\multiput(638.17,342.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(639.0,346.0){\usebox{\plotpoint}}
\put(639.67,328){\rule{0.400pt}{0.964pt}}
\multiput(639.17,328.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(640.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(641.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(641.0,349.0){\usebox{\plotpoint}}
\put(641.67,325){\rule{0.400pt}{1.445pt}}
\multiput(641.17,328.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(642.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(642.67,339){\rule{0.400pt}{2.409pt}}
\multiput(642.17,339.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(643.0,325.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(643.67,345){\rule{0.400pt}{1.445pt}}
\multiput(643.17,348.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(644.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.67,325){\rule{0.400pt}{0.482pt}}
\multiput(644.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.0,325.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.67,346){\rule{0.400pt}{1.204pt}}
\multiput(645.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(646.0,327.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(646.67,328){\rule{0.400pt}{1.927pt}}
\multiput(646.17,332.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(647.0,336.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(648.0,327.0){\usebox{\plotpoint}}
\put(647.67,335){\rule{0.400pt}{2.168pt}}
\multiput(647.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(648.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(649.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(648.67,336){\rule{0.400pt}{2.168pt}}
\multiput(648.17,340.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(649.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(650.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(650.0,330.0){\usebox{\plotpoint}}
\put(650.67,344){\rule{0.400pt}{0.482pt}}
\multiput(650.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.0,330.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(651.67,329){\rule{0.400pt}{0.964pt}}
\multiput(651.17,331.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(652.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(652.67,341){\rule{0.400pt}{1.445pt}}
\multiput(652.17,341.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(653.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(653.67,329){\rule{0.400pt}{2.168pt}}
\multiput(653.17,333.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(654.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(654.67,326){\rule{0.400pt}{1.686pt}}
\multiput(654.17,326.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(655.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(655.67,348){\rule{0.400pt}{0.964pt}}
\multiput(655.17,350.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(656.0,333.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(656.67,323){\rule{0.400pt}{0.482pt}}
\multiput(656.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657.0,325.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(657.67,347){\rule{0.400pt}{1.927pt}}
\multiput(657.17,347.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(658.0,323.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(658.67,323){\rule{0.400pt}{3.373pt}}
\multiput(658.17,330.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(659.0,337.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(659.67,320){\rule{0.400pt}{2.409pt}}
\multiput(659.17,320.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(660.0,320.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(660.67,352){\rule{0.400pt}{0.964pt}}
\multiput(660.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(661.0,330.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(661.67,321){\rule{0.400pt}{0.723pt}}
\multiput(661.17,322.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662.0,324.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(662.67,345){\rule{0.400pt}{2.168pt}}
\multiput(662.17,345.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(663.0,321.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(663.67,326){\rule{0.400pt}{2.891pt}}
\multiput(663.17,332.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(664.0,338.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(664.67,325){\rule{0.400pt}{2.168pt}}
\multiput(664.17,325.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(665.0,325.0){\usebox{\plotpoint}}
\put(665.67,344){\rule{0.400pt}{1.204pt}}
\multiput(665.17,346.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(666.0,334.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(666.67,329){\rule{0.400pt}{0.723pt}}
\multiput(666.17,329.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(667.0,329.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(667.67,344){\rule{0.400pt}{0.482pt}}
\multiput(667.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.0,332.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(669,328.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,329.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(669.67,339){\rule{0.400pt}{2.168pt}}
\multiput(669.17,339.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(670.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(671.0,348.0){\usebox{\plotpoint}}
\put(670.67,327){\rule{0.400pt}{2.891pt}}
\multiput(670.17,333.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(671.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(671.67,331){\rule{0.400pt}{3.854pt}}
\multiput(671.17,331.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(672.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(673.0,347.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.67,335){\rule{0.400pt}{4.095pt}}
\multiput(672.17,343.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(673.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.67,318){\rule{0.400pt}{3.373pt}}
\multiput(673.17,318.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(674.0,318.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(674.67,352){\rule{0.400pt}{2.409pt}}
\multiput(674.17,352.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(675.0,332.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.67,316){\rule{0.400pt}{4.095pt}}
\multiput(675.17,324.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(676.0,333.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(677,316){\usebox{\plotpoint}}
\put(676.67,333){\rule{0.400pt}{5.059pt}}
\multiput(676.17,333.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(677.0,316.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(678.0,354.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(677.67,332){\rule{0.400pt}{4.818pt}}
\multiput(677.17,342.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(678.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(679.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(678.67,319){\rule{0.400pt}{3.854pt}}
\multiput(678.17,319.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(679.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.67,352){\rule{0.400pt}{0.964pt}}
\multiput(679.17,352.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(680.0,335.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(680.67,324){\rule{0.400pt}{1.927pt}}
\multiput(680.17,328.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(681.0,332.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(681.67,339){\rule{0.400pt}{1.927pt}}
\multiput(681.17,339.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(682.0,324.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(682.67,333){\rule{0.400pt}{1.204pt}}
\multiput(682.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(683.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(683.67,340){\rule{0.400pt}{0.723pt}}
\multiput(683.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(684.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(684.67,331){\rule{0.400pt}{1.686pt}}
\multiput(684.17,334.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(685.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(686.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.67,337){\rule{0.400pt}{2.650pt}}
\multiput(685.17,337.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(686.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(687.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(686.67,328){\rule{0.400pt}{3.854pt}}
\multiput(686.17,336.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(687.0,344.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(688.0,318.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(687.67,323){\rule{0.400pt}{4.577pt}}
\multiput(687.17,323.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(688.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(688.67,344){\rule{0.400pt}{4.336pt}}
\multiput(688.17,353.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(689.0,342.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.67,308){\rule{0.400pt}{3.132pt}}
\multiput(689.17,308.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(690.0,308.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(690.67,348){\rule{0.400pt}{4.818pt}}
\multiput(690.17,348.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(691.0,321.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(691.67,315){\rule{0.400pt}{6.023pt}}
\multiput(691.17,327.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(692.0,340.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(693.0,307.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(692.67,324){\rule{0.400pt}{6.504pt}}
\multiput(692.17,324.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(693.0,307.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(694.0,351.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(693.67,337){\rule{0.400pt}{5.300pt}}
\multiput(693.17,348.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(694.0,359.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(694.67,315){\rule{0.400pt}{3.614pt}}
\multiput(694.17,315.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(695.0,315.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(695.67,349){\rule{0.400pt}{1.686pt}}
\multiput(695.17,349.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(696.0,330.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(696.67,328){\rule{0.400pt}{1.927pt}}
\multiput(696.17,332.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(697.0,336.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,328){\usebox{\plotpoint}}
\put(697.67,335){\rule{0.400pt}{1.204pt}}
\multiput(697.17,335.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(699,340.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,340.0){\usebox{\plotpoint}}
\put(700.0,342.0){\usebox{\plotpoint}}
\put(699.67,333){\rule{0.400pt}{1.927pt}}
\multiput(699.17,337.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(700.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701,324.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(701.67,354){\rule{0.400pt}{1.204pt}}
\multiput(701.17,354.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(702.0,326.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(702.67,310){\rule{0.400pt}{3.614pt}}
\multiput(702.17,317.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(703.0,325.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(703.67,343){\rule{0.400pt}{5.782pt}}
\multiput(703.17,343.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(704.0,310.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(705.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(704.67,315){\rule{0.400pt}{7.227pt}}
\multiput(704.17,330.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(705.0,345.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(705.67,302){\rule{0.400pt}{3.854pt}}
\multiput(705.17,302.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(706.0,302.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(706.67,367){\rule{0.400pt}{1.445pt}}
\multiput(706.17,370.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(707.0,318.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(707.67,304){\rule{0.400pt}{1.204pt}}
\multiput(707.17,306.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(708.0,309.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(708.67,355){\rule{0.400pt}{3.373pt}}
\multiput(708.17,355.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(709.0,304.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(709.67,314){\rule{0.400pt}{4.577pt}}
\multiput(709.17,323.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(710.0,333.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(710.67,315){\rule{0.400pt}{4.095pt}}
\multiput(710.17,315.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(711.0,314.0){\usebox{\plotpoint}}
\put(711.67,351){\rule{0.400pt}{1.445pt}}
\multiput(711.17,354.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(712.0,332.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(712.67,324){\rule{0.400pt}{0.723pt}}
\multiput(712.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(713.0,327.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(713.67,337){\rule{0.400pt}{2.168pt}}
\multiput(713.17,337.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(714.0,324.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(715.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(714.67,340){\rule{0.400pt}{2.650pt}}
\multiput(714.17,345.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(715.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.67,315){\rule{0.400pt}{2.168pt}}
\multiput(715.17,319.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(716.0,324.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(716.67,345){\rule{0.400pt}{4.818pt}}
\multiput(716.17,345.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(717.0,315.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(718,365){\usebox{\plotpoint}}
\put(717.67,313){\rule{0.400pt}{7.227pt}}
\multiput(717.17,328.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(718.0,343.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(719.0,302.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(718.67,320){\rule{0.400pt}{8.432pt}}
\multiput(718.17,320.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(719.0,302.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(720.0,355.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(719.67,334){\rule{0.400pt}{8.432pt}}
\multiput(719.17,351.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(720.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(720.67,298){\rule{0.400pt}{0.723pt}}
\multiput(720.17,299.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(721.0,301.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(721.67,367){\rule{0.400pt}{3.614pt}}
\multiput(721.17,367.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(722.0,298.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(722.67,297){\rule{0.400pt}{6.263pt}}
\multiput(722.17,310.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(723.0,323.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(723.67,338){\rule{0.400pt}{7.468pt}}
\multiput(723.17,338.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(724.0,297.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(725.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(724.67,321){\rule{0.400pt}{7.468pt}}
\multiput(724.17,336.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(725.0,352.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(726.0,305.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(725.67,314){\rule{0.400pt}{6.023pt}}
\multiput(725.17,314.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(726.0,305.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(726.67,361){\rule{0.400pt}{1.204pt}}
\multiput(726.17,361.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(727.0,339.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(727.67,313){\rule{0.400pt}{4.095pt}}
\multiput(727.17,321.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(728.0,330.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(729,313){\usebox{\plotpoint}}
\put(728.67,330){\rule{0.400pt}{5.782pt}}
\multiput(728.17,330.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(729.0,313.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(730.0,354.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(729.67,336){\rule{0.400pt}{6.023pt}}
\multiput(729.17,348.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(730.0,361.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(730.67,303){\rule{0.400pt}{5.300pt}}
\multiput(730.17,303.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(731.0,303.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(731.67,360){\rule{0.400pt}{4.818pt}}
\multiput(731.17,360.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(732.0,325.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(732.67,294){\rule{0.400pt}{8.191pt}}
\multiput(732.17,311.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(733.0,328.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(733.67,333){\rule{0.400pt}{10.359pt}}
\multiput(733.17,333.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(734.0,294.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(735.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(734.67,311){\rule{0.400pt}{11.563pt}}
\multiput(734.17,335.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(735.0,359.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(736.0,285.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(735.67,303){\rule{0.400pt}{11.322pt}}
\multiput(735.17,303.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(736.0,285.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(736.67,382){\rule{0.400pt}{0.964pt}}
\multiput(736.17,384.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.0,350.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(737.67,290){\rule{0.400pt}{2.650pt}}
\multiput(737.17,295.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(738.0,301.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(738.67,360){\rule{0.400pt}{5.541pt}}
\multiput(738.17,360.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(739.0,290.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(739.67,302){\rule{0.400pt}{7.709pt}}
\multiput(739.17,318.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(740.0,334.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(741.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(740.67,325){\rule{0.400pt}{8.432pt}}
\multiput(740.17,325.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(741.0,299.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(741.67,365){\rule{0.400pt}{3.132pt}}
\multiput(741.17,371.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(742.0,360.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(742.67,300){\rule{0.400pt}{0.723pt}}
\multiput(742.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(743.0,303.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(743.67,364){\rule{0.400pt}{4.336pt}}
\multiput(743.17,364.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(744.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(744.67,292){\rule{0.400pt}{7.709pt}}
\multiput(744.17,308.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(745.0,324.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(745.67,337){\rule{0.400pt}{10.359pt}}
\multiput(745.17,337.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(746.0,292.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(746.67,355){\rule{0.400pt}{8.191pt}}
\multiput(746.17,372.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(747.0,380.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(747.67,281){\rule{0.400pt}{6.023pt}}
\multiput(747.17,281.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(748.0,281.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(748.67,383){\rule{0.400pt}{2.891pt}}
\multiput(748.17,389.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(749.0,306.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(749.67,284){\rule{0.400pt}{0.482pt}}
\multiput(749.17,285.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,286.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(750.67,379){\rule{0.400pt}{3.854pt}}
\multiput(750.17,379.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(751.0,284.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(751.67,311){\rule{0.400pt}{12.527pt}}
\multiput(751.17,337.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(752.0,363.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(753.0,283.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(752.67,301){\rule{0.400pt}{11.563pt}}
\multiput(752.17,301.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(753.0,283.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(754.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(753.67,343){\rule{0.400pt}{9.636pt}}
\multiput(753.17,363.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(754.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(754.67,289){\rule{0.400pt}{6.986pt}}
\multiput(754.17,289.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(755.0,289.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(755.67,372){\rule{0.400pt}{4.095pt}}
\multiput(755.17,380.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(756.0,318.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(756.67,289){\rule{0.400pt}{8.913pt}}
\multiput(756.17,307.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(757.0,326.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(757.67,335){\rule{0.400pt}{11.322pt}}
\multiput(757.17,335.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(758.0,289.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(759.0,382.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(758.67,303){\rule{0.400pt}{13.009pt}}
\multiput(758.17,330.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(759.0,357.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(760.0,277.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(759.67,303){\rule{0.400pt}{13.731pt}}
\multiput(759.17,303.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(760.0,277.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(761.0,360.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(760.67,329){\rule{0.400pt}{13.731pt}}
\multiput(760.17,357.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(761.0,386.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(762,279.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,280.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(762.67,389){\rule{0.400pt}{2.891pt}}
\multiput(762.17,389.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(763.0,281.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(763.67,273){\rule{0.400pt}{5.782pt}}
\multiput(763.17,285.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(764.0,297.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(764.67,367){\rule{0.400pt}{8.432pt}}
\multiput(764.17,367.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(765.0,273.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(765.67,279){\rule{0.400pt}{10.600pt}}
\multiput(765.17,301.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(766.0,323.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(766.67,339){\rule{0.400pt}{12.286pt}}
\multiput(766.17,339.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(767.0,279.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(767.67,351){\rule{0.400pt}{10.600pt}}
\multiput(767.17,373.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(768.0,390.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(768.67,276){\rule{0.400pt}{8.672pt}}
\multiput(768.17,276.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(769.0,276.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(769.67,377){\rule{0.400pt}{6.023pt}}
\multiput(769.17,389.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(770.0,312.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(770.67,275){\rule{0.400pt}{2.891pt}}
\multiput(770.17,275.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(771.0,275.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(772,397.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,287.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(772.67,285){\rule{0.400pt}{14.695pt}}
\multiput(772.17,315.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(773.0,346.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(774.0,271.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(773.67,317){\rule{0.400pt}{15.899pt}}
\multiput(773.17,317.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(774.0,271.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(775.0,383.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(774.67,303){\rule{0.400pt}{16.140pt}}
\multiput(774.17,336.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(775.0,370.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(776.0,268.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(775.67,297){\rule{0.400pt}{15.899pt}}
\multiput(775.17,297.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(776.0,268.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(777.0,363.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(776.67,322){\rule{0.400pt}{15.658pt}}
\multiput(776.17,354.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(777.0,387.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.67,272){\rule{0.400pt}{2.409pt}}
\multiput(777.17,272.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(778.0,272.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(779,398.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,282.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(779.67,272){\rule{0.400pt}{2.409pt}}
\multiput(779.17,277.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(780.0,282.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(780.67,386){\rule{0.400pt}{5.059pt}}
\multiput(780.17,386.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(781.0,272.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(781.67,268){\rule{0.400pt}{7.468pt}}
\multiput(781.17,283.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(782.0,299.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(782.67,300){\rule{0.400pt}{16.140pt}}
\multiput(782.17,300.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(783.0,268.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(784.0,367.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(783.67,318){\rule{0.400pt}{15.899pt}}
\multiput(783.17,351.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(784.0,384.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(785.0,271.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(784.67,286){\rule{0.400pt}{15.177pt}}
\multiput(784.17,286.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(785.0,271.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(786.0,349.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(785.67,334){\rule{0.400pt}{14.695pt}}
\multiput(785.17,364.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(786.0,395.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(786.67,276){\rule{0.400pt}{14.213pt}}
\multiput(786.17,276.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(787.0,276.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(787.67,397){\rule{0.400pt}{1.686pt}}
\multiput(787.17,397.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(788.0,335.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(788.67,269){\rule{0.400pt}{3.373pt}}
\multiput(788.17,276.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(789.0,283.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(789.67,389){\rule{0.400pt}{4.818pt}}
\multiput(789.17,389.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(790.0,269.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(790.67,266){\rule{0.400pt}{6.263pt}}
\multiput(790.17,279.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(791.0,292.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(791.67,378){\rule{0.400pt}{7.950pt}}
\multiput(791.17,378.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(792.0,266.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(792.67,304){\rule{0.400pt}{16.863pt}}
\multiput(792.17,339.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(793.0,374.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(794.0,266.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(793.67,296){\rule{0.400pt}{16.863pt}}
\multiput(793.17,296.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(794.0,266.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(795.0,366.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(794.67,316){\rule{0.400pt}{16.381pt}}
\multiput(794.17,350.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(795.0,384.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(796.0,270.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(795.67,289){\rule{0.400pt}{15.899pt}}
\multiput(795.17,289.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(796.0,270.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(797.0,355.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(796.67,324){\rule{0.400pt}{15.658pt}}
\multiput(796.17,356.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(797.0,389.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(797.67,273){\rule{0.400pt}{3.132pt}}
\multiput(797.17,273.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(798.0,273.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(798.67,393){\rule{0.400pt}{2.409pt}}
\multiput(798.17,398.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(799.0,286.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(799.67,272){\rule{0.400pt}{1.927pt}}
\multiput(799.17,272.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(800.0,272.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(800.67,400){\rule{0.400pt}{0.964pt}}
\multiput(800.17,402.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(801.0,280.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(802.0,273.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(802.0,273.0){\usebox{\plotpoint}}
\put(802.67,336){\rule{0.400pt}{15.658pt}}
\multiput(802.17,336.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(803.0,273.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(804.0,401.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(803.67,279){\rule{0.400pt}{15.418pt}}
\multiput(803.17,311.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(804.0,343.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(805.0,273.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(804.67,330){\rule{0.400pt}{15.418pt}}
\multiput(804.17,330.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(805.0,273.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(806.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(805.67,284){\rule{0.400pt}{14.936pt}}
\multiput(805.17,315.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(806.0,346.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(807.0,277.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(806.67,330){\rule{0.400pt}{14.695pt}}
\multiput(806.17,330.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(807.0,277.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(808.0,391.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(807.67,284){\rule{0.400pt}{14.454pt}}
\multiput(807.17,314.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(808.0,344.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(808.67,278){\rule{0.400pt}{13.250pt}}
\multiput(808.17,278.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(809.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(809.67,343){\rule{0.400pt}{13.731pt}}
\multiput(809.17,371.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(810.0,333.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(810.67,275){\rule{0.400pt}{13.972pt}}
\multiput(810.17,275.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(811.0,275.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(811.67,344){\rule{0.400pt}{13.972pt}}
\multiput(811.17,373.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(812.0,333.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(812.67,274){\rule{0.400pt}{13.972pt}}
\multiput(812.17,274.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(813.0,274.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(813.67,396){\rule{0.400pt}{1.204pt}}
\multiput(813.17,396.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(814.0,332.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(814.67,278){\rule{0.400pt}{0.964pt}}
\multiput(814.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.0,282.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(815.67,393){\rule{0.400pt}{0.482pt}}
\multiput(815.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,278.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(816.67,283){\rule{0.400pt}{0.482pt}}
\multiput(816.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,283.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(817.67,387){\rule{0.400pt}{1.686pt}}
\multiput(817.17,390.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(818.0,285.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(818.67,280){\rule{0.400pt}{11.804pt}}
\multiput(818.17,304.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(819.0,329.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(819.67,352){\rule{0.400pt}{11.081pt}}
\multiput(819.17,352.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(820.0,280.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(820.67,275){\rule{0.400pt}{10.840pt}}
\multiput(820.17,297.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(821.0,320.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(821.67,360){\rule{0.400pt}{10.359pt}}
\multiput(821.17,360.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(822.0,275.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(822.67,273){\rule{0.400pt}{9.877pt}}
\multiput(822.17,293.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(823.0,314.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(823.67,298){\rule{0.400pt}{15.899pt}}
\multiput(823.17,298.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(824.0,273.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(825.0,364.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(824.67,311){\rule{0.400pt}{15.177pt}}
\multiput(824.17,342.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(825.0,374.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(826.0,278.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(825.67,308){\rule{0.400pt}{14.454pt}}
\multiput(825.17,308.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(826.0,278.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(827.0,368.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(826.67,303){\rule{0.400pt}{13.731pt}}
\multiput(826.17,331.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(827.0,360.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(828.0,285.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(827.67,324){\rule{0.400pt}{13.250pt}}
\multiput(827.17,324.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(828.0,285.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(828.67,343){\rule{0.400pt}{11.081pt}}
\multiput(828.17,366.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(829.0,379.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(829.67,288){\rule{0.400pt}{12.286pt}}
\multiput(829.17,288.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(830.0,288.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(831.0,339.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(830.67,331){\rule{0.400pt}{13.250pt}}
\multiput(830.17,358.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(831.0,386.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.0,282.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(831.67,291){\rule{0.400pt}{13.972pt}}
\multiput(831.17,291.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(832.0,282.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(833.0,349.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(832.67,323){\rule{0.400pt}{13.972pt}}
\multiput(832.17,352.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(833.0,381.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(833.67,282){\rule{0.400pt}{4.577pt}}
\multiput(833.17,282.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(834.0,282.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(834.67,368){\rule{0.400pt}{5.782pt}}
\multiput(834.17,380.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(835.0,301.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(835.67,288){\rule{0.400pt}{6.986pt}}
\multiput(835.17,288.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(836.0,288.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(836.67,349){\rule{0.400pt}{8.672pt}}
\multiput(836.17,367.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(837.0,317.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(837.67,294){\rule{0.400pt}{10.359pt}}
\multiput(837.17,294.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(838.0,294.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(838.67,379){\rule{0.400pt}{0.723pt}}
\multiput(838.17,380.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(839.0,337.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(839.67,290){\rule{0.400pt}{2.650pt}}
\multiput(839.17,290.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(840.0,290.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(840.67,370){\rule{0.400pt}{4.577pt}}
\multiput(840.17,379.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(841.0,301.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(841.67,286){\rule{0.400pt}{6.023pt}}
\multiput(841.17,286.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(842.0,286.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(842.67,358){\rule{0.400pt}{7.468pt}}
\multiput(842.17,373.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(843.0,311.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(843.67,290){\rule{0.400pt}{3.854pt}}
\multiput(843.17,298.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(844.0,306.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(844.67,373){\rule{0.400pt}{1.686pt}}
\multiput(844.17,373.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(845.0,290.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(845.67,301){\rule{0.400pt}{0.723pt}}
\multiput(845.17,301.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(846.0,301.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(846.67,363){\rule{0.400pt}{3.132pt}}
\multiput(846.17,369.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(847.0,304.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(847.67,299){\rule{0.400pt}{5.782pt}}
\multiput(847.17,299.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(848.0,299.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(848.67,344){\rule{0.400pt}{8.191pt}}
\multiput(848.17,361.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(849.0,323.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(849.67,298){\rule{0.400pt}{0.723pt}}
\multiput(849.17,299.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(850.0,301.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(850.67,377){\rule{0.400pt}{0.723pt}}
\multiput(850.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(851.0,298.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(851.67,294){\rule{0.400pt}{2.409pt}}
\multiput(851.17,294.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(852.0,294.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(852.67,364){\rule{0.400pt}{4.095pt}}
\multiput(852.17,372.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(853.0,304.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(853.67,300){\rule{0.400pt}{5.300pt}}
\multiput(853.17,300.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(854.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(854.67,360){\rule{0.400pt}{2.409pt}}
\multiput(854.17,360.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(855.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(855.67,311){\rule{0.400pt}{0.723pt}}
\multiput(855.17,311.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(856.0,311.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(856.67,354){\rule{0.400pt}{3.614pt}}
\multiput(856.17,361.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(857.0,314.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(857.67,304){\rule{0.400pt}{6.023pt}}
\multiput(857.17,304.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(858.0,304.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(858.67,340){\rule{0.400pt}{7.950pt}}
\multiput(858.17,356.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(859.0,329.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(860,303.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,304.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(860.67,366){\rule{0.400pt}{2.168pt}}
\multiput(860.17,370.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(861.0,305.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(861.67,301){\rule{0.400pt}{3.854pt}}
\multiput(861.17,301.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(862.0,301.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(862.67,350){\rule{0.400pt}{5.059pt}}
\multiput(862.17,360.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(863.0,317.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(863.67,311){\rule{0.400pt}{6.023pt}}
\multiput(863.17,311.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(864.0,311.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(864.67,357){\rule{0.400pt}{0.964pt}}
\multiput(864.17,359.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(865.0,336.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(865.67,315){\rule{0.400pt}{3.373pt}}
\multiput(865.17,315.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(866.0,315.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(866.67,337){\rule{0.400pt}{5.541pt}}
\multiput(866.17,348.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(867.0,329.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(868.0,312.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(867.67,318){\rule{0.400pt}{7.468pt}}
\multiput(867.17,318.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(868.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,349.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.67,320){\rule{0.400pt}{8.432pt}}
\multiput(868.17,337.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(869.0,355.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(869.67,304){\rule{0.400pt}{5.300pt}}
\multiput(869.17,304.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(870.0,304.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(870.67,345){\rule{0.400pt}{6.023pt}}
\multiput(870.17,357.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(871.0,326.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(871.67,311){\rule{0.400pt}{6.263pt}}
\multiput(871.17,311.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(872.0,311.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(873.0,337.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(872.67,332){\rule{0.400pt}{5.782pt}}
\multiput(872.17,344.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(873.0,356.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(874.0,319.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(873.67,331){\rule{0.400pt}{4.577pt}}
\multiput(873.17,331.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(874.0,319.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(874.67,334){\rule{0.400pt}{4.336pt}}
\multiput(874.17,343.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(875.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.0,321.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(875.67,331){\rule{0.400pt}{5.059pt}}
\multiput(875.17,331.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(876.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,352.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.67,316){\rule{0.400pt}{5.300pt}}
\multiput(876.17,327.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(877.0,338.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(877.67,344){\rule{0.400pt}{5.059pt}}
\multiput(877.17,344.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(878.0,316.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(878.67,310){\rule{0.400pt}{4.095pt}}
\multiput(878.17,318.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(879.0,327.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(879.67,324){\rule{0.400pt}{6.986pt}}
\multiput(879.17,324.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(880.0,310.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(881.0,353.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.67,322){\rule{0.400pt}{5.782pt}}
\multiput(880.17,334.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(881.0,346.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(882.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(881.67,337){\rule{0.400pt}{3.854pt}}
\multiput(881.17,337.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(882.0,318.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(882.67,327){\rule{0.400pt}{1.445pt}}
\multiput(882.17,330.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(883.0,333.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.67,344){\rule{0.400pt}{0.964pt}}
\multiput(883.17,346.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(884.0,327.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(884.67,325){\rule{0.400pt}{3.132pt}}
\multiput(884.17,325.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(885.0,325.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(885.67,352){\rule{0.400pt}{0.482pt}}
\multiput(885.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886.0,338.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(886.67,316){\rule{0.400pt}{2.168pt}}
\multiput(886.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(887.0,316.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(887.67,349){\rule{0.400pt}{3.132pt}}
\multiput(887.17,355.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(888.0,325.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(888.67,316){\rule{0.400pt}{3.614pt}}
\multiput(888.17,316.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(889.0,316.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(889.67,340){\rule{0.400pt}{3.614pt}}
\multiput(889.17,347.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(890.0,331.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(890.67,326){\rule{0.400pt}{0.723pt}}
\multiput(890.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(891.0,326.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(891.67,339){\rule{0.400pt}{1.445pt}}
\multiput(891.17,342.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(892.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(893.0,332.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(892.67,336){\rule{0.400pt}{2.168pt}}
\multiput(892.17,336.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(893.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(894.0,345.0){\usebox{\plotpoint}}
\put(893.67,325){\rule{0.400pt}{2.409pt}}
\multiput(893.17,330.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(894.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(894.67,347){\rule{0.400pt}{1.686pt}}
\multiput(894.17,347.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(895.0,325.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(895.67,325){\rule{0.400pt}{4.095pt}}
\multiput(895.17,333.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(896.0,342.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(897.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(896.67,338){\rule{0.400pt}{3.854pt}}
\multiput(896.17,338.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(897.0,322.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(897.67,321){\rule{0.400pt}{3.132pt}}
\multiput(897.17,327.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(898.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898.67,344){\rule{0.400pt}{1.927pt}}
\multiput(898.17,344.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(899.0,321.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(899.67,329){\rule{0.400pt}{0.723pt}}
\multiput(899.17,330.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(900.0,332.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.67,335){\rule{0.400pt}{1.445pt}}
\multiput(900.17,335.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(901.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(902,341){\usebox{\plotpoint}}
\put(901.67,338){\rule{0.400pt}{0.482pt}}
\multiput(901.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(902.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(902.67,331){\rule{0.400pt}{2.168pt}}
\multiput(902.17,335.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(903.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(904.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(903.67,334){\rule{0.400pt}{3.854pt}}
\multiput(903.17,334.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(904.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(905.0,350.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(904.67,324){\rule{0.400pt}{4.577pt}}
\multiput(904.17,333.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(905.0,343.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(905.67,319){\rule{0.400pt}{3.373pt}}
\multiput(905.17,319.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(906.0,319.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(906.67,342){\rule{0.400pt}{3.132pt}}
\multiput(906.17,348.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(907.0,333.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(907.67,326){\rule{0.400pt}{1.927pt}}
\multiput(907.17,326.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(908.0,326.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(908.67,341){\rule{0.400pt}{0.723pt}}
\multiput(908.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(909.0,334.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.67,335){\rule{0.400pt}{0.964pt}}
\multiput(909.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(910.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.67,331){\rule{0.400pt}{0.482pt}}
\multiput(910.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(911.67,345){\rule{0.400pt}{0.723pt}}
\multiput(911.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(912.67,326){\rule{0.400pt}{1.445pt}}
\multiput(912.17,326.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(913.0,326.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(913.67,341){\rule{0.400pt}{1.927pt}}
\multiput(913.17,345.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(914.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(914.67,329){\rule{0.400pt}{2.168pt}}
\multiput(914.17,329.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(915.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(916,344.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(916.67,331){\rule{0.400pt}{0.723pt}}
\multiput(916.17,331.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(917.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(917.67,340){\rule{0.400pt}{0.723pt}}
\multiput(917.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.0,334.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(919.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(919.0,336.0){\usebox{\plotpoint}}
\put(919.67,337){\rule{0.400pt}{0.964pt}}
\multiput(919.17,337.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(920.0,336.0){\usebox{\plotpoint}}
\put(920.67,341){\rule{0.400pt}{0.723pt}}
\multiput(920.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(921.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(921.67,327){\rule{0.400pt}{1.445pt}}
\multiput(921.17,327.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(922.0,327.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(922.67,345){\rule{0.400pt}{1.927pt}}
\multiput(922.17,349.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(923.0,333.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,330.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\end{picture}


==> f1d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-1}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{-0.5}}
\put(904.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,338){\makebox(0,0)[r]{ 0}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,442){\makebox(0,0)[r]{ 0.5}}
\put(904.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,545){\makebox(0,0)[r]{ 1}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 40}}
\put(354.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 80}}
\put(496.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,90){\makebox(0,0){ 120}}
\put(639.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,90){\makebox(0,0){ 160}}
\put(781.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}atomic inversion\end{sideways}}}
\put(567,29){\makebox(0,0){$gt$}}
\put(835,493){\makebox(0,0)[l]{(d)}}
\put(211,447){\usebox{\plotpoint}}
\put(210.67,248){\rule{0.400pt}{47.939pt}}
\multiput(210.17,347.50)(1.000,-99.500){2}{\rule{0.400pt}{23.970pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(211.67,226){\rule{0.400pt}{44.326pt}}
\multiput(211.17,226.00)(1.000,92.000){2}{\rule{0.400pt}{22.163pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(213.0,410.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(212.67,278){\rule{0.400pt}{38.303pt}}
\multiput(212.17,357.50)(1.000,-79.500){2}{\rule{0.400pt}{19.152pt}}
\put(213.0,437.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(213.67,199){\rule{0.400pt}{17.104pt}}
\multiput(213.17,199.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(214.0,199.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(214.67,371){\rule{0.400pt}{17.345pt}}
\multiput(214.17,407.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(215.0,270.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(215.67,273){\rule{0.400pt}{16.381pt}}
\multiput(215.17,273.00)(1.000,34.000){2}{\rule{0.400pt}{8.191pt}}
\put(216.0,273.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(217.0,341.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(216.67,316){\rule{0.400pt}{12.045pt}}
\multiput(216.17,341.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(217.0,366.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(218.0,309.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(217.67,342){\rule{0.400pt}{4.577pt}}
\multiput(217.17,342.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(218.0,309.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(218.67,326){\rule{0.400pt}{4.577pt}}
\multiput(218.17,335.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(219.0,345.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(219.67,344){\rule{0.400pt}{0.482pt}}
\multiput(219.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,326.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.67,335){\rule{0.400pt}{1.445pt}}
\multiput(220.17,335.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(221.0,335.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(222,341){\usebox{\plotpoint}}
\put(222.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(222.0,338.0){\usebox{\plotpoint}}
\put(222.67,341){\rule{0.400pt}{0.482pt}}
\multiput(222.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.67,347){\rule{0.400pt}{0.964pt}}
\multiput(223.17,347.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(225,356.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,351.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(225.67,334){\rule{0.400pt}{1.445pt}}
\multiput(225.17,337.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(226.0,340.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(227,334){\usebox{\plotpoint}}
\put(226.67,337){\rule{0.400pt}{0.482pt}}
\multiput(226.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(227.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(228.0,338.0){\usebox{\plotpoint}}
\put(228.0,338.0){\usebox{\plotpoint}}
\put(229,335.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,337.0){\usebox{\plotpoint}}
\put(229.67,337){\rule{0.400pt}{0.482pt}}
\multiput(229.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(230.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.0,336.0){\usebox{\plotpoint}}
\put(230.67,338){\rule{0.400pt}{0.482pt}}
\multiput(230.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(231.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.67,335){\rule{0.400pt}{0.482pt}}
\multiput(231.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(232.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(233.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.67,335){\rule{0.400pt}{0.723pt}}
\multiput(232.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(233.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.67,336){\rule{0.400pt}{0.482pt}}
\multiput(233.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(234.0,335.0){\usebox{\plotpoint}}
\put(235,338){\usebox{\plotpoint}}
\put(235.0,337.0){\usebox{\plotpoint}}
\put(235.0,337.0){\usebox{\plotpoint}}
\put(236.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,335.0){\usebox{\plotpoint}}
\put(236.67,336){\rule{0.400pt}{0.482pt}}
\multiput(236.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(237.67,333){\rule{0.400pt}{0.723pt}}
\multiput(237.17,333.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(238.67,335){\rule{0.400pt}{0.482pt}}
\multiput(238.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239.0,336.0){\usebox{\plotpoint}}
\put(240,331.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.0,333.0){\usebox{\plotpoint}}
\put(240.67,331){\rule{0.400pt}{0.482pt}}
\multiput(240.17,332.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(241.0,333.0){\usebox{\plotpoint}}
\put(242.0,330.0){\usebox{\plotpoint}}
\put(242.0,330.0){\usebox{\plotpoint}}
\put(242.0,331.0){\usebox{\plotpoint}}
\put(243,327.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244,328.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,328.0){\usebox{\plotpoint}}
\put(245,330){\usebox{\plotpoint}}
\put(245,327.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,329.0){\usebox{\plotpoint}}
\put(246,330.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247,332){\usebox{\plotpoint}}
\put(247.0,331.0){\usebox{\plotpoint}}
\put(247.0,331.0){\usebox{\plotpoint}}
\put(248.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(248.0,335.0){\usebox{\plotpoint}}
\put(249,333.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,334.0){\usebox{\plotpoint}}
\put(250,338.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(250.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251,335.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(251.67,339){\rule{0.400pt}{0.482pt}}
\multiput(251.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(253.0,338.0){\usebox{\plotpoint}}
\put(252.67,340){\rule{0.400pt}{0.964pt}}
\multiput(252.17,340.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(253.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(254,337.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(254.67,341){\rule{0.400pt}{0.482pt}}
\multiput(254.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(256.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(256.0,336.0){\usebox{\plotpoint}}
\put(256.67,336){\rule{0.400pt}{1.204pt}}
\multiput(256.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(257.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(258.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.67,339){\rule{0.400pt}{1.445pt}}
\multiput(257.17,339.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(258.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(259,338.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,339.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(259.67,348){\rule{0.400pt}{0.964pt}}
\multiput(259.17,348.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(260.0,340.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(260.67,341){\rule{0.400pt}{0.964pt}}
\multiput(260.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(261.0,341.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(262.0,345.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(261.67,338){\rule{0.400pt}{1.686pt}}
\multiput(261.17,341.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(262.0,345.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(262.67,338){\rule{0.400pt}{0.964pt}}
\multiput(262.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(263.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(264.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(264,339.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(265.0,333.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(265.0,333.0){\usebox{\plotpoint}}
\put(265.67,328){\rule{0.400pt}{4.095pt}}
\multiput(265.17,336.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(266.0,333.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(267.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.67,348){\rule{0.400pt}{1.686pt}}
\multiput(266.17,348.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(267.0,326.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(267.67,315){\rule{0.400pt}{5.782pt}}
\multiput(267.17,315.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(268.0,315.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(269.0,339.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(268.67,314){\rule{0.400pt}{7.709pt}}
\multiput(268.17,330.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(269.0,346.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(269.67,318){\rule{0.400pt}{8.191pt}}
\multiput(269.17,318.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(270.0,314.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(271.0,352.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(270.67,314){\rule{0.400pt}{6.023pt}}
\multiput(270.17,326.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(271.0,339.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(271.67,349){\rule{0.400pt}{2.650pt}}
\multiput(271.17,349.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(272.0,314.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(272.67,322){\rule{0.400pt}{0.723pt}}
\multiput(272.17,323.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(273.0,325.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(274.0,322.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(274.0,352.0){\usebox{\plotpoint}}
\put(274.67,322){\rule{0.400pt}{3.614pt}}
\multiput(274.17,329.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(275.0,337.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(275.67,340){\rule{0.400pt}{3.614pt}}
\multiput(275.17,340.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(276.0,322.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(276.67,325){\rule{0.400pt}{2.891pt}}
\multiput(276.17,331.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(277.0,337.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(277.67,350){\rule{0.400pt}{2.168pt}}
\multiput(277.17,350.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(278.0,325.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(278.67,317){\rule{0.400pt}{2.168pt}}
\multiput(278.17,321.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(279.0,326.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(279.67,332){\rule{0.400pt}{4.818pt}}
\multiput(279.17,332.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(280.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(281.0,352.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280.67,321){\rule{0.400pt}{3.854pt}}
\multiput(280.17,329.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(281.0,337.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(281.67,348){\rule{0.400pt}{2.891pt}}
\multiput(281.17,348.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(282.0,321.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(282.67,323){\rule{0.400pt}{0.964pt}}
\multiput(282.17,325.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(283.0,327.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(283.67,349){\rule{0.400pt}{1.445pt}}
\multiput(283.17,352.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(284.0,323.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(284.67,325){\rule{0.400pt}{1.204pt}}
\multiput(284.17,327.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(285.0,330.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(285.67,343){\rule{0.400pt}{1.445pt}}
\multiput(285.17,346.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(286.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(286.67,333){\rule{0.400pt}{1.686pt}}
\multiput(286.17,333.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(287.0,333.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288,340){\usebox{\plotpoint}}
\put(288,331.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,332.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(288.67,330){\rule{0.400pt}{3.614pt}}
\multiput(288.17,337.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(289.0,333.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(290.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(289.67,337){\rule{0.400pt}{4.577pt}}
\multiput(289.17,337.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(290.0,321.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(290.67,316){\rule{0.400pt}{6.504pt}}
\multiput(290.17,329.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(291.0,343.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(291.67,350){\rule{0.400pt}{0.482pt}}
\multiput(291.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(292.0,316.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(292.67,319){\rule{0.400pt}{3.373pt}}
\multiput(292.17,319.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(293.0,319.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(294.0,333.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(293.67,329){\rule{0.400pt}{3.373pt}}
\multiput(293.17,336.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(294.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,320.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(294.67,336){\rule{0.400pt}{3.373pt}}
\multiput(294.17,336.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(295.0,320.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(295.67,321){\rule{0.400pt}{2.891pt}}
\multiput(295.17,327.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(296.0,333.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(296.67,328){\rule{0.400pt}{3.854pt}}
\multiput(296.17,336.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(297.0,321.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(297.67,331){\rule{0.400pt}{3.132pt}}
\multiput(297.17,337.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(298.0,328.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(298.67,336){\rule{0.400pt}{3.373pt}}
\multiput(298.17,343.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(299.0,331.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(300.0,321.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(299.67,346){\rule{0.400pt}{3.854pt}}
\multiput(299.17,346.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(300.0,321.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(300.67,316){\rule{0.400pt}{4.336pt}}
\multiput(300.17,325.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(301.0,334.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(301.67,353){\rule{0.400pt}{0.964pt}}
\multiput(301.17,355.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.0,316.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(302.67,317){\rule{0.400pt}{2.650pt}}
\multiput(302.17,317.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(303.0,317.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(303.67,337){\rule{0.400pt}{9.636pt}}
\multiput(303.17,357.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(304.0,328.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(305.0,306.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(304.67,331){\rule{0.400pt}{9.877pt}}
\multiput(304.17,331.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(305.0,306.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(305.67,333){\rule{0.400pt}{8.672pt}}
\multiput(305.17,351.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(306.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(307.0,316.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(306.67,333){\rule{0.400pt}{4.818pt}}
\multiput(306.17,333.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(307.0,316.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(307.67,329){\rule{0.400pt}{1.204pt}}
\multiput(307.17,331.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(308.0,334.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(308.67,341){\rule{0.400pt}{1.927pt}}
\multiput(308.17,345.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(309.0,329.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309.67,325){\rule{0.400pt}{3.854pt}}
\multiput(309.17,325.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(310.0,325.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(310.67,355){\rule{0.400pt}{0.723pt}}
\multiput(310.17,356.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.0,341.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(311.67,314){\rule{0.400pt}{1.204pt}}
\multiput(311.17,314.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(312.0,314.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(312.67,362){\rule{0.400pt}{1.204pt}}
\multiput(312.17,364.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(313.0,319.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(313.67,304){\rule{0.400pt}{0.723pt}}
\multiput(313.17,304.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.0,304.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(315.0,307.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(315.0,377.0){\usebox{\plotpoint}}
\put(315.67,288){\rule{0.400pt}{11.081pt}}
\multiput(315.17,311.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(316.0,334.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(316.67,349){\rule{0.400pt}{11.804pt}}
\multiput(316.17,349.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(317.0,288.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(317.67,275){\rule{0.400pt}{7.950pt}}
\multiput(317.17,291.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(318.0,308.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(319.0,275.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(319.0,380.0){\usebox{\plotpoint}}
\put(319.67,310){\rule{0.400pt}{3.373pt}}
\multiput(319.17,310.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(320.0,310.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(320.67,337){\rule{0.400pt}{0.723pt}}
\multiput(320.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(321.0,324.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(321.67,334){\rule{0.400pt}{7.709pt}}
\multiput(321.17,350.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(322.0,340.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(323.0,294.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(322.67,316){\rule{0.400pt}{14.695pt}}
\multiput(322.17,316.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(323.0,294.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(324.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(323.67,292){\rule{0.400pt}{6.745pt}}
\multiput(323.17,306.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(324.0,320.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(324.67,354){\rule{0.400pt}{5.059pt}}
\multiput(324.17,364.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(325.0,292.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(325.67,322){\rule{0.400pt}{1.445pt}}
\multiput(325.17,322.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(326.0,322.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(327.0,328.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(326.67,342){\rule{0.400pt}{0.964pt}}
\multiput(326.17,344.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(327.0,346.0){\usebox{\plotpoint}}
\put(328.0,342.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(327.67,337){\rule{0.400pt}{2.650pt}}
\multiput(327.17,342.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(328.0,348.0){\usebox{\plotpoint}}
\put(329,337){\usebox{\plotpoint}}
\put(328.67,339){\rule{0.400pt}{1.204pt}}
\multiput(328.17,341.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(329.0,337.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(330.0,338.0){\usebox{\plotpoint}}
\put(329.67,349){\rule{0.400pt}{0.482pt}}
\multiput(329.17,350.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.0,338.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(331.0,325.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(330.67,326){\rule{0.400pt}{6.986pt}}
\multiput(330.17,326.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(331.0,325.0){\usebox{\plotpoint}}
\put(331.67,327){\rule{0.400pt}{6.986pt}}
\multiput(331.17,341.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(332.0,355.0){\usebox{\plotpoint}}
\put(333.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333,349.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,324.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(333.67,328){\rule{0.400pt}{3.132pt}}
\multiput(333.17,328.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(334.0,328.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(335,341){\usebox{\plotpoint}}
\put(334.67,339){\rule{0.400pt}{0.723pt}}
\multiput(334.17,339.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(335.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.67,318){\rule{0.400pt}{5.541pt}}
\multiput(335.17,318.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(336.0,318.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(336.67,341){\rule{0.400pt}{6.504pt}}
\multiput(336.17,354.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(337.0,341.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(338.0,296.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(337.67,313){\rule{0.400pt}{13.731pt}}
\multiput(337.17,313.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(338.0,296.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(339.0,370.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(338.67,288){\rule{0.400pt}{7.227pt}}
\multiput(338.17,303.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(339.0,318.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(339.67,361){\rule{0.400pt}{3.132pt}}
\multiput(339.17,367.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(340.0,288.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(340.67,299){\rule{0.400pt}{8.191pt}}
\multiput(340.17,299.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(341.0,299.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(341.67,348){\rule{0.400pt}{3.614pt}}
\multiput(341.17,355.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(342.0,333.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(342.67,306){\rule{0.400pt}{6.986pt}}
\multiput(342.17,306.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(343.0,306.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(344.0,335.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(343.67,317){\rule{0.400pt}{7.950pt}}
\multiput(343.17,333.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(344.0,350.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(345.0,303.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(344.67,323){\rule{0.400pt}{7.227pt}}
\multiput(344.17,323.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(345.0,303.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(346.0,353.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(345.67,310){\rule{0.400pt}{5.782pt}}
\multiput(345.17,322.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(346.0,334.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(346.67,311){\rule{0.400pt}{5.541pt}}
\multiput(346.17,311.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(347.0,310.0){\usebox{\plotpoint}}
\put(348.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.67,334){\rule{0.400pt}{4.336pt}}
\multiput(347.17,343.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(348.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.0,320.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(348.67,321){\rule{0.400pt}{2.168pt}}
\multiput(348.17,321.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(349.0,320.0){\usebox{\plotpoint}}
\put(349.67,346){\rule{0.400pt}{0.482pt}}
\multiput(349.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.0,330.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(350.67,313){\rule{0.400pt}{3.132pt}}
\multiput(350.17,319.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(351.0,326.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(351.67,321){\rule{0.400pt}{6.986pt}}
\multiput(351.17,321.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(352.0,313.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(353.0,350.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(352.67,325){\rule{0.400pt}{8.191pt}}
\multiput(352.17,342.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(353.0,359.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(354.0,306.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(353.67,320){\rule{0.400pt}{7.468pt}}
\multiput(353.17,320.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(354.0,306.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(355.0,351.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(354.67,329){\rule{0.400pt}{5.782pt}}
\multiput(354.17,341.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(355.0,353.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(356.0,315.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(355.67,322){\rule{0.400pt}{4.818pt}}
\multiput(355.17,322.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(356.0,315.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(356.67,353){\rule{0.400pt}{0.964pt}}
\multiput(356.17,355.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(357.0,342.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(357.67,326){\rule{0.400pt}{0.964pt}}
\multiput(357.17,326.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(358.0,326.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(358.67,347){\rule{0.400pt}{0.723pt}}
\multiput(358.17,347.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(359.0,330.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(359.67,334){\rule{0.400pt}{1.686pt}}
\multiput(359.17,337.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(360.0,341.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(360.67,341){\rule{0.400pt}{1.204pt}}
\multiput(360.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(361.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(362,348.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(362.67,324){\rule{0.400pt}{2.891pt}}
\multiput(362.17,324.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(363.0,324.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(364.0,336.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(363.67,319){\rule{0.400pt}{7.227pt}}
\multiput(363.17,334.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(364.0,349.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.67,359){\rule{0.400pt}{1.204pt}}
\multiput(364.17,359.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(365.0,319.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(365.67,303){\rule{0.400pt}{10.359pt}}
\multiput(365.17,303.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(366.0,303.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(366.67,343){\rule{0.400pt}{7.950pt}}
\multiput(366.17,359.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(367.0,346.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(368.0,303.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(367.67,317){\rule{0.400pt}{10.840pt}}
\multiput(367.17,317.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(368.0,303.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(369.0,362.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(368.67,298){\rule{0.400pt}{9.636pt}}
\multiput(368.17,318.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(369.0,338.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(369.67,361){\rule{0.400pt}{5.300pt}}
\multiput(369.17,361.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(370.0,298.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(370.67,298){\rule{0.400pt}{1.686pt}}
\multiput(370.17,301.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(371.0,305.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(371.67,382){\rule{0.400pt}{0.964pt}}
\multiput(371.17,382.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(372.0,298.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(372.67,286){\rule{0.400pt}{12.527pt}}
\multiput(372.17,312.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(373.0,338.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(373.67,355){\rule{0.400pt}{11.081pt}}
\multiput(373.17,355.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(374.0,286.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(374.67,287){\rule{0.400pt}{6.023pt}}
\multiput(374.17,299.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(375.0,312.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(375.67,357){\rule{0.400pt}{4.577pt}}
\multiput(375.17,357.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(376.0,287.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(376.67,312){\rule{0.400pt}{5.059pt}}
\multiput(376.17,322.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(377.0,333.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(377.67,316){\rule{0.400pt}{5.059pt}}
\multiput(377.17,316.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(378.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(378.67,352){\rule{0.400pt}{1.686pt}}
\multiput(378.17,355.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(379.0,337.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(379.67,325){\rule{0.400pt}{0.723pt}}
\multiput(379.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(380.0,328.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(380.67,351){\rule{0.400pt}{1.927pt}}
\multiput(380.17,351.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(381.0,325.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(381.67,331){\rule{0.400pt}{1.927pt}}
\multiput(381.17,335.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(382.0,339.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.67,325){\rule{0.400pt}{0.482pt}}
\multiput(382.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383.0,327.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(383.67,354){\rule{0.400pt}{3.132pt}}
\multiput(383.17,354.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(384.0,325.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(384.67,302){\rule{0.400pt}{4.095pt}}
\multiput(384.17,310.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(385.0,319.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(385.67,360){\rule{0.400pt}{3.132pt}}
\multiput(385.17,360.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(386.0,302.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(386.67,315){\rule{0.400pt}{0.482pt}}
\multiput(386.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.0,317.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(387.67,335){\rule{0.400pt}{2.409pt}}
\multiput(387.17,335.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(388.0,315.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(389.0,340.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(388.67,343){\rule{0.400pt}{1.927pt}}
\multiput(388.17,343.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(389.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.67,316){\rule{0.400pt}{1.204pt}}
\multiput(389.17,316.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(390.0,316.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(390.67,338){\rule{0.400pt}{4.095pt}}
\multiput(390.17,346.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(391.0,321.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(392.0,325.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(391.67,331){\rule{0.400pt}{2.891pt}}
\multiput(391.17,331.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(392.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392.67,329){\rule{0.400pt}{3.854pt}}
\multiput(392.17,337.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(393.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(393.67,339){\rule{0.400pt}{5.300pt}}
\multiput(393.17,339.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(394.0,319.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.67,318){\rule{0.400pt}{2.168pt}}
\multiput(394.17,318.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(395.0,318.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(396.0,327.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(395.67,333){\rule{0.400pt}{1.686pt}}
\multiput(395.17,336.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(396.0,340.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(396.67,334){\rule{0.400pt}{2.409pt}}
\multiput(396.17,339.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(397.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(397.67,333){\rule{0.400pt}{0.964pt}}
\multiput(397.17,333.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(398.0,333.0){\usebox{\plotpoint}}
\put(398.67,346){\rule{0.400pt}{0.723pt}}
\multiput(398.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(399.0,337.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(399.67,317){\rule{0.400pt}{7.227pt}}
\multiput(399.17,317.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(400.0,317.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(401.0,347.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(400.67,308){\rule{0.400pt}{7.468pt}}
\multiput(400.17,323.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(401.0,339.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(401.67,338){\rule{0.400pt}{5.782pt}}
\multiput(401.17,350.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(402.0,308.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(402.67,324){\rule{0.400pt}{4.577pt}}
\multiput(402.17,324.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(403.0,324.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(403.67,318){\rule{0.400pt}{6.263pt}}
\multiput(403.17,318.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(404.0,318.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(405.0,344.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(404.67,303){\rule{0.400pt}{7.709pt}}
\multiput(404.17,319.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(405.0,335.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(405.67,348){\rule{0.400pt}{3.854pt}}
\multiput(405.17,356.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(406.0,303.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(407.0,326.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(406.67,336){\rule{0.400pt}{4.577pt}}
\multiput(406.17,336.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(407.0,326.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408,355){\usebox{\plotpoint}}
\put(407.67,335){\rule{0.400pt}{4.818pt}}
\multiput(407.17,345.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(409.0,319.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(408.67,334){\rule{0.400pt}{6.023pt}}
\multiput(408.17,334.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(409.0,319.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(409.67,324){\rule{0.400pt}{0.723pt}}
\multiput(409.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.0,327.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(411.0,324.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(410.67,333){\rule{0.400pt}{0.723pt}}
\multiput(410.17,334.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(411.0,336.0){\usebox{\plotpoint}}
\put(411.67,329){\rule{0.400pt}{6.023pt}}
\multiput(411.17,341.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(412.0,333.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(413.0,308.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(412.67,327){\rule{0.400pt}{7.950pt}}
\multiput(412.17,327.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(413.0,308.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(413.67,324){\rule{0.400pt}{8.191pt}}
\multiput(413.17,341.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(414.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,306.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(414.67,328){\rule{0.400pt}{6.986pt}}
\multiput(414.17,328.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(415.0,306.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(415.67,312){\rule{0.400pt}{3.373pt}}
\multiput(415.17,319.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(416.0,326.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(416.67,357){\rule{0.400pt}{0.723pt}}
\multiput(416.17,358.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(417.0,312.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(417.67,300){\rule{0.400pt}{5.782pt}}
\multiput(417.17,300.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(418.0,300.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(419,365.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,324.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(419.67,310){\rule{0.400pt}{4.818pt}}
\multiput(419.17,310.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(420.0,310.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(421.0,330.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.67,326){\rule{0.400pt}{3.132pt}}
\multiput(420.17,332.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(421.0,339.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(421.67,348){\rule{0.400pt}{1.927pt}}
\multiput(421.17,352.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(422.0,326.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(422.67,315){\rule{0.400pt}{1.686pt}}
\multiput(422.17,315.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(423.0,315.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(423.67,344){\rule{0.400pt}{6.263pt}}
\multiput(423.17,344.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(424.0,322.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(424.67,293){\rule{0.400pt}{7.950pt}}
\multiput(424.17,309.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(425.0,326.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(425.67,376){\rule{0.400pt}{1.204pt}}
\multiput(425.17,376.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(426.0,293.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(426.67,298){\rule{0.400pt}{8.191pt}}
\multiput(426.17,298.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(427.0,298.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(428.0,332.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(427.67,327){\rule{0.400pt}{10.600pt}}
\multiput(427.17,349.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(428.0,371.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(428.67,307){\rule{0.400pt}{6.023pt}}
\multiput(428.17,307.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(429.0,307.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(429.67,340){\rule{0.400pt}{6.745pt}}
\multiput(429.17,354.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(430.0,332.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(431.0,317.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(430.67,326){\rule{0.400pt}{6.263pt}}
\multiput(430.17,326.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(431.0,317.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(432.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(431.67,321){\rule{0.400pt}{2.891pt}}
\multiput(431.17,327.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(432.0,333.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(432.67,347){\rule{0.400pt}{3.132pt}}
\multiput(432.17,353.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(433.0,321.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(433.67,320){\rule{0.400pt}{0.482pt}}
\multiput(433.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,320.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(434.67,335){\rule{0.400pt}{6.023pt}}
\multiput(434.17,347.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(435.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(436.0,316.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(435.67,332){\rule{0.400pt}{6.263pt}}
\multiput(435.17,332.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(436.0,316.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(436.67,319){\rule{0.400pt}{1.927pt}}
\multiput(436.17,323.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(437.0,327.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(437.67,344){\rule{0.400pt}{2.168pt}}
\multiput(437.17,348.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(438.0,319.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(438.67,321){\rule{0.400pt}{0.482pt}}
\multiput(438.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439.0,323.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(439.67,335){\rule{0.400pt}{3.854pt}}
\multiput(439.17,343.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(440.0,321.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(441.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440.67,337){\rule{0.400pt}{0.964pt}}
\multiput(440.17,339.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(441.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(442.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(441.67,324){\rule{0.400pt}{5.300pt}}
\multiput(441.17,324.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(442.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(443.0,346.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(442.67,321){\rule{0.400pt}{5.059pt}}
\multiput(442.17,331.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(443.0,342.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(443.67,307){\rule{0.400pt}{2.891pt}}
\multiput(443.17,307.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(444.0,307.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(444.67,341){\rule{0.400pt}{8.191pt}}
\multiput(444.17,358.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(445.0,319.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(446.0,298.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(445.67,306){\rule{0.400pt}{10.359pt}}
\multiput(445.17,306.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(446.0,298.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(447.0,349.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(446.67,317){\rule{0.400pt}{4.818pt}}
\multiput(446.17,327.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(447.0,337.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(448,347.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,317.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(448.67,319){\rule{0.400pt}{3.614pt}}
\multiput(448.17,319.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(449.0,319.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(449.67,351){\rule{0.400pt}{0.723pt}}
\multiput(449.17,352.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(450.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.67,319){\rule{0.400pt}{3.854pt}}
\multiput(450.17,319.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(451.0,319.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(452.0,335.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(451.67,325){\rule{0.400pt}{4.577pt}}
\multiput(451.17,334.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(452.0,344.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(452.67,348){\rule{0.400pt}{1.445pt}}
\multiput(452.17,348.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(453.0,325.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(453.67,317){\rule{0.400pt}{4.577pt}}
\multiput(453.17,317.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(454.0,317.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(454.67,350){\rule{0.400pt}{2.650pt}}
\multiput(454.17,355.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(455.0,336.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(455.67,307){\rule{0.400pt}{7.950pt}}
\multiput(455.17,307.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(456.0,307.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(457.0,340.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(456.67,329){\rule{0.400pt}{8.191pt}}
\multiput(456.17,346.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(457.0,363.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(458.0,305.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(457.67,316){\rule{0.400pt}{8.672pt}}
\multiput(457.17,316.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(458.0,305.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(459.0,352.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(458.67,314){\rule{0.400pt}{8.913pt}}
\multiput(458.17,332.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(459.0,351.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(459.67,312){\rule{0.400pt}{8.432pt}}
\multiput(459.17,312.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(460.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,347.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(460.67,328){\rule{0.400pt}{6.023pt}}
\multiput(460.17,340.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(461.0,353.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(461.67,332){\rule{0.400pt}{4.577pt}}
\multiput(461.17,341.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(462.0,328.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(463.0,321.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(462.67,351){\rule{0.400pt}{3.854pt}}
\multiput(462.17,351.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(463.0,321.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(463.67,306){\rule{0.400pt}{7.468pt}}
\multiput(463.17,306.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(464.0,306.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(464.67,343){\rule{0.400pt}{5.541pt}}
\multiput(464.17,354.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(465.0,337.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(466.0,319.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(465.67,338){\rule{0.400pt}{5.541pt}}
\multiput(465.17,338.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(466.0,319.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(466.67,307){\rule{0.400pt}{7.227pt}}
\multiput(466.17,307.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(467.0,307.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(468.0,337.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(467.67,292){\rule{0.400pt}{16.140pt}}
\multiput(467.17,325.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(468.0,359.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(468.67,373){\rule{0.400pt}{8.191pt}}
\multiput(468.17,373.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(469.0,292.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(469.67,271){\rule{0.400pt}{17.345pt}}
\multiput(469.17,307.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(470.0,343.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(470.67,370){\rule{0.400pt}{9.395pt}}
\multiput(470.17,370.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(471.0,271.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(471.67,278){\rule{0.400pt}{3.614pt}}
\multiput(471.17,285.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(472.0,293.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(472.67,383){\rule{0.400pt}{4.336pt}}
\multiput(472.17,383.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(473.0,278.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(473.67,260){\rule{0.400pt}{5.300pt}}
\multiput(473.17,271.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(474.0,282.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(474.67,336){\rule{0.400pt}{19.272pt}}
\multiput(474.17,336.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(475.0,260.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(475.67,275){\rule{0.400pt}{9.154pt}}
\multiput(475.17,294.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(476.0,313.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(476.67,369){\rule{0.400pt}{3.373pt}}
\multiput(476.17,369.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(477.0,275.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(477.67,309){\rule{0.400pt}{1.445pt}}
\multiput(477.17,309.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(478.0,309.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(479.0,315.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(479.0,361.0){\usebox{\plotpoint}}
\put(479.67,306){\rule{0.400pt}{7.468pt}}
\multiput(479.17,321.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(480.0,337.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(480.67,356){\rule{0.400pt}{6.023pt}}
\multiput(480.17,356.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(481.0,306.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(481.67,307){\rule{0.400pt}{2.168pt}}
\multiput(481.17,311.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(482.0,316.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(482.67,357){\rule{0.400pt}{2.168pt}}
\multiput(482.17,357.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(483.0,307.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(483.67,311){\rule{0.400pt}{2.168pt}}
\multiput(483.17,315.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(484.0,320.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(484.67,335){\rule{0.400pt}{7.468pt}}
\multiput(484.17,335.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(485.0,311.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(485.67,312){\rule{0.400pt}{4.336pt}}
\multiput(485.17,321.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(486.0,330.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(486.67,351){\rule{0.400pt}{0.964pt}}
\multiput(486.17,353.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(487.0,312.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(487.67,337){\rule{0.400pt}{1.445pt}}
\multiput(487.17,337.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(488.0,337.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(488.67,329){\rule{0.400pt}{1.445pt}}
\multiput(488.17,329.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(489.0,329.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(489.67,339){\rule{0.400pt}{5.541pt}}
\multiput(489.17,350.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(490.0,335.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(490.67,312){\rule{0.400pt}{1.927pt}}
\multiput(490.17,312.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(491.0,312.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(491.67,332){\rule{0.400pt}{6.023pt}}
\multiput(491.17,344.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(492.0,320.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(493.0,322.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(492.67,337){\rule{0.400pt}{1.445pt}}
\multiput(492.17,337.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(493.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(494.0,334.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(493.67,337){\rule{0.400pt}{2.168pt}}
\multiput(493.17,337.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(494.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(495,334.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(495.67,324){\rule{0.400pt}{0.482pt}}
\multiput(495.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,326.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(496.67,347){\rule{0.400pt}{5.059pt}}
\multiput(496.17,357.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(497.0,324.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(498.0,313.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(497.67,316){\rule{0.400pt}{6.986pt}}
\multiput(497.17,316.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(498.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(498.67,338){\rule{0.400pt}{0.723pt}}
\multiput(498.17,339.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.0,341.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(500,319.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,320.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(500.67,355){\rule{0.400pt}{3.854pt}}
\multiput(500.17,355.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(501.0,321.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(501.67,302){\rule{0.400pt}{2.409pt}}
\multiput(501.17,302.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(502.0,302.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(502.67,356){\rule{0.400pt}{2.168pt}}
\multiput(502.17,360.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(503.0,312.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(503.67,299){\rule{0.400pt}{4.095pt}}
\multiput(503.17,299.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(504.0,299.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(504.67,335){\rule{0.400pt}{8.913pt}}
\multiput(504.17,353.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(505.0,316.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(505.67,300){\rule{0.400pt}{2.168pt}}
\multiput(505.17,300.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(506.0,300.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(506.67,350){\rule{0.400pt}{5.541pt}}
\multiput(506.17,361.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(507.0,309.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(507.67,300){\rule{0.400pt}{12.045pt}}
\multiput(507.17,300.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(508.0,300.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(509.0,350.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(508.67,305){\rule{0.400pt}{6.986pt}}
\multiput(508.17,319.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(509.0,334.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(509.67,338){\rule{0.400pt}{3.373pt}}
\multiput(509.17,345.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(510.0,305.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(510.67,331){\rule{0.400pt}{1.927pt}}
\multiput(510.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(511.0,331.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(511.67,324){\rule{0.400pt}{4.095pt}}
\multiput(511.17,324.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(512.0,324.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(513.0,341.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(512.67,320){\rule{0.400pt}{3.614pt}}
\multiput(512.17,327.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(513.0,335.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(513.67,348){\rule{0.400pt}{1.686pt}}
\multiput(513.17,348.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(514.0,320.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(514.67,319){\rule{0.400pt}{1.686pt}}
\multiput(514.17,322.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(515.0,326.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(515.67,341){\rule{0.400pt}{4.577pt}}
\multiput(515.17,341.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(516.0,319.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(516.67,318){\rule{0.400pt}{1.204pt}}
\multiput(516.17,318.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(517.0,318.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(517.67,335){\rule{0.400pt}{5.059pt}}
\multiput(517.17,345.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(518.0,323.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(519.0,317.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(518.67,330){\rule{0.400pt}{7.227pt}}
\multiput(518.17,330.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(519.0,317.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(520.0,360.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(519.67,310){\rule{0.400pt}{8.432pt}}
\multiput(519.17,327.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(520.0,345.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(520.67,306){\rule{0.400pt}{8.432pt}}
\multiput(520.17,306.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(521.0,306.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(522.0,341.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(521.67,323){\rule{0.400pt}{9.877pt}}
\multiput(521.17,343.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(522.0,364.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(523.0,305.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(522.67,328){\rule{0.400pt}{6.745pt}}
\multiput(522.17,328.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(523.0,305.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(524.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.67,343){\rule{0.400pt}{1.445pt}}
\multiput(523.17,346.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(524.0,349.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(524.67,318){\rule{0.400pt}{1.686pt}}
\multiput(524.17,318.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(525.0,318.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(525.67,354){\rule{0.400pt}{3.854pt}}
\multiput(525.17,354.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(526.0,325.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(526.67,313){\rule{0.400pt}{2.650pt}}
\multiput(526.17,318.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(527.0,324.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(527.67,354){\rule{0.400pt}{3.854pt}}
\multiput(527.17,354.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(528.0,313.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(528.67,311){\rule{0.400pt}{5.059pt}}
\multiput(528.17,321.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(529.0,332.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(529.67,355){\rule{0.400pt}{2.650pt}}
\multiput(529.17,355.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(530.0,311.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(531.0,327.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(531.0,327.0){\usebox{\plotpoint}}
\put(531.67,336){\rule{0.400pt}{0.482pt}}
\multiput(531.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.0,327.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(533,338){\usebox{\plotpoint}}
\put(532.67,343){\rule{0.400pt}{0.964pt}}
\multiput(532.17,343.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(533.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(533.67,320){\rule{0.400pt}{1.686pt}}
\multiput(533.17,323.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(534.0,327.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(534.67,351){\rule{0.400pt}{2.409pt}}
\multiput(534.17,351.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(535.0,320.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(535.67,312){\rule{0.400pt}{1.204pt}}
\multiput(535.17,312.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(536.0,312.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(536.67,346){\rule{0.400pt}{2.650pt}}
\multiput(536.17,346.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(537.0,317.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(538.0,321.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(538.0,321.0){\usebox{\plotpoint}}
\put(538.67,345){\rule{0.400pt}{0.482pt}}
\multiput(538.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,321.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(539.67,320){\rule{0.400pt}{2.168pt}}
\multiput(539.17,320.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(540.0,320.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(540.67,330){\rule{0.400pt}{7.709pt}}
\multiput(540.17,346.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(541.0,329.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(541.67,302){\rule{0.400pt}{5.782pt}}
\multiput(541.17,302.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(542.0,302.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(543.0,326.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(542.67,330){\rule{0.400pt}{8.191pt}}
\multiput(542.17,347.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(543.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(544.0,316.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(543.67,326){\rule{0.400pt}{2.409pt}}
\multiput(543.17,326.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(544.0,316.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(544.67,343){\rule{0.400pt}{2.168pt}}
\multiput(544.17,347.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(545.0,336.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(545.67,320){\rule{0.400pt}{4.336pt}}
\multiput(545.17,320.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(546.0,320.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(546.67,340){\rule{0.400pt}{1.927pt}}
\multiput(546.17,344.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(547.0,338.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(548,340){\usebox{\plotpoint}}
\put(547.67,340){\rule{0.400pt}{2.409pt}}
\multiput(547.17,345.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(548.0,340.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(549.0,321.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(548.67,328){\rule{0.400pt}{5.300pt}}
\multiput(548.17,328.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(549.0,321.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(550.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(549.67,330){\rule{0.400pt}{3.132pt}}
\multiput(549.17,336.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(550.0,343.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(551.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(550.67,335){\rule{0.400pt}{3.614pt}}
\multiput(550.17,335.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(551.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.67,329){\rule{0.400pt}{3.854pt}}
\multiput(551.17,337.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(552.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(552.67,343){\rule{0.400pt}{0.964pt}}
\multiput(552.17,345.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(553.0,329.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(554.0,328.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(553.67,331){\rule{0.400pt}{3.854pt}}
\multiput(553.17,331.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(554.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554.67,325){\rule{0.400pt}{0.964pt}}
\multiput(554.17,325.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(555.0,325.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(555.67,327){\rule{0.400pt}{6.986pt}}
\multiput(555.17,341.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(556.0,329.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(556.67,311){\rule{0.400pt}{5.059pt}}
\multiput(556.17,311.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(557.0,311.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(557.67,346){\rule{0.400pt}{3.132pt}}
\multiput(557.17,352.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(558.0,332.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(558.67,320){\rule{0.400pt}{0.482pt}}
\multiput(558.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,320.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(559.67,351){\rule{0.400pt}{1.445pt}}
\multiput(559.17,354.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(560.0,322.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(560.67,326){\rule{0.400pt}{3.132pt}}
\multiput(560.17,326.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(561.0,326.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(562,339){\usebox{\plotpoint}}
\put(561.67,321){\rule{0.400pt}{4.336pt}}
\multiput(561.17,330.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(562.67,367){\rule{0.400pt}{0.723pt}}
\multiput(562.17,367.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(563.0,321.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(563.67,299){\rule{0.400pt}{8.432pt}}
\multiput(563.17,299.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(564.0,299.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(565.0,334.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(564.67,333){\rule{0.400pt}{4.577pt}}
\multiput(564.17,342.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(565.0,352.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(565.67,333){\rule{0.400pt}{1.204pt}}
\multiput(565.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(566.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(566.67,339){\rule{0.400pt}{0.482pt}}
\multiput(566.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,333.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(567.67,338){\rule{0.400pt}{1.927pt}}
\multiput(567.17,338.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(568.0,338.0){\usebox{\plotpoint}}
\put(569.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(568.67,316){\rule{0.400pt}{5.782pt}}
\multiput(568.17,328.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(569.0,340.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(570,316){\usebox{\plotpoint}}
\put(569.67,353){\rule{0.400pt}{6.263pt}}
\multiput(569.17,353.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(570.0,316.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(570.67,305){\rule{0.400pt}{1.927pt}}
\multiput(570.17,305.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(571.0,305.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(571.67,331){\rule{0.400pt}{7.950pt}}
\multiput(571.17,347.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(572.0,313.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(572.67,321){\rule{0.400pt}{4.818pt}}
\multiput(572.17,321.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(573.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(574.0,341.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(573.67,337){\rule{0.400pt}{1.927pt}}
\multiput(573.17,341.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(574.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(574.67,320){\rule{0.400pt}{4.336pt}}
\multiput(574.17,320.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(575.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(575.67,343){\rule{0.400pt}{7.468pt}}
\multiput(575.17,358.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(576.0,338.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(576.67,291){\rule{0.400pt}{10.840pt}}
\multiput(576.17,291.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(577.0,291.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(577.67,385){\rule{0.400pt}{1.204pt}}
\multiput(577.17,387.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(578.0,336.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(579.0,289.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(579.0,289.0){\usebox{\plotpoint}}
\put(579.67,388){\rule{0.400pt}{4.818pt}}
\multiput(579.17,388.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(580.0,289.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(580.67,265){\rule{0.400pt}{1.927pt}}
\multiput(580.17,265.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(581.0,265.0){\rule[-0.200pt]{0.400pt}{34.449pt}}
\put(581.67,373){\rule{0.400pt}{9.395pt}}
\multiput(581.17,392.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(582.0,273.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(582.67,282){\rule{0.400pt}{4.336pt}}
\multiput(582.17,291.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(583.0,300.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(583.67,364){\rule{0.400pt}{3.614pt}}
\multiput(583.17,371.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(584.0,282.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(584.67,318){\rule{0.400pt}{0.482pt}}
\multiput(584.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,318.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(585.67,360){\rule{0.400pt}{2.168pt}}
\multiput(585.17,360.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(586.0,320.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(586.67,300){\rule{0.400pt}{7.950pt}}
\multiput(586.17,300.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(587.0,300.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(587.67,357){\rule{0.400pt}{4.577pt}}
\multiput(587.17,366.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(588.0,333.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(588.67,309){\rule{0.400pt}{9.877pt}}
\multiput(588.17,309.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(589.0,309.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(590.0,350.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(589.67,324){\rule{0.400pt}{3.854pt}}
\multiput(589.17,332.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(590.0,340.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(590.67,331){\rule{0.400pt}{1.686pt}}
\multiput(590.17,334.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(591.0,324.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(591.67,357){\rule{0.400pt}{1.204pt}}
\multiput(591.17,357.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(592.0,331.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(592.67,318){\rule{0.400pt}{5.541pt}}
\multiput(592.17,329.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(593.0,341.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(593.67,348){\rule{0.400pt}{3.373pt}}
\multiput(593.17,348.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(594.0,318.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(594.67,328){\rule{0.400pt}{0.482pt}}
\multiput(594.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,330.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(595.67,345){\rule{0.400pt}{1.927pt}}
\multiput(595.17,349.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(596.0,328.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(596.67,320){\rule{0.400pt}{5.300pt}}
\multiput(596.17,320.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(597.0,320.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(597.67,352){\rule{0.400pt}{2.409pt}}
\multiput(597.17,357.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(598.0,342.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.67,319){\rule{0.400pt}{2.891pt}}
\multiput(598.17,319.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(599.0,319.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(599.67,350){\rule{0.400pt}{0.482pt}}
\multiput(599.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.0,331.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(600.67,319){\rule{0.400pt}{1.445pt}}
\multiput(600.17,319.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(601.0,319.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(601.67,323){\rule{0.400pt}{7.227pt}}
\multiput(601.17,338.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(602.0,325.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(602.67,310){\rule{0.400pt}{8.672pt}}
\multiput(602.17,310.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(603.0,310.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(604.0,346.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(603.67,301){\rule{0.400pt}{10.840pt}}
\multiput(603.17,323.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(604.0,346.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(604.67,342){\rule{0.400pt}{5.059pt}}
\multiput(604.17,342.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(605.0,301.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(605.67,317){\rule{0.400pt}{5.782pt}}
\multiput(605.17,329.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(606.0,341.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(607.0,303.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(606.67,326){\rule{0.400pt}{8.672pt}}
\multiput(606.17,326.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(607.0,303.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(607.67,316){\rule{0.400pt}{2.891pt}}
\multiput(607.17,322.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(608.0,328.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(608.67,331){\rule{0.400pt}{1.686pt}}
\multiput(608.17,331.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(609.0,316.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(610.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(610,337.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(611.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(610.67,334){\rule{0.400pt}{1.204pt}}
\multiput(610.17,334.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(611.0,333.0){\usebox{\plotpoint}}
\put(611.67,323){\rule{0.400pt}{4.095pt}}
\multiput(611.17,323.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(612.0,323.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(613.0,340.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(612.67,322){\rule{0.400pt}{2.650pt}}
\multiput(612.17,327.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(613.0,333.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(613.67,337){\rule{0.400pt}{1.204pt}}
\multiput(613.17,337.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(614.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(614.67,323){\rule{0.400pt}{6.023pt}}
\multiput(614.17,323.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(615.0,323.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(616.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(615.67,328){\rule{0.400pt}{1.204pt}}
\multiput(615.17,330.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(616.0,333.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(616.67,323){\rule{0.400pt}{1.445pt}}
\multiput(616.17,326.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(617.0,329.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(617.67,352){\rule{0.400pt}{0.723pt}}
\multiput(617.17,353.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(618.0,323.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(618.67,320){\rule{0.400pt}{4.818pt}}
\multiput(618.17,330.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(619.0,340.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(620.0,310.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(619.67,338){\rule{0.400pt}{9.154pt}}
\multiput(619.17,338.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(620.0,310.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(620.67,314){\rule{0.400pt}{1.686pt}}
\multiput(620.17,317.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(621.0,321.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(621.67,345){\rule{0.400pt}{0.964pt}}
\multiput(621.17,347.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(622.0,314.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(622.67,331){\rule{0.400pt}{6.745pt}}
\multiput(622.17,345.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(623.0,345.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(623.67,307){\rule{0.400pt}{5.300pt}}
\multiput(623.17,307.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(624.0,307.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(625.0,329.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(624.67,329){\rule{0.400pt}{8.191pt}}
\multiput(624.17,346.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(625.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(626.0,320.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(625.67,342){\rule{0.400pt}{2.168pt}}
\multiput(625.17,342.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(626.0,320.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(626.67,334){\rule{0.400pt}{3.373pt}}
\multiput(626.17,334.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(627.0,334.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(628.0,348.0){\usebox{\plotpoint}}
\put(628,330.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(629.0,331.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(629.0,347.0){\usebox{\plotpoint}}
\put(630.0,336.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(629.67,339){\rule{0.400pt}{2.409pt}}
\multiput(629.17,339.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(630.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(630.67,326){\rule{0.400pt}{1.686pt}}
\multiput(630.17,326.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(631.0,326.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(632.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(631.67,335){\rule{0.400pt}{1.686pt}}
\multiput(631.17,338.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(632.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(632.67,325){\rule{0.400pt}{4.818pt}}
\multiput(632.17,335.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(633.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.67,322){\rule{0.400pt}{7.227pt}}
\multiput(633.17,322.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(634.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(635.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(634.67,312){\rule{0.400pt}{4.336pt}}
\multiput(634.17,321.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(635.0,330.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(635.67,345){\rule{0.400pt}{3.854pt}}
\multiput(635.17,353.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(636.0,312.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(637.0,325.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.67,336){\rule{0.400pt}{3.854pt}}
\multiput(636.17,336.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(637.0,325.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(637.67,314){\rule{0.400pt}{3.132pt}}
\multiput(637.17,314.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(638.0,314.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(638.67,362){\rule{0.400pt}{1.445pt}}
\multiput(638.17,362.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(639.0,327.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(639.67,304){\rule{0.400pt}{3.854pt}}
\multiput(639.17,304.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(640.0,304.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(640.67,336){\rule{0.400pt}{5.300pt}}
\multiput(640.17,347.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(641.0,320.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(642.0,322.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(641.67,334){\rule{0.400pt}{4.095pt}}
\multiput(641.17,334.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(642.0,322.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(642.67,317){\rule{0.400pt}{2.168pt}}
\multiput(642.17,317.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(643.0,317.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(643.67,362){\rule{0.400pt}{0.723pt}}
\multiput(643.17,362.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(644.0,326.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(644.67,306){\rule{0.400pt}{6.263pt}}
\multiput(644.17,306.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(645.0,306.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(646.0,332.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(645.67,327){\rule{0.400pt}{5.541pt}}
\multiput(645.17,338.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(646.0,350.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(647.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(646.67,340){\rule{0.400pt}{2.891pt}}
\multiput(646.17,340.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(647.0,324.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(647.67,320){\rule{0.400pt}{0.723pt}}
\multiput(647.17,321.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(648.0,323.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(648.67,359){\rule{0.400pt}{0.964pt}}
\multiput(648.17,361.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(649.0,320.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(649.67,313){\rule{0.400pt}{4.095pt}}
\multiput(649.17,321.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(650.0,330.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(650.67,352){\rule{0.400pt}{1.686pt}}
\multiput(650.17,355.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(651.0,313.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(652.0,335.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(651.67,342){\rule{0.400pt}{0.964pt}}
\multiput(651.17,342.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(652.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(652.67,310){\rule{0.400pt}{4.818pt}}
\multiput(652.17,310.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(653.0,310.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(653.67,337){\rule{0.400pt}{8.672pt}}
\multiput(653.17,355.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(654.0,330.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(654.67,289){\rule{0.400pt}{3.614pt}}
\multiput(654.17,289.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(655.0,289.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(655.67,330){\rule{0.400pt}{13.972pt}}
\multiput(655.17,359.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(656.0,304.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(657.0,298.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(656.67,335){\rule{0.400pt}{6.263pt}}
\multiput(656.17,335.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(657.0,298.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(657.67,313){\rule{0.400pt}{5.541pt}}
\multiput(657.17,313.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(658.0,313.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(659.0,336.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(658.67,331){\rule{0.400pt}{6.023pt}}
\multiput(658.17,343.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(659.0,356.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(660,312.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,313.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(660.67,360){\rule{0.400pt}{1.445pt}}
\multiput(660.17,360.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(661.0,314.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(661.67,307){\rule{0.400pt}{0.482pt}}
\multiput(661.17,308.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.0,309.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(662.67,356){\rule{0.400pt}{2.891pt}}
\multiput(662.17,362.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(663.0,307.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(663.67,324){\rule{0.400pt}{0.482pt}}
\multiput(663.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664.0,324.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(664.67,333){\rule{0.400pt}{4.818pt}}
\multiput(664.17,333.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(665.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(666.0,353.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(665.67,320){\rule{0.400pt}{4.577pt}}
\multiput(665.17,329.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(666.0,339.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(666.67,339){\rule{0.400pt}{2.650pt}}
\multiput(666.17,344.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(667.0,320.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(668.0,326.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(667.67,337){\rule{0.400pt}{3.854pt}}
\multiput(667.17,337.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(668.0,326.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(668.67,327){\rule{0.400pt}{0.482pt}}
\multiput(668.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.0,329.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(669.67,335){\rule{0.400pt}{1.927pt}}
\multiput(669.17,335.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(670.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(671.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(670.67,335){\rule{0.400pt}{2.650pt}}
\multiput(670.17,340.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(671.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(672.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(671.67,337){\rule{0.400pt}{1.686pt}}
\multiput(671.17,337.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(672.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(672.67,340){\rule{0.400pt}{2.168pt}}
\multiput(672.17,344.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(673.0,344.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(674.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(673.67,334){\rule{0.400pt}{2.409pt}}
\multiput(673.17,334.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(674.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(674.67,338){\rule{0.400pt}{0.964pt}}
\multiput(674.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(675.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(675.67,324){\rule{0.400pt}{3.373pt}}
\multiput(675.17,331.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(676.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(676.67,349){\rule{0.400pt}{2.168pt}}
\multiput(676.17,349.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(677.0,324.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(677.67,321){\rule{0.400pt}{0.964pt}}
\multiput(677.17,323.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(678.0,325.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(678.67,342){\rule{0.400pt}{4.336pt}}
\multiput(678.17,342.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(679.0,321.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(680,360){\usebox{\plotpoint}}
\put(679.67,335){\rule{0.400pt}{6.023pt}}
\multiput(679.17,347.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(681.0,308.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(680.67,316){\rule{0.400pt}{9.154pt}}
\multiput(680.17,316.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(681.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(682.0,354.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(681.67,300){\rule{0.400pt}{9.636pt}}
\multiput(681.17,320.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(682.0,340.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(682.67,368){\rule{0.400pt}{0.482pt}}
\multiput(682.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(683.0,300.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(683.67,296){\rule{0.400pt}{9.395pt}}
\multiput(683.17,296.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(684.0,296.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(684.67,357){\rule{0.400pt}{2.409pt}}
\multiput(684.17,362.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(685.0,335.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(685.67,321){\rule{0.400pt}{0.964pt}}
\multiput(685.17,323.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(686.0,325.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(686.67,345){\rule{0.400pt}{2.168pt}}
\multiput(686.17,345.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(687.0,321.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(687.67,314){\rule{0.400pt}{5.541pt}}
\multiput(687.17,325.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(688.0,337.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(688.67,348){\rule{0.400pt}{2.168pt}}
\multiput(688.17,348.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(689.0,314.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(689.67,331){\rule{0.400pt}{3.614pt}}
\multiput(689.17,331.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(690.0,331.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(690.67,323){\rule{0.400pt}{4.095pt}}
\multiput(690.17,331.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(691.0,340.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(691.67,346){\rule{0.400pt}{1.686pt}}
\multiput(691.17,349.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(692.0,323.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(693.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(693,339.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(693.67,327){\rule{0.400pt}{3.614pt}}
\multiput(693.17,327.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(694.0,327.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(694.67,343){\rule{0.400pt}{3.132pt}}
\multiput(694.17,349.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(695.0,342.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(695.67,317){\rule{0.400pt}{1.686pt}}
\multiput(695.17,320.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(696.0,324.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(696.67,355){\rule{0.400pt}{2.409pt}}
\multiput(696.17,355.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(697.0,317.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(697.67,317){\rule{0.400pt}{2.409pt}}
\multiput(697.17,322.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(698.0,327.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(698.67,348){\rule{0.400pt}{2.168pt}}
\multiput(698.17,348.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(699.0,317.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(699.67,322){\rule{0.400pt}{3.614pt}}
\multiput(699.17,329.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(700.0,337.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(700.67,331){\rule{0.400pt}{4.336pt}}
\multiput(700.17,331.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(701.0,322.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(701.67,332){\rule{0.400pt}{1.686pt}}
\multiput(701.17,332.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(702.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(703.0,339.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(702.67,315){\rule{0.400pt}{7.227pt}}
\multiput(702.17,330.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(703.0,345.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(704.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(703.67,341){\rule{0.400pt}{5.541pt}}
\multiput(703.17,341.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(704.0,312.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(704.67,306){\rule{0.400pt}{4.095pt}}
\multiput(704.17,314.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(705.0,323.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(705.67,325){\rule{0.400pt}{7.950pt}}
\multiput(705.17,325.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(706.0,306.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(706.67,314){\rule{0.400pt}{2.409pt}}
\multiput(706.17,319.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(707.0,324.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(707.67,333){\rule{0.400pt}{6.745pt}}
\multiput(707.17,347.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(708.0,314.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(709.0,305.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(708.67,316){\rule{0.400pt}{7.709pt}}
\multiput(708.17,316.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(709.0,305.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(710.0,348.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(709.67,311){\rule{0.400pt}{9.395pt}}
\multiput(709.17,330.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(710.0,350.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(710.67,291){\rule{0.400pt}{9.154pt}}
\multiput(710.17,291.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(711.0,291.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(712.0,329.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(711.67,306){\rule{0.400pt}{16.140pt}}
\multiput(711.17,339.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(712.0,373.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(713.0,282.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(712.67,327){\rule{0.400pt}{9.877pt}}
\multiput(712.17,327.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(713.0,282.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(713.67,320){\rule{0.400pt}{2.168pt}}
\multiput(713.17,324.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(714.0,329.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(714.67,328){\rule{0.400pt}{2.650pt}}
\multiput(714.17,328.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(715.0,320.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(716,352.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,339.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(717,315.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,316.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(717.67,356){\rule{0.400pt}{2.650pt}}
\multiput(717.17,361.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(718.0,317.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(718.67,312){\rule{0.400pt}{5.541pt}}
\multiput(718.17,312.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(719.0,312.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(720.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(719.67,335){\rule{0.400pt}{0.482pt}}
\multiput(719.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(720.67,336){\rule{0.400pt}{2.650pt}}
\multiput(720.17,341.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(721.0,337.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(722.0,325.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(721.67,339){\rule{0.400pt}{2.650pt}}
\multiput(721.17,339.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(722.0,325.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(722.67,328){\rule{0.400pt}{3.614pt}}
\multiput(722.17,328.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(723.0,328.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(724.0,343.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(723.67,326){\rule{0.400pt}{1.686pt}}
\multiput(723.17,329.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(724.0,333.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(724.67,342){\rule{0.400pt}{2.650pt}}
\multiput(724.17,347.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(725.0,326.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(726.0,328.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(725.67,331){\rule{0.400pt}{2.650pt}}
\multiput(725.17,331.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(726.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(727.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(727.0,348.0){\usebox{\plotpoint}}
\put(727.67,327){\rule{0.400pt}{2.168pt}}
\multiput(727.17,331.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(728.0,336.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(729,327){\usebox{\plotpoint}}
\put(728.67,349){\rule{0.400pt}{6.745pt}}
\multiput(728.17,349.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(729.0,327.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(729.67,297){\rule{0.400pt}{4.818pt}}
\multiput(729.17,307.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(730.0,317.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(730.67,373){\rule{0.400pt}{3.132pt}}
\multiput(730.17,379.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(731.0,297.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(731.67,309){\rule{0.400pt}{4.336pt}}
\multiput(731.17,318.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(732.0,327.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(732.67,345){\rule{0.400pt}{0.482pt}}
\multiput(732.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733.0,309.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(734.0,344.0){\usebox{\plotpoint}}
\put(733.67,347){\rule{0.400pt}{1.204pt}}
\multiput(733.17,349.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(734.0,344.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(734.67,312){\rule{0.400pt}{5.059pt}}
\multiput(734.17,312.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(735.0,312.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(735.67,344){\rule{0.400pt}{5.541pt}}
\multiput(735.17,355.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(736.0,333.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(736.67,307){\rule{0.400pt}{0.964pt}}
\multiput(736.17,309.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.0,311.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(737.67,362){\rule{0.400pt}{4.577pt}}
\multiput(737.17,371.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(738.0,307.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(738.67,292){\rule{0.400pt}{11.081pt}}
\multiput(738.17,292.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(739.0,292.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(740.0,338.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(739.67,316){\rule{0.400pt}{15.899pt}}
\multiput(739.17,349.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(740.0,382.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(741.0,270.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(740.67,305){\rule{0.400pt}{18.790pt}}
\multiput(740.17,305.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(741.0,270.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(741.67,352){\rule{0.400pt}{13.731pt}}
\multiput(741.17,380.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(742.0,383.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(742.67,275){\rule{0.400pt}{12.045pt}}
\multiput(742.17,275.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(743.0,275.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(743.67,359){\rule{0.400pt}{10.359pt}}
\multiput(743.17,380.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(744.0,325.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(744.67,277){\rule{0.400pt}{10.600pt}}
\multiput(744.17,277.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(745.0,277.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(745.67,360){\rule{0.400pt}{6.745pt}}
\multiput(745.17,374.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(746.0,321.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(746.67,295){\rule{0.400pt}{5.059pt}}
\multiput(746.17,305.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(747.0,316.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(747.67,357){\rule{0.400pt}{1.927pt}}
\multiput(747.17,357.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(748.0,295.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(748.67,322){\rule{0.400pt}{1.686pt}}
\multiput(748.17,325.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(749.0,329.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(749.67,341){\rule{0.400pt}{3.132pt}}
\multiput(749.17,341.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(750.0,322.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(750.67,325){\rule{0.400pt}{0.482pt}}
\multiput(750.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,325.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(751.67,344){\rule{0.400pt}{0.964pt}}
\multiput(751.17,344.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(752.0,327.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(752.67,329){\rule{0.400pt}{0.964pt}}
\multiput(752.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753.0,329.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(754,337.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(755.0,338.0){\usebox{\plotpoint}}
\put(754.67,327){\rule{0.400pt}{1.686pt}}
\multiput(754.17,330.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(755.0,334.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(755.67,345){\rule{0.400pt}{1.445pt}}
\multiput(755.17,348.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(756.0,327.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(757,322.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,324.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(757.67,343){\rule{0.400pt}{1.686pt}}
\multiput(757.17,346.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(758.0,323.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(758.67,339){\rule{0.400pt}{2.409pt}}
\multiput(758.17,344.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(759.0,343.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(760.0,327.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(759.67,328){\rule{0.400pt}{3.373pt}}
\multiput(759.17,328.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(760.0,327.0){\usebox{\plotpoint}}
\put(761.0,342.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(760.67,323){\rule{0.400pt}{7.227pt}}
\multiput(760.17,338.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(761.0,353.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(761.67,305){\rule{0.400pt}{6.023pt}}
\multiput(761.17,305.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(762.0,305.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(763.0,330.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(762.67,331){\rule{0.400pt}{6.986pt}}
\multiput(762.17,345.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(763.0,360.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(764.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(764.0,323.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(764.0,338.0){\usebox{\plotpoint}}
\put(765.0,321.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(764.67,329){\rule{0.400pt}{8.672pt}}
\multiput(764.17,329.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(765.0,321.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(766.0,365.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(765.67,288){\rule{0.400pt}{10.600pt}}
\multiput(765.17,310.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(766.0,332.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(766.67,367){\rule{0.400pt}{6.986pt}}
\multiput(766.17,367.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(767.0,288.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(767.67,295){\rule{0.400pt}{14.213pt}}
\multiput(767.17,324.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(768.0,354.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(769.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(768.67,346){\rule{0.400pt}{9.877pt}}
\multiput(768.17,346.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(769.0,292.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(769.67,296){\rule{0.400pt}{5.300pt}}
\multiput(769.17,307.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(770.0,318.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(770.67,358){\rule{0.400pt}{3.373pt}}
\multiput(770.17,358.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(771.0,296.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(771.67,306){\rule{0.400pt}{3.854pt}}
\multiput(771.17,314.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(772.0,322.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(772.67,324){\rule{0.400pt}{6.986pt}}
\multiput(772.17,324.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(773.0,306.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(774.0,353.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(773.67,334){\rule{0.400pt}{2.168pt}}
\multiput(773.17,338.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(774.0,343.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(774.67,328){\rule{0.400pt}{0.723pt}}
\multiput(774.17,328.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(775.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(775.67,341){\rule{0.400pt}{0.482pt}}
\multiput(775.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,331.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(777.0,343.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(776.67,322){\rule{0.400pt}{5.300pt}}
\multiput(776.17,333.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(777.0,344.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(777.67,313){\rule{0.400pt}{6.263pt}}
\multiput(777.17,313.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(778.0,313.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(779.0,339.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(778.67,329){\rule{0.400pt}{6.986pt}}
\multiput(778.17,343.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(779.0,358.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(780.0,313.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(779.67,323){\rule{0.400pt}{6.023pt}}
\multiput(779.17,323.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(780.0,313.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(781.0,348.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(780.67,312){\rule{0.400pt}{8.913pt}}
\multiput(780.17,330.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(781.0,349.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(782.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(781.67,349){\rule{0.400pt}{5.300pt}}
\multiput(781.17,349.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(782.0,308.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(782.67,305){\rule{0.400pt}{7.709pt}}
\multiput(782.17,321.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(783.0,337.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(783.67,359){\rule{0.400pt}{0.723pt}}
\multiput(783.17,359.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(784.0,305.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(784.67,315){\rule{0.400pt}{1.686pt}}
\multiput(784.17,315.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(785.0,315.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(785.67,337){\rule{0.400pt}{5.782pt}}
\multiput(785.17,349.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(786.0,322.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(787.0,319.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(786.67,334){\rule{0.400pt}{4.095pt}}
\multiput(786.17,334.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(787.0,319.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(787.67,341){\rule{0.400pt}{1.445pt}}
\multiput(787.17,344.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(788.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(789.0,325.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(789.0,325.0){\usebox{\plotpoint}}
\put(789.67,333){\rule{0.400pt}{9.154pt}}
\multiput(789.17,352.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(790.0,325.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(791.0,291.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(790.67,313){\rule{0.400pt}{14.213pt}}
\multiput(790.17,313.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(791.0,291.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(792.0,372.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(791.67,300){\rule{0.400pt}{8.432pt}}
\multiput(791.17,317.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(792.0,335.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(792.67,319){\rule{0.400pt}{7.709pt}}
\multiput(792.17,319.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(793.0,300.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(794.0,351.0){\usebox{\plotpoint}}
\put(793.67,340){\rule{0.400pt}{1.204pt}}
\multiput(793.17,340.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(794.0,340.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(795.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(794.67,315){\rule{0.400pt}{2.409pt}}
\multiput(794.17,320.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(795.0,325.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(795.67,344){\rule{0.400pt}{6.745pt}}
\multiput(795.17,358.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(796.0,315.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(797.0,317.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(796.67,332){\rule{0.400pt}{3.854pt}}
\multiput(796.17,332.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(797.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(797.67,344){\rule{0.400pt}{1.445pt}}
\multiput(797.17,344.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(798.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(799.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(798.67,304){\rule{0.400pt}{5.059pt}}
\multiput(798.17,314.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(799.0,325.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(799.67,358){\rule{0.400pt}{3.614pt}}
\multiput(799.17,365.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(800.0,304.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(800.67,311){\rule{0.400pt}{6.745pt}}
\multiput(800.17,311.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(801.0,311.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(802.0,339.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(801.67,321){\rule{0.400pt}{6.023pt}}
\multiput(801.17,333.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(802.0,346.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(802.67,314){\rule{0.400pt}{6.263pt}}
\multiput(802.17,314.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(803.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(804.0,340.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(803.67,311){\rule{0.400pt}{11.804pt}}
\multiput(803.17,335.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(804.0,360.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(805.0,288.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(804.67,330){\rule{0.400pt}{13.250pt}}
\multiput(804.17,330.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(805.0,288.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(805.67,291){\rule{0.400pt}{5.782pt}}
\multiput(805.17,303.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(806.0,315.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(807,362.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,291.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(808,319.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,321.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(808.67,332){\rule{0.400pt}{4.577pt}}
\multiput(808.17,332.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(809.0,320.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(810.0,351.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(809.67,318){\rule{0.400pt}{6.023pt}}
\multiput(809.17,330.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(810.0,343.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(811.0,309.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(810.67,328){\rule{0.400pt}{6.986pt}}
\multiput(810.17,328.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(811.0,309.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(812.0,357.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(811.67,323){\rule{0.400pt}{4.577pt}}
\multiput(811.17,332.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(812.0,342.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(813.0,322.0){\usebox{\plotpoint}}
\put(812.67,326){\rule{0.400pt}{0.723pt}}
\multiput(812.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(813.67,342){\rule{0.400pt}{3.854pt}}
\multiput(813.17,342.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(814.0,329.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(814.67,311){\rule{0.400pt}{3.614pt}}
\multiput(814.17,318.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(815.0,326.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(815.67,350){\rule{0.400pt}{2.650pt}}
\multiput(815.17,350.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(816.0,311.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(816.67,314){\rule{0.400pt}{3.373pt}}
\multiput(816.17,321.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(817.0,328.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(817.67,354){\rule{0.400pt}{3.132pt}}
\multiput(817.17,354.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(818.0,314.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(818.67,313){\rule{0.400pt}{7.468pt}}
\multiput(818.17,328.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(819.0,344.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(819.67,341){\rule{0.400pt}{3.854pt}}
\multiput(819.17,341.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(820.0,313.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(820.67,314){\rule{0.400pt}{5.300pt}}
\multiput(820.17,325.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(821.0,336.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(822.0,313.0){\usebox{\plotpoint}}
\put(821.67,346){\rule{0.400pt}{5.300pt}}
\multiput(821.17,346.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(822.0,313.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(822.67,317){\rule{0.400pt}{0.482pt}}
\multiput(822.17,318.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(823.0,319.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(823.67,330){\rule{0.400pt}{3.373pt}}
\multiput(823.17,330.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(824.0,317.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(825.0,344.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(824.67,332){\rule{0.400pt}{6.263pt}}
\multiput(824.17,345.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(825.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(826.0,318.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(825.67,335){\rule{0.400pt}{3.373pt}}
\multiput(825.17,335.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(826.0,318.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(827.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(827.0,347.0){\usebox{\plotpoint}}
\put(827.0,348.0){\usebox{\plotpoint}}
\put(827.67,319){\rule{0.400pt}{3.854pt}}
\multiput(827.17,319.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(828.0,319.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(828.67,343){\rule{0.400pt}{2.650pt}}
\multiput(828.17,348.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(829.0,335.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(830.0,327.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(829.67,342){\rule{0.400pt}{4.095pt}}
\multiput(829.17,342.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(830.0,327.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(830.67,304){\rule{0.400pt}{5.541pt}}
\multiput(830.17,304.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(831.0,304.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(832.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(831.67,318){\rule{0.400pt}{10.600pt}}
\multiput(831.17,340.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(832.0,362.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(833.0,313.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(832.67,344){\rule{0.400pt}{2.891pt}}
\multiput(832.17,344.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(833.0,313.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(833.67,323){\rule{0.400pt}{3.854pt}}
\multiput(833.17,331.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(834.0,339.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(834.67,355){\rule{0.400pt}{1.927pt}}
\multiput(834.17,355.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(835.0,323.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(835.67,308){\rule{0.400pt}{3.132pt}}
\multiput(835.17,308.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(836.0,308.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(836.67,351){\rule{0.400pt}{9.154pt}}
\multiput(836.17,370.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(837.0,321.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(838.0,301.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(837.67,307){\rule{0.400pt}{11.804pt}}
\multiput(837.17,307.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(838.0,301.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(838.67,353){\rule{0.400pt}{6.023pt}}
\multiput(838.17,365.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(839.0,356.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(839.67,317){\rule{0.400pt}{2.891pt}}
\multiput(839.17,317.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(840.0,317.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(840.67,344){\rule{0.400pt}{3.373pt}}
\multiput(840.17,351.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(841.0,329.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(842.0,319.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(841.67,322){\rule{0.400pt}{7.227pt}}
\multiput(841.17,322.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(842.0,319.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(843.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(842.67,310){\rule{0.400pt}{5.782pt}}
\multiput(842.17,322.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(843.0,334.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(843.67,325){\rule{0.400pt}{6.745pt}}
\multiput(843.17,325.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(844.0,310.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(845.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(844.67,336){\rule{0.400pt}{1.445pt}}
\multiput(844.17,339.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(845.0,342.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(845.67,315){\rule{0.400pt}{5.782pt}}
\multiput(845.17,315.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(846.0,315.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(847.0,339.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(846.67,311){\rule{0.400pt}{14.213pt}}
\multiput(846.17,340.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(847.0,370.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(848.0,285.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(847.67,334){\rule{0.400pt}{13.250pt}}
\multiput(847.17,334.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(848.0,285.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(848.67,284){\rule{0.400pt}{7.468pt}}
\multiput(848.17,299.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(849.0,315.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(849.67,315){\rule{0.400pt}{11.563pt}}
\multiput(849.17,315.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(850.0,284.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(851.0,363.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(850.67,321){\rule{0.400pt}{6.023pt}}
\multiput(850.17,333.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(851.0,346.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(852.0,315.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(851.67,322){\rule{0.400pt}{4.095pt}}
\multiput(851.17,322.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(852.0,315.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(852.67,336){\rule{0.400pt}{6.504pt}}
\multiput(852.17,349.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(853.0,339.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(854.0,312.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(853.67,316){\rule{0.400pt}{5.300pt}}
\multiput(853.17,316.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(854.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(854.67,360){\rule{0.400pt}{1.204pt}}
\multiput(854.17,360.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(855.0,338.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(855.67,300){\rule{0.400pt}{1.927pt}}
\multiput(855.17,300.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(856.0,300.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(856.67,344){\rule{0.400pt}{8.913pt}}
\multiput(856.17,362.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(857.0,308.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(858.0,301.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(857.67,306){\rule{0.400pt}{10.359pt}}
\multiput(857.17,306.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(858.0,301.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(859.0,349.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(858.67,304){\rule{0.400pt}{12.045pt}}
\multiput(858.17,329.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(859.0,354.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(859.67,300){\rule{0.400pt}{11.322pt}}
\multiput(859.17,300.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(860.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(861.0,347.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(860.67,325){\rule{0.400pt}{5.059pt}}
\multiput(860.17,335.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(861.0,346.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(862.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.67,325){\rule{0.400pt}{0.964pt}}
\multiput(861.17,325.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(862.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(862.67,338){\rule{0.400pt}{6.023pt}}
\multiput(862.17,350.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(863.0,329.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(864.0,319.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(863.67,329){\rule{0.400pt}{3.132pt}}
\multiput(863.17,329.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(864.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.67,345){\rule{0.400pt}{0.723pt}}
\multiput(864.17,345.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(865.0,342.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(865.67,327){\rule{0.400pt}{1.204pt}}
\multiput(865.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(866.0,327.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(867.0,332.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(866.67,326){\rule{0.400pt}{6.263pt}}
\multiput(866.17,339.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(867.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868.0,320.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(867.67,343){\rule{0.400pt}{4.095pt}}
\multiput(867.17,343.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(868.0,320.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(868.67,314){\rule{0.400pt}{1.445pt}}
\multiput(868.17,317.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(869.0,320.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(869.67,335){\rule{0.400pt}{5.782pt}}
\multiput(869.17,335.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(870.0,314.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(871.0,359.0){\usebox{\plotpoint}}
\put(870.67,304){\rule{0.400pt}{6.504pt}}
\multiput(870.17,317.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(871.0,331.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(871.67,363){\rule{0.400pt}{2.168pt}}
\multiput(871.17,363.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(872.0,304.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(872.67,294){\rule{0.400pt}{7.950pt}}
\multiput(872.17,294.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(873.0,294.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(874.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(873.67,323){\rule{0.400pt}{10.600pt}}
\multiput(873.17,345.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(874.0,367.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(874.67,301){\rule{0.400pt}{5.782pt}}
\multiput(874.17,301.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(875.0,301.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(875.67,338){\rule{0.400pt}{7.709pt}}
\multiput(875.17,354.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(876.0,325.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(877.0,312.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(876.67,323){\rule{0.400pt}{5.782pt}}
\multiput(876.17,323.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(877.0,312.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(878.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(877.67,340){\rule{0.400pt}{0.482pt}}
\multiput(877.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,340.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(879.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(878.67,312){\rule{0.400pt}{4.095pt}}
\multiput(878.17,320.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(879.0,329.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(879.67,329){\rule{0.400pt}{6.986pt}}
\multiput(879.17,329.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(880.0,312.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(881.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.67,329){\rule{0.400pt}{3.373pt}}
\multiput(880.17,336.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(881.0,343.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(881.67,313){\rule{0.400pt}{7.709pt}}
\multiput(881.17,313.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(882.0,313.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(883.0,345.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(882.67,321){\rule{0.400pt}{10.359pt}}
\multiput(882.17,342.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(883.0,364.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(884.0,309.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(883.67,336){\rule{0.400pt}{4.577pt}}
\multiput(883.17,336.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(884.0,309.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(884.67,326){\rule{0.400pt}{1.204pt}}
\multiput(884.17,326.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(885.0,326.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(886,350.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,331.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(886.67,314){\rule{0.400pt}{7.227pt}}
\multiput(886.17,314.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(887.0,314.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(888.0,344.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(887.67,309){\rule{0.400pt}{9.154pt}}
\multiput(887.17,328.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(888.0,347.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(888.67,349){\rule{0.400pt}{3.132pt}}
\multiput(888.17,349.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(889.0,309.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(889.67,328){\rule{0.400pt}{0.723pt}}
\multiput(889.17,328.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(890.0,328.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(891,340.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,331.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(891.67,332){\rule{0.400pt}{3.132pt}}
\multiput(891.17,332.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(892.0,332.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(893.0,345.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(892.67,320){\rule{0.400pt}{5.300pt}}
\multiput(892.17,331.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(893.0,342.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(893.67,353){\rule{0.400pt}{2.650pt}}
\multiput(893.17,353.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(894.0,320.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(894.67,319){\rule{0.400pt}{1.445pt}}
\multiput(894.17,322.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(895.0,325.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(895.67,332){\rule{0.400pt}{6.023pt}}
\multiput(895.17,332.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(896.0,319.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(897.0,357.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(896.67,314){\rule{0.400pt}{5.541pt}}
\multiput(896.17,325.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(897.0,337.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(897.67,339){\rule{0.400pt}{1.927pt}}
\multiput(897.17,339.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(898.0,314.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(899.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(898.67,324){\rule{0.400pt}{5.059pt}}
\multiput(898.17,334.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(899.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(900.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(899.67,342){\rule{0.400pt}{3.614pt}}
\multiput(899.17,342.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(900.0,320.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(900.67,329){\rule{0.400pt}{4.577pt}}
\multiput(900.17,338.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(901.0,348.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(902.0,315.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(901.67,322){\rule{0.400pt}{7.227pt}}
\multiput(901.17,322.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(902.0,315.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(903.0,352.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(902.67,313){\rule{0.400pt}{7.468pt}}
\multiput(902.17,328.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(903.0,344.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(904,313){\usebox{\plotpoint}}
\put(903.67,332){\rule{0.400pt}{4.818pt}}
\multiput(903.17,332.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(904.0,313.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(905.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(904.67,316){\rule{0.400pt}{8.672pt}}
\multiput(904.17,334.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(905.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(905.67,311){\rule{0.400pt}{8.913pt}}
\multiput(905.17,311.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(906.0,311.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(907.0,348.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(906.67,317){\rule{0.400pt}{4.336pt}}
\multiput(906.17,326.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(907.0,335.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(907.67,338){\rule{0.400pt}{4.818pt}}
\multiput(907.17,348.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(908.0,317.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(909.0,311.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(908.67,316){\rule{0.400pt}{7.227pt}}
\multiput(908.17,316.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(909.0,311.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(910.0,346.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(909.67,324){\rule{0.400pt}{8.432pt}}
\multiput(909.17,341.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(910.0,359.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(910.67,302){\rule{0.400pt}{5.059pt}}
\multiput(910.17,302.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(911.0,302.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(911.67,338){\rule{0.400pt}{5.782pt}}
\multiput(911.17,350.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(912.0,323.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(913.0,323.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(912.67,326){\rule{0.400pt}{0.723pt}}
\multiput(912.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(913.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(913.67,351){\rule{0.400pt}{0.964pt}}
\multiput(913.17,351.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(914.0,329.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(914.67,316){\rule{0.400pt}{3.614pt}}
\multiput(914.17,316.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(915.0,316.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(915.67,347){\rule{0.400pt}{1.204pt}}
\multiput(915.17,349.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(916.0,331.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(917.0,328.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(916.67,329){\rule{0.400pt}{4.095pt}}
\multiput(916.17,329.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(917.0,328.0){\usebox{\plotpoint}}
\put(918.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(917.67,327){\rule{0.400pt}{2.409pt}}
\multiput(917.17,332.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(918.0,337.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(918.67,338){\rule{0.400pt}{1.927pt}}
\multiput(918.17,338.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(919.0,327.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(920.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.67,325){\rule{0.400pt}{3.132pt}}
\multiput(919.17,331.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(920.0,338.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(920.67,332){\rule{0.400pt}{3.614pt}}
\multiput(920.17,332.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(921.0,325.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(921.67,322){\rule{0.400pt}{3.614pt}}
\multiput(921.17,322.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(922.0,322.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(923.0,337.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(922.67,318){\rule{0.400pt}{8.191pt}}
\multiput(922.17,335.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(923.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(924.0,310.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\end{picture}


==> f2a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 25}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,545){\makebox(0,0)[r]{ 26}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,90){\makebox(0,0){ 40}}
\put(338.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 80}}
\put(484.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,90){\makebox(0,0){ 120}}
\put(631.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,90){\makebox(0,0){ 160}}
\put(777.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}mean photon number\end{sideways}}}
\put(557,29){\makebox(0,0){$gt$}}
\put(832,493){\makebox(0,0)[l]{(a)}}
\put(191,229){\usebox{\plotpoint}}
\put(190.67,229){\rule{0.400pt}{47.939pt}}
\multiput(190.17,229.00)(1.000,99.500){2}{\rule{0.400pt}{23.970pt}}
\put(192.0,428.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(191.67,273){\rule{0.400pt}{43.603pt}}
\multiput(191.17,363.50)(1.000,-90.500){2}{\rule{0.400pt}{21.801pt}}
\put(192.0,454.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(192.67,167){\rule{0.400pt}{14.695pt}}
\multiput(192.17,167.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(193.0,167.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(193.67,432){\rule{0.400pt}{9.636pt}}
\multiput(193.17,452.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(194.0,228.0){\rule[-0.200pt]{0.400pt}{58.780pt}}
\put(194.67,242){\rule{0.400pt}{5.782pt}}
\multiput(194.17,242.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(195.0,242.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(195.67,388){\rule{0.400pt}{3.132pt}}
\multiput(195.17,394.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(196.0,266.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(196.67,300){\rule{0.400pt}{8.672pt}}
\multiput(196.17,318.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(197.0,336.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(197.67,338){\rule{0.400pt}{5.059pt}}
\multiput(197.17,338.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(198.0,300.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(198.67,327){\rule{0.400pt}{2.891pt}}
\multiput(198.17,333.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(199.0,339.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(199.67,329){\rule{0.400pt}{2.168pt}}
\multiput(199.17,329.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(200.0,327.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(201.0,338.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(200.67,339){\rule{0.400pt}{0.964pt}}
\multiput(200.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.0,343.0){\usebox{\plotpoint}}
\put(201.67,336){\rule{0.400pt}{0.482pt}}
\multiput(201.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(202.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(203.0,338.0){\usebox{\plotpoint}}
\put(203.0,339.0){\usebox{\plotpoint}}
\put(204.0,338.0){\usebox{\plotpoint}}
\put(204.0,338.0){\usebox{\plotpoint}}
\put(205.0,338.0){\usebox{\plotpoint}}
\put(205.0,339.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(214.0,339.0){\usebox{\plotpoint}}
\put(214.0,340.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(221.0,340.0){\usebox{\plotpoint}}
\put(227,340.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,341.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(228,342){\usebox{\plotpoint}}
\put(228,342){\usebox{\plotpoint}}
\put(228.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(233.0,342.0){\usebox{\plotpoint}}
\put(233.0,343.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(238.0,343.0){\usebox{\plotpoint}}
\put(238.0,344.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(243.0,344.0){\usebox{\plotpoint}}
\put(247,344.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243.0,345.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(248,346){\usebox{\plotpoint}}
\put(248.0,346.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(252.0,346.0){\usebox{\plotpoint}}
\put(252.0,347.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(256.0,347.0){\usebox{\plotpoint}}
\put(259,347.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,348.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260,349){\usebox{\plotpoint}}
\put(260,349){\usebox{\plotpoint}}
\put(262,348.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263,350){\usebox{\plotpoint}}
\put(263.0,350.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266.0,350.0){\usebox{\plotpoint}}
\put(266.0,351.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(269.0,351.0){\usebox{\plotpoint}}
\put(269.0,352.0){\usebox{\plotpoint}}
\put(270.0,352.0){\usebox{\plotpoint}}
\put(270.0,353.0){\usebox{\plotpoint}}
\put(271,350.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,352.0){\usebox{\plotpoint}}
\put(272,351){\usebox{\plotpoint}}
\put(272,351.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,351.0){\usebox{\plotpoint}}
\put(273,353.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274,351.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,353.0){\usebox{\plotpoint}}
\put(275.0,351.0){\usebox{\plotpoint}}
\put(274.67,352){\rule{0.400pt}{0.482pt}}
\multiput(274.17,352.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.0,351.0){\usebox{\plotpoint}}
\put(276.0,354.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(276.0,358.0){\usebox{\plotpoint}}
\put(276.67,350){\rule{0.400pt}{0.482pt}}
\multiput(276.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,352.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(277.67,351){\rule{0.400pt}{0.723pt}}
\multiput(277.17,351.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(278.0,350.0){\usebox{\plotpoint}}
\put(279.0,354.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(279.0,362.0){\usebox{\plotpoint}}
\put(279.67,348){\rule{0.400pt}{0.723pt}}
\multiput(279.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280.0,351.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(280.67,349){\rule{0.400pt}{1.445pt}}
\multiput(280.17,349.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(281.0,348.0){\usebox{\plotpoint}}
\put(281.67,366){\rule{0.400pt}{0.482pt}}
\multiput(281.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(282.0,355.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(282.67,343){\rule{0.400pt}{1.204pt}}
\multiput(282.17,345.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(283.0,348.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(283.67,359){\rule{0.400pt}{2.891pt}}
\multiput(283.17,359.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(284.0,343.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(284.67,369){\rule{0.400pt}{1.686pt}}
\multiput(284.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(285.0,371.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(285.67,338){\rule{0.400pt}{0.482pt}}
\multiput(285.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286.0,340.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(286.67,371){\rule{0.400pt}{3.373pt}}
\multiput(286.17,371.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(287.0,338.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(287.67,339){\rule{0.400pt}{5.541pt}}
\multiput(287.17,350.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(288.0,362.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(288.67,329){\rule{0.400pt}{2.891pt}}
\multiput(288.17,329.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(289.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(289.67,393){\rule{0.400pt}{0.482pt}}
\multiput(289.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290.0,341.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(290.67,319){\rule{0.400pt}{4.577pt}}
\multiput(290.17,328.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(291.0,338.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(291.67,332){\rule{0.400pt}{8.913pt}}
\multiput(291.17,332.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(292.0,319.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(292.67,378){\rule{0.400pt}{7.468pt}}
\multiput(292.17,393.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(293.0,369.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(293.67,308){\rule{0.400pt}{4.095pt}}
\multiput(293.17,308.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(294.0,308.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(294.67,418){\rule{0.400pt}{0.723pt}}
\multiput(294.17,418.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.0,325.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(295.67,320){\rule{0.400pt}{13.731pt}}
\multiput(295.17,348.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(296.0,377.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(297.0,296.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(296.67,327){\rule{0.400pt}{15.418pt}}
\multiput(296.17,327.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(297.0,296.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(298.0,391.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(297.67,363){\rule{0.400pt}{15.177pt}}
\multiput(297.17,394.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(298.0,426.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(298.67,289){\rule{0.400pt}{13.490pt}}
\multiput(298.17,289.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(299.0,289.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(299.67,421){\rule{0.400pt}{7.950pt}}
\multiput(299.17,421.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(300.0,345.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(300.67,277){\rule{0.400pt}{12.768pt}}
\multiput(300.17,303.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(301.0,330.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(301.67,386){\rule{0.400pt}{17.104pt}}
\multiput(301.17,386.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(302.0,277.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(302.67,371){\rule{0.400pt}{19.272pt}}
\multiput(302.17,411.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(303.0,451.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(303.67,275){\rule{0.400pt}{17.586pt}}
\multiput(303.17,275.00)(1.000,36.500){2}{\rule{0.400pt}{8.793pt}}
\put(304.0,275.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(304.67,408){\rule{0.400pt}{15.177pt}}
\multiput(304.17,439.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(305.0,348.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(305.67,266){\rule{0.400pt}{13.009pt}}
\multiput(305.17,266.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(306.0,266.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(306.67,422){\rule{0.400pt}{13.250pt}}
\multiput(306.17,422.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(307.0,320.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(307.67,268){\rule{0.400pt}{15.177pt}}
\multiput(307.17,299.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(308.0,331.0){\rule[-0.200pt]{0.400pt}{35.171pt}}
\put(308.67,406){\rule{0.400pt}{16.622pt}}
\multiput(308.17,406.00)(1.000,34.500){2}{\rule{0.400pt}{8.311pt}}
\put(309.0,268.0){\rule[-0.200pt]{0.400pt}{33.244pt}}
\put(309.67,274){\rule{0.400pt}{17.345pt}}
\multiput(309.17,310.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(310.0,346.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(310.67,301){\rule{0.400pt}{23.608pt}}
\multiput(310.17,301.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(311.0,274.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(312.0,399.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(311.67,351){\rule{0.400pt}{22.885pt}}
\multiput(311.17,398.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(312.0,446.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(313.0,282.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(312.67,308){\rule{0.400pt}{22.645pt}}
\multiput(312.17,308.00)(1.000,47.000){2}{\rule{0.400pt}{11.322pt}}
\put(313.0,282.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(313.67,438){\rule{0.400pt}{6.745pt}}
\multiput(313.17,452.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(314.0,402.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(314.67,290){\rule{0.400pt}{7.950pt}}
\multiput(314.17,290.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(315.0,290.0){\rule[-0.200pt]{0.400pt}{35.653pt}}
\put(315.67,422){\rule{0.400pt}{9.154pt}}
\multiput(315.17,441.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(316.0,323.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(316.67,301){\rule{0.400pt}{10.840pt}}
\multiput(316.17,301.00)(1.000,22.500){2}{\rule{0.400pt}{5.420pt}}
\put(317.0,301.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(317.67,423){\rule{0.400pt}{6.263pt}}
\multiput(317.17,423.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(318.0,346.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(318.67,318){\rule{0.400pt}{3.373pt}}
\multiput(318.17,325.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(319.0,332.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(320,430.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,318.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(320.67,330){\rule{0.400pt}{2.650pt}}
\multiput(320.17,330.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(321.0,330.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(321.67,396){\rule{0.400pt}{8.432pt}}
\multiput(321.17,396.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(322.0,341.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(322.67,339){\rule{0.400pt}{4.818pt}}
\multiput(322.17,349.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(323.0,359.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(323.67,412){\rule{0.400pt}{1.686pt}}
\multiput(323.17,412.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(324.0,339.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(324.67,352){\rule{0.400pt}{7.950pt}}
\multiput(324.17,368.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(325.0,385.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(325.67,392){\rule{0.400pt}{5.300pt}}
\multiput(325.17,392.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(326.0,352.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(326.67,359){\rule{0.400pt}{2.409pt}}
\multiput(326.17,364.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(327.0,369.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(328.0,359.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(328.0,405.0){\usebox{\plotpoint}}
\put(328.67,367){\rule{0.400pt}{3.854pt}}
\multiput(328.17,375.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(329.0,383.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(329.67,396){\rule{0.400pt}{1.686pt}}
\multiput(329.17,396.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(330.0,367.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(331,374.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,375.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(331.67,393){\rule{0.400pt}{1.686pt}}
\multiput(331.17,396.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(332.0,376.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(332.67,379){\rule{0.400pt}{0.482pt}}
\multiput(332.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333.0,381.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(333.67,394){\rule{0.400pt}{0.723pt}}
\multiput(333.17,395.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(334.0,379.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(334.67,383){\rule{0.400pt}{1.445pt}}
\multiput(334.17,383.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(335.0,383.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(336,393.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,389.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(336.67,386){\rule{0.400pt}{0.723pt}}
\multiput(336.17,386.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.0,386.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(337.67,390){\rule{0.400pt}{0.964pt}}
\multiput(337.17,392.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(338.0,389.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(339.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.67,391){\rule{0.400pt}{0.723pt}}
\multiput(338.17,391.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(339.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(340,394){\usebox{\plotpoint}}
\put(339.67,391){\rule{0.400pt}{0.723pt}}
\multiput(339.17,392.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(341.0,390.0){\usebox{\plotpoint}}
\put(340.67,392){\rule{0.400pt}{0.482pt}}
\multiput(340.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342,394){\usebox{\plotpoint}}
\put(342.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,392.0){\usebox{\plotpoint}}
\put(343.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(343.0,394.0){\usebox{\plotpoint}}
\put(344.0,393.0){\usebox{\plotpoint}}
\put(344.0,393.0){\usebox{\plotpoint}}
\put(345.0,393.0){\usebox{\plotpoint}}
\put(346,393.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,394.0){\usebox{\plotpoint}}
\put(347,395){\usebox{\plotpoint}}
\put(347.0,394.0){\usebox{\plotpoint}}
\put(348,393.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,394.0){\usebox{\plotpoint}}
\put(349,395){\usebox{\plotpoint}}
\put(349,395){\usebox{\plotpoint}}
\put(349,394.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,396){\usebox{\plotpoint}}
\put(350.0,395.0){\usebox{\plotpoint}}
\put(350.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,395.0){\usebox{\plotpoint}}
\put(352.0,396.0){\usebox{\plotpoint}}
\put(353.0,396.0){\usebox{\plotpoint}}
\put(353.0,396.0){\usebox{\plotpoint}}
\put(353.0,396.0){\usebox{\plotpoint}}
\put(354.0,395.0){\usebox{\plotpoint}}
\put(354.0,395.0){\usebox{\plotpoint}}
\put(355.0,395.0){\usebox{\plotpoint}}
\put(355.0,396.0){\usebox{\plotpoint}}
\put(356.0,396.0){\usebox{\plotpoint}}
\put(356.0,397.0){\usebox{\plotpoint}}
\put(357.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(357.0,395.0){\usebox{\plotpoint}}
\put(358,395.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,395.0){\usebox{\plotpoint}}
\put(359.0,397.0){\usebox{\plotpoint}}
\put(359.0,398.0){\usebox{\plotpoint}}
\put(360,393.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(361,394){\usebox{\plotpoint}}
\put(361,394.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,394.0){\usebox{\plotpoint}}
\put(362.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,398.0){\usebox{\plotpoint}}
\put(362.67,394){\rule{0.400pt}{0.482pt}}
\multiput(362.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.67,393){\rule{0.400pt}{0.482pt}}
\multiput(363.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,393.0){\usebox{\plotpoint}}
\put(365,397.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(365.67,393){\rule{0.400pt}{0.723pt}}
\multiput(365.17,394.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(366.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.67,392){\rule{0.400pt}{0.482pt}}
\multiput(366.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,391.0){\usebox{\plotpoint}}
\put(368.0,394.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(368.0,399.0){\usebox{\plotpoint}}
\put(368.67,389){\rule{0.400pt}{0.723pt}}
\multiput(368.17,390.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369.0,392.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(370,389){\usebox{\plotpoint}}
\put(369.67,389){\rule{0.400pt}{0.723pt}}
\multiput(369.17,389.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.0,392.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(371.0,399.0){\usebox{\plotpoint}}
\put(371.67,387){\rule{0.400pt}{0.723pt}}
\multiput(371.17,388.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(372.0,390.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(373,387){\usebox{\plotpoint}}
\put(372.67,387){\rule{0.400pt}{0.964pt}}
\multiput(372.17,387.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(374,398.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,391.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(374.67,383){\rule{0.400pt}{0.964pt}}
\multiput(374.17,385.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(375.0,387.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(375.67,390){\rule{0.400pt}{1.686pt}}
\multiput(375.17,390.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(376.0,383.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(376.67,398){\rule{0.400pt}{0.723pt}}
\multiput(376.17,399.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377.0,397.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.67,379){\rule{0.400pt}{0.964pt}}
\multiput(377.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(378.0,383.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(378.67,391){\rule{0.400pt}{1.927pt}}
\multiput(378.17,391.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(379.0,379.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(380.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(379.67,385){\rule{0.400pt}{2.650pt}}
\multiput(379.17,390.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(380.0,396.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(381,374.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,376.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(381.67,394){\rule{0.400pt}{1.927pt}}
\multiput(381.17,394.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(382.0,375.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(382.67,377){\rule{0.400pt}{3.132pt}}
\multiput(382.17,383.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(383.0,390.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(383.67,370){\rule{0.400pt}{0.964pt}}
\multiput(383.17,370.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(384.0,370.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(384.67,400){\rule{0.400pt}{0.964pt}}
\multiput(384.17,400.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(385.0,374.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(385.67,366){\rule{0.400pt}{3.132pt}}
\multiput(385.17,372.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(386.0,379.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(387.0,365.0){\usebox{\plotpoint}}
\put(386.67,378){\rule{0.400pt}{4.336pt}}
\multiput(386.17,378.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(387.0,365.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(387.67,401){\rule{0.400pt}{1.204pt}}
\multiput(387.17,403.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(388.0,396.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(388.67,358){\rule{0.400pt}{1.445pt}}
\multiput(388.17,361.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(389.0,364.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(389.67,390){\rule{0.400pt}{3.854pt}}
\multiput(389.17,390.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(390.0,358.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(390.67,362){\rule{0.400pt}{5.782pt}}
\multiput(390.17,374.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(391.0,386.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.67,351){\rule{0.400pt}{2.168pt}}
\multiput(391.17,351.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(392.0,351.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(392.67,406){\rule{0.400pt}{0.482pt}}
\multiput(392.17,406.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,360.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(393.67,344){\rule{0.400pt}{3.854pt}}
\multiput(393.17,352.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(394.0,360.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(394.67,352){\rule{0.400pt}{6.504pt}}
\multiput(394.17,352.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(395.0,344.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(395.67,390){\rule{0.400pt}{5.059pt}}
\multiput(395.17,400.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(396.0,379.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(396.67,337){\rule{0.400pt}{1.927pt}}
\multiput(396.17,337.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(397.0,337.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(397.67,408){\rule{0.400pt}{1.445pt}}
\multiput(397.17,408.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(398.0,345.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(398.67,350){\rule{0.400pt}{9.395pt}}
\multiput(398.17,369.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(399.0,389.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(400.0,328.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(399.67,340){\rule{0.400pt}{8.913pt}}
\multiput(399.17,340.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(400.0,328.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(400.67,383){\rule{0.400pt}{7.709pt}}
\multiput(400.17,399.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(401.0,377.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(401.67,320){\rule{0.400pt}{4.336pt}}
\multiput(401.17,320.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(402.0,320.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(402.67,382){\rule{0.400pt}{8.191pt}}
\multiput(402.17,382.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(403.0,338.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(403.67,327){\rule{0.400pt}{11.081pt}}
\multiput(403.17,350.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(404.0,373.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(405.0,313.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(404.67,342){\rule{0.400pt}{12.045pt}}
\multiput(404.17,342.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(405.0,313.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(405.67,406){\rule{0.400pt}{3.854pt}}
\multiput(405.17,414.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(406.0,392.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(406.67,309){\rule{0.400pt}{0.482pt}}
\multiput(406.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,311.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(407.67,406){\rule{0.400pt}{4.577pt}}
\multiput(407.17,406.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(408.0,309.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(408.67,297){\rule{0.400pt}{8.672pt}}
\multiput(408.17,315.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(409.0,333.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(409.67,315){\rule{0.400pt}{13.731pt}}
\multiput(409.17,315.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(410.0,297.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(411.0,372.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(410.67,365){\rule{0.400pt}{12.768pt}}
\multiput(410.17,391.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(411.0,418.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(411.67,291){\rule{0.400pt}{10.359pt}}
\multiput(411.17,291.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(412.0,291.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(412.67,396){\rule{0.400pt}{7.709pt}}
\multiput(412.17,412.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(413.0,334.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(413.67,284){\rule{0.400pt}{10.840pt}}
\multiput(413.17,306.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(414.0,329.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(414.67,366){\rule{0.400pt}{13.490pt}}
\multiput(414.17,366.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(415.0,284.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(415.67,292){\rule{0.400pt}{15.899pt}}
\multiput(415.17,325.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(416.0,358.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(417.0,280.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(416.67,332){\rule{0.400pt}{17.104pt}}
\multiput(416.17,332.00)(1.000,35.500){2}{\rule{0.400pt}{8.552pt}}
\put(417.0,280.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(417.67,384){\rule{0.400pt}{10.840pt}}
\multiput(417.17,406.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(418.0,403.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(418.67,271){\rule{0.400pt}{7.950pt}}
\multiput(418.17,271.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(419.0,271.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(419.67,404){\rule{0.400pt}{5.541pt}}
\multiput(419.17,415.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(420.0,304.0){\rule[-0.200pt]{0.400pt}{29.631pt}}
\put(420.67,271){\rule{0.400pt}{13.972pt}}
\multiput(420.17,300.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(421.0,329.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(421.67,354){\rule{0.400pt}{15.658pt}}
\multiput(421.17,354.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(422.0,271.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(422.67,276){\rule{0.400pt}{17.104pt}}
\multiput(422.17,311.50)(1.000,-35.500){2}{\rule{0.400pt}{8.552pt}}
\put(423.0,347.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(424.0,269.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(423.67,332){\rule{0.400pt}{18.067pt}}
\multiput(423.17,332.00)(1.000,37.500){2}{\rule{0.400pt}{9.034pt}}
\put(424.0,269.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(424.67,362){\rule{0.400pt}{14.213pt}}
\multiput(424.17,391.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(425.0,407.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(425.67,261){\rule{0.400pt}{13.250pt}}
\multiput(425.17,261.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(426.0,261.0){\rule[-0.200pt]{0.400pt}{24.331pt}}
\put(426.67,370){\rule{0.400pt}{12.286pt}}
\multiput(426.17,395.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(427.0,316.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(427.67,257){\rule{0.400pt}{11.322pt}}
\multiput(427.17,257.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(428.0,257.0){\rule[-0.200pt]{0.400pt}{27.222pt}}
\put(428.67,385){\rule{0.400pt}{8.432pt}}
\multiput(428.17,385.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(429.0,304.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(429.67,255){\rule{0.400pt}{9.395pt}}
\multiput(429.17,274.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(430.0,294.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(430.67,377){\rule{0.400pt}{9.154pt}}
\multiput(430.17,377.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(431.0,255.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(431.67,295){\rule{0.400pt}{19.031pt}}
\multiput(431.17,334.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(432.0,374.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(433.0,256.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(432.67,295){\rule{0.400pt}{18.790pt}}
\multiput(432.17,295.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(433.0,256.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(434.0,373.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(433.67,291){\rule{0.400pt}{18.549pt}}
\multiput(433.17,329.50)(1.000,-38.500){2}{\rule{0.400pt}{9.275pt}}
\put(434.0,368.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(435.0,255.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(434.67,298){\rule{0.400pt}{18.308pt}}
\multiput(434.17,298.00)(1.000,38.000){2}{\rule{0.400pt}{9.154pt}}
\put(435.0,255.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(435.67,361){\rule{0.400pt}{10.840pt}}
\multiput(435.17,383.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(436.0,374.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(436.67,256){\rule{0.400pt}{11.081pt}}
\multiput(436.17,256.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(437.0,256.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(437.67,349){\rule{0.400pt}{11.804pt}}
\multiput(437.17,373.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(438.0,302.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(438.67,261){\rule{0.400pt}{12.527pt}}
\multiput(438.17,261.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(439.0,261.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(439.67,378){\rule{0.400pt}{2.168pt}}
\multiput(439.17,378.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(440.0,313.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(440.67,268){\rule{0.400pt}{0.482pt}}
\multiput(440.17,269.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.0,270.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(441.67,376){\rule{0.400pt}{1.445pt}}
\multiput(441.17,379.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(442.0,268.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(442.67,264){\rule{0.400pt}{12.286pt}}
\multiput(442.17,289.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(443.0,315.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(443.67,337){\rule{0.400pt}{10.359pt}}
\multiput(443.17,337.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(444.0,264.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(444.67,266){\rule{0.400pt}{7.950pt}}
\multiput(444.17,282.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(445.0,299.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(445.67,351){\rule{0.400pt}{5.059pt}}
\multiput(445.17,351.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(446.0,266.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(446.67,282){\rule{0.400pt}{12.768pt}}
\multiput(446.17,308.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(447.0,335.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(448.0,270.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(447.67,313){\rule{0.400pt}{11.804pt}}
\multiput(447.17,313.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(448.0,270.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(449,362){\usebox{\plotpoint}}
\put(448.67,272){\rule{0.400pt}{10.359pt}}
\multiput(448.17,293.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(449.0,315.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(449.67,328){\rule{0.400pt}{7.950pt}}
\multiput(449.17,328.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(450.0,272.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(450.67,297){\rule{0.400pt}{11.081pt}}
\multiput(450.17,320.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(451.0,343.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(452.0,275.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(451.67,301){\rule{0.400pt}{10.118pt}}
\multiput(451.17,301.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(452.0,275.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(453.0,343.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(452.67,281){\rule{0.400pt}{8.672pt}}
\multiput(452.17,299.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(453.0,317.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(453.67,284){\rule{0.400pt}{9.395pt}}
\multiput(453.17,284.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(454.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,323.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(454.67,297){\rule{0.400pt}{9.877pt}}
\multiput(454.17,317.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(455.0,338.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(456.0,276.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(455.67,297){\rule{0.400pt}{8.672pt}}
\multiput(455.17,297.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(456.0,276.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(457.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(456.67,289){\rule{0.400pt}{6.986pt}}
\multiput(456.17,303.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(457.0,318.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(457.67,290){\rule{0.400pt}{6.504pt}}
\multiput(457.17,290.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(458.0,289.0){\usebox{\plotpoint}}
\put(459.0,317.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(458.67,295){\rule{0.400pt}{6.745pt}}
\multiput(458.17,309.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(459.0,323.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(460.0,286.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(459.67,308){\rule{0.400pt}{6.263pt}}
\multiput(459.17,308.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(460.0,286.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(461,334){\usebox{\plotpoint}}
\put(460.67,284){\rule{0.400pt}{5.541pt}}
\multiput(460.17,295.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(461.0,307.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(461.67,291){\rule{0.400pt}{6.263pt}}
\multiput(461.17,291.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(462.0,284.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(463.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(462.67,299){\rule{0.400pt}{5.059pt}}
\multiput(462.17,309.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(463.0,320.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(464.0,294.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(463.67,309){\rule{0.400pt}{2.891pt}}
\multiput(463.17,309.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(464.0,294.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(464.67,297){\rule{0.400pt}{4.336pt}}
\multiput(464.17,306.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(465.0,315.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(466.0,293.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(465.67,309){\rule{0.400pt}{4.095pt}}
\multiput(465.17,309.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(466.0,293.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(466.67,287){\rule{0.400pt}{4.095pt}}
\multiput(466.17,295.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(467.0,304.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(467.67,312){\rule{0.400pt}{2.650pt}}
\multiput(467.17,312.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(468.0,287.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(468.67,303){\rule{0.400pt}{3.132pt}}
\multiput(468.17,309.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(469.0,316.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.67,307){\rule{0.400pt}{0.964pt}}
\multiput(469.17,307.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(470.0,300.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.67,297){\rule{0.400pt}{1.204pt}}
\multiput(470.17,297.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(471.0,297.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(471.67,313){\rule{0.400pt}{2.168pt}}
\multiput(471.17,317.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(472.0,302.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.67,289){\rule{0.400pt}{1.686pt}}
\multiput(472.17,292.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(473.0,296.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(473.67,314){\rule{0.400pt}{1.204pt}}
\multiput(473.17,314.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(474.0,289.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(474.67,302){\rule{0.400pt}{0.723pt}}
\multiput(474.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.0,305.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(475.67,301){\rule{0.400pt}{0.482pt}}
\multiput(475.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,302.0){\usebox{\plotpoint}}
\put(477.0,300.0){\usebox{\plotpoint}}
\put(476.67,304){\rule{0.400pt}{2.409pt}}
\multiput(476.17,304.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(477.0,300.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(478.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(477.67,299){\rule{0.400pt}{3.614pt}}
\multiput(477.17,306.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(478.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(479.0,290.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(478.67,294){\rule{0.400pt}{3.373pt}}
\multiput(478.17,294.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(479.0,290.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(480.0,308.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(480.0,319.0){\usebox{\plotpoint}}
\put(480.67,298){\rule{0.400pt}{1.204pt}}
\multiput(480.17,300.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(481.0,303.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(482.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.67,300){\rule{0.400pt}{2.168pt}}
\multiput(481.17,300.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(482.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(482.67,313){\rule{0.400pt}{2.168pt}}
\multiput(482.17,317.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(483.0,309.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(483.67,289){\rule{0.400pt}{2.168pt}}
\multiput(483.17,293.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(484.0,298.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(484.67,309){\rule{0.400pt}{3.132pt}}
\multiput(484.17,309.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(485.0,289.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(486.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.67,302){\rule{0.400pt}{3.132pt}}
\multiput(485.17,308.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(486.0,315.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(486.67,293){\rule{0.400pt}{2.409pt}}
\multiput(486.17,293.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(487.0,293.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(487.67,317){\rule{0.400pt}{2.409pt}}
\multiput(487.17,317.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(488.0,303.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(488.67,293){\rule{0.400pt}{3.854pt}}
\multiput(488.17,301.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(489.0,309.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(490.0,288.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(489.67,299){\rule{0.400pt}{4.577pt}}
\multiput(489.17,299.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(490.0,288.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(490.67,328){\rule{0.400pt}{0.482pt}}
\multiput(490.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(491.0,318.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(491.67,289){\rule{0.400pt}{1.686pt}}
\multiput(491.17,292.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(492.0,296.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(492.67,314){\rule{0.400pt}{3.854pt}}
\multiput(492.17,314.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(493.0,289.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(494.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(493.67,299){\rule{0.400pt}{5.059pt}}
\multiput(493.17,309.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(494.0,320.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(494.67,287){\rule{0.400pt}{1.445pt}}
\multiput(494.17,287.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(495.0,287.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(495.67,334){\rule{0.400pt}{0.964pt}}
\multiput(495.17,334.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(496.0,293.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(496.67,287){\rule{0.400pt}{3.373pt}}
\multiput(496.17,294.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(497.0,301.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(497.67,313){\rule{0.400pt}{5.300pt}}
\multiput(497.17,313.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(498.0,287.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(498.67,328){\rule{0.400pt}{3.373pt}}
\multiput(498.17,335.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(499.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(499.67,286){\rule{0.400pt}{1.204pt}}
\multiput(499.17,286.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(500.0,286.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(500.67,339){\rule{0.400pt}{1.927pt}}
\multiput(500.17,339.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(501.0,291.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(501.67,304){\rule{0.400pt}{6.504pt}}
\multiput(501.17,317.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(502.0,331.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(503.0,286.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(502.67,292){\rule{0.400pt}{6.023pt}}
\multiput(502.17,292.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(503.0,286.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(503.67,333){\rule{0.400pt}{4.336pt}}
\multiput(503.17,342.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(504.0,317.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(504.67,285){\rule{0.400pt}{1.927pt}}
\multiput(504.17,285.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(505.0,285.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(505.67,322){\rule{0.400pt}{6.745pt}}
\multiput(505.17,322.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(506.0,293.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(507.0,350.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(506.67,300){\rule{0.400pt}{7.950pt}}
\multiput(506.17,316.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(507.0,333.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(508.0,284.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(507.67,297){\rule{0.400pt}{7.950pt}}
\multiput(507.17,297.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(508.0,284.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(508.67,331){\rule{0.400pt}{6.504pt}}
\multiput(508.17,344.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(509.0,330.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(509.67,283){\rule{0.400pt}{3.373pt}}
\multiput(509.17,290.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(510.0,297.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(510.67,340){\rule{0.400pt}{6.263pt}}
\multiput(510.17,340.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(511.0,283.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(511.67,292){\rule{0.400pt}{7.950pt}}
\multiput(511.17,308.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(512.0,325.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(512.67,286){\rule{0.400pt}{6.504pt}}
\multiput(512.17,286.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(513.0,286.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(513.67,355){\rule{0.400pt}{4.095pt}}
\multiput(513.17,363.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(514.0,313.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(514.67,287){\rule{0.400pt}{1.204pt}}
\multiput(514.17,287.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(515.0,287.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(515.67,367){\rule{0.400pt}{2.168pt}}
\multiput(515.17,367.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(516.0,292.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(516.67,305){\rule{0.400pt}{10.118pt}}
\multiput(516.17,326.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(517.0,347.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(518.0,284.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(517.67,303){\rule{0.400pt}{10.600pt}}
\multiput(517.17,303.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(518.0,284.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(519.0,347.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(518.67,335){\rule{0.400pt}{9.636pt}}
\multiput(518.17,355.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(519.0,375.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(519.67,287){\rule{0.400pt}{8.191pt}}
\multiput(519.17,287.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(520.0,287.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(520.67,368){\rule{0.400pt}{4.818pt}}
\multiput(520.17,368.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(521.0,321.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(521.67,287){\rule{0.400pt}{7.468pt}}
\multiput(521.17,302.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(522.0,318.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(522.67,346){\rule{0.400pt}{9.636pt}}
\multiput(522.17,346.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(523.0,287.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(524,386){\usebox{\plotpoint}}
\put(523.67,346){\rule{0.400pt}{9.636pt}}
\multiput(523.17,366.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(524.67,289){\rule{0.400pt}{8.432pt}}
\multiput(524.17,289.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(525.0,289.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(525.67,373){\rule{0.400pt}{6.023pt}}
\multiput(525.17,385.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(526.0,324.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(526.67,288){\rule{0.400pt}{3.854pt}}
\multiput(526.17,288.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(527.0,288.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(527.67,355){\rule{0.400pt}{10.600pt}}
\multiput(527.17,355.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(528.0,304.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(528.67,300){\rule{0.400pt}{11.804pt}}
\multiput(528.17,324.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(529.0,349.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(530.0,292.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(529.67,333){\rule{0.400pt}{13.009pt}}
\multiput(529.17,333.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(530.0,292.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(531.0,387.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.67,320){\rule{0.400pt}{13.250pt}}
\multiput(530.17,347.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(531.0,375.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(531.67,292){\rule{0.400pt}{5.782pt}}
\multiput(531.17,292.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(532.0,292.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(532.67,394){\rule{0.400pt}{3.614pt}}
\multiput(532.17,401.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(533.0,316.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(533.67,299){\rule{0.400pt}{1.927pt}}
\multiput(533.17,299.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(534.0,299.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(534.67,359){\rule{0.400pt}{11.563pt}}
\multiput(534.17,359.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(535.0,307.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(536.0,407.0){\usebox{\plotpoint}}
\put(535.67,307){\rule{0.400pt}{12.768pt}}
\multiput(535.17,333.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(536.0,360.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(537.0,299.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(536.67,344){\rule{0.400pt}{13.972pt}}
\multiput(536.17,344.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(537.0,299.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(538.0,402.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(537.67,322){\rule{0.400pt}{14.454pt}}
\multiput(537.17,352.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(538.0,382.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(538.67,297){\rule{0.400pt}{7.709pt}}
\multiput(538.17,297.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(539.0,297.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(539.67,399){\rule{0.400pt}{6.023pt}}
\multiput(539.17,411.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(540.0,329.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(540.67,303){\rule{0.400pt}{4.818pt}}
\multiput(540.17,303.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(541.0,303.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(541.67,408){\rule{0.400pt}{3.373pt}}
\multiput(541.17,415.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(542.0,323.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(542.67,310){\rule{0.400pt}{10.359pt}}
\multiput(542.17,331.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(543.0,353.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(543.67,377){\rule{0.400pt}{11.322pt}}
\multiput(543.17,377.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(544.0,310.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(544.67,313){\rule{0.400pt}{11.804pt}}
\multiput(544.17,337.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(545.0,362.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(545.67,317){\rule{0.400pt}{13.250pt}}
\multiput(545.17,317.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(546.0,313.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(546.67,375){\rule{0.400pt}{12.768pt}}
\multiput(546.17,401.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(547.0,372.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(547.67,314){\rule{0.400pt}{12.286pt}}
\multiput(547.17,314.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(548.0,314.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(548.67,386){\rule{0.400pt}{11.081pt}}
\multiput(548.17,409.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(549.0,365.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(549.67,320){\rule{0.400pt}{2.650pt}}
\multiput(549.17,325.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(550.0,331.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(550.67,419){\rule{0.400pt}{2.650pt}}
\multiput(550.17,419.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(551.0,320.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(551.67,327){\rule{0.400pt}{1.927pt}}
\multiput(551.17,331.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(552.0,335.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(552.67,425){\rule{0.400pt}{1.686pt}}
\multiput(552.17,425.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(553.0,327.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(553.67,333){\rule{0.400pt}{12.768pt}}
\multiput(553.17,359.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(554.0,386.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(555.0,327.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(554.67,376){\rule{0.400pt}{13.490pt}}
\multiput(554.17,376.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(555.0,327.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(556.0,432.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(555.67,335){\rule{0.400pt}{13.490pt}}
\multiput(555.17,363.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(556.0,391.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(556.67,327){\rule{0.400pt}{11.563pt}}
\multiput(556.17,327.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(557.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(557.67,395){\rule{0.400pt}{10.600pt}}
\multiput(557.17,417.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(558.0,375.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(558.67,339){\rule{0.400pt}{10.359pt}}
\multiput(558.17,339.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(559.0,339.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(559.67,386){\rule{0.400pt}{10.600pt}}
\multiput(559.17,408.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(560.0,382.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(560.67,346){\rule{0.400pt}{1.686pt}}
\multiput(560.17,346.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(561.0,346.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(561.67,425){\rule{0.400pt}{2.891pt}}
\multiput(561.17,431.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(562.0,353.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(562.67,339){\rule{0.400pt}{4.336pt}}
\multiput(562.17,339.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(563.0,339.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(563.67,428){\rule{0.400pt}{4.818pt}}
\multiput(563.17,438.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(564.0,357.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(564.67,339){\rule{0.400pt}{8.191pt}}
\multiput(564.17,356.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(565.0,373.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(565.67,415){\rule{0.400pt}{7.468pt}}
\multiput(565.17,415.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(566.0,339.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(566.67,352){\rule{0.400pt}{5.782pt}}
\multiput(566.17,364.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(567.0,376.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(567.67,420){\rule{0.400pt}{3.614pt}}
\multiput(567.17,420.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(568.0,352.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(568.67,370){\rule{0.400pt}{8.913pt}}
\multiput(568.17,388.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(569.0,407.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(570.0,366.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569.67,401){\rule{0.400pt}{8.191pt}}
\multiput(569.17,401.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(570.0,366.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(570.67,356){\rule{0.400pt}{7.709pt}}
\multiput(570.17,372.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(571.0,388.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(571.67,371){\rule{0.400pt}{11.563pt}}
\multiput(571.17,371.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(572.0,356.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(573.0,419.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(572.67,382){\rule{0.400pt}{12.045pt}}
\multiput(572.17,407.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(573.0,432.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(574.0,353.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(573.67,373){\rule{0.400pt}{11.563pt}}
\multiput(573.17,373.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(574.0,353.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.0,421.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(574.67,386){\rule{0.400pt}{9.877pt}}
\multiput(574.17,406.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(575.0,427.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(575.67,369){\rule{0.400pt}{5.300pt}}
\multiput(575.17,369.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(576.0,369.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(576.67,405){\rule{0.400pt}{5.782pt}}
\multiput(576.17,417.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(577.0,391.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(578.0,383.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(577.67,391){\rule{0.400pt}{7.227pt}}
\multiput(577.17,391.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(578.0,383.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(579.0,421.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(578.67,380){\rule{0.400pt}{8.191pt}}
\multiput(578.17,397.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(579.0,414.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(579.67,371){\rule{0.400pt}{7.468pt}}
\multiput(579.17,371.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(580.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(580.67,412){\rule{0.400pt}{8.432pt}}
\multiput(580.17,429.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(581.0,402.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(581.67,368){\rule{0.400pt}{8.432pt}}
\multiput(581.17,368.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(582.0,368.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(582.67,440){\rule{0.400pt}{0.482pt}}
\multiput(582.17,440.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,403.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(583.67,385){\rule{0.400pt}{0.482pt}}
\multiput(583.17,385.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584.0,385.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(584.67,416){\rule{0.400pt}{2.168pt}}
\multiput(584.17,420.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(585.0,387.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(586.0,401.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(585.67,403){\rule{0.400pt}{4.095pt}}
\multiput(585.17,403.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(586.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.67,414){\rule{0.400pt}{3.614pt}}
\multiput(586.17,421.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(587.0,420.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(587.67,382){\rule{0.400pt}{6.504pt}}
\multiput(587.17,382.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(588.0,382.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(588.67,416){\rule{0.400pt}{7.468pt}}
\multiput(588.17,431.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(589.0,409.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(589.67,374){\rule{0.400pt}{7.468pt}}
\multiput(589.17,374.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(590.0,374.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(590.67,438){\rule{0.400pt}{1.445pt}}
\multiput(590.17,438.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(591.0,405.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(591.67,392){\rule{0.400pt}{0.964pt}}
\multiput(591.17,394.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(592.0,396.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(593.0,392.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(593.0,417.0){\usebox{\plotpoint}}
\put(593.67,413){\rule{0.400pt}{1.204pt}}
\multiput(593.17,413.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(594.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(595.0,418.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(594.67,400){\rule{0.400pt}{4.818pt}}
\multiput(594.17,410.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(595.0,420.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(596.0,386.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(595.67,397){\rule{0.400pt}{7.468pt}}
\multiput(595.17,397.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(596.0,386.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(597.0,428.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(596.67,400){\rule{0.400pt}{8.432pt}}
\multiput(596.17,417.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(597.0,435.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(597.67,376){\rule{0.400pt}{2.409pt}}
\multiput(597.17,376.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(598.0,376.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(598.67,439){\rule{0.400pt}{1.204pt}}
\multiput(598.17,441.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(599.0,386.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(600,391.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,393.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(600.67,416){\rule{0.400pt}{1.686pt}}
\multiput(600.17,416.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(601.0,392.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(602,425.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(602.67,385){\rule{0.400pt}{2.650pt}}
\multiput(602.17,390.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(603.0,396.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(603.67,426){\rule{0.400pt}{5.059pt}}
\multiput(603.17,426.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(604.0,385.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(604.67,405){\rule{0.400pt}{7.950pt}}
\multiput(604.17,421.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(605.0,438.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(606.0,377.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(605.67,380){\rule{0.400pt}{7.468pt}}
\multiput(605.17,380.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(606.0,377.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(606.67,421){\rule{0.400pt}{5.300pt}}
\multiput(606.17,432.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(607.0,411.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(607.67,385){\rule{0.400pt}{2.168pt}}
\multiput(607.17,385.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(608.0,385.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(608.67,412){\rule{0.400pt}{3.854pt}}
\multiput(608.17,412.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(609.0,394.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(610.0,428.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(609.67,404){\rule{0.400pt}{4.818pt}}
\multiput(609.17,414.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(610.0,424.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(610.67,382){\rule{0.400pt}{5.059pt}}
\multiput(610.17,382.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(611.0,382.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(611.67,427){\rule{0.400pt}{4.577pt}}
\multiput(611.17,436.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(612.0,403.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(612.67,368){\rule{0.400pt}{5.300pt}}
\multiput(612.17,379.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(613.0,390.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(613.67,417){\rule{0.400pt}{6.504pt}}
\multiput(613.17,417.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(614.0,368.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(614.67,382){\rule{0.400pt}{7.227pt}}
\multiput(614.17,397.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(615.0,412.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(615.67,373){\rule{0.400pt}{3.854pt}}
\multiput(615.17,373.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(616.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(616.67,435){\rule{0.400pt}{0.482pt}}
\multiput(616.17,436.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,389.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(617.67,369){\rule{0.400pt}{3.373pt}}
\multiput(617.17,376.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(618.0,383.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(618.67,419){\rule{0.400pt}{5.782pt}}
\multiput(618.17,419.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(619.0,369.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(619.67,400){\rule{0.400pt}{8.672pt}}
\multiput(619.17,418.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(620.0,436.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(620.67,366){\rule{0.400pt}{7.468pt}}
\multiput(620.17,366.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(621.0,366.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(621.67,419){\rule{0.400pt}{5.782pt}}
\multiput(621.17,431.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(622.0,397.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(622.67,363){\rule{0.400pt}{2.891pt}}
\multiput(622.17,363.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(623.0,363.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(623.67,408){\rule{0.400pt}{6.504pt}}
\multiput(623.17,408.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(624.0,375.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(625.0,435.0){\usebox{\plotpoint}}
\put(624.67,372){\rule{0.400pt}{8.672pt}}
\multiput(624.17,390.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(625.0,408.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(626.0,357.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(625.67,375){\rule{0.400pt}{9.636pt}}
\multiput(625.17,375.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(626.0,357.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(626.67,434){\rule{0.400pt}{2.168pt}}
\multiput(626.17,438.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(627.0,415.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(627.67,352){\rule{0.400pt}{0.964pt}}
\multiput(627.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(628.0,356.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(628.67,429){\rule{0.400pt}{3.373pt}}
\multiput(628.17,429.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(629.0,352.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(629.67,349){\rule{0.400pt}{6.023pt}}
\multiput(629.17,361.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(630.0,374.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(630.67,363){\rule{0.400pt}{9.395pt}}
\multiput(630.17,363.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(631.0,349.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(632.0,402.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(631.67,398){\rule{0.400pt}{8.191pt}}
\multiput(631.17,415.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(632.0,432.0){\usebox{\plotpoint}}
\put(632.67,348){\rule{0.400pt}{6.504pt}}
\multiput(632.17,348.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(633.0,348.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(633.67,416){\rule{0.400pt}{5.059pt}}
\multiput(633.17,426.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(634.0,375.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(634.67,341){\rule{0.400pt}{7.227pt}}
\multiput(634.17,356.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(635.0,371.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(635.67,398){\rule{0.400pt}{8.672pt}}
\multiput(635.17,398.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(636.0,341.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(636.67,345){\rule{0.400pt}{10.600pt}}
\multiput(636.17,367.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(637.0,389.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(638.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(637.67,371){\rule{0.400pt}{11.322pt}}
\multiput(637.17,371.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(638.0,337.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(638.67,413){\rule{0.400pt}{6.023pt}}
\multiput(638.17,425.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(639.0,418.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.67,330){\rule{0.400pt}{3.132pt}}
\multiput(639.17,330.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(640.0,330.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(641,429.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,343.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(641.67,339){\rule{0.400pt}{11.322pt}}
\multiput(641.17,362.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(642.0,386.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(643.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(642.67,365){\rule{0.400pt}{11.563pt}}
\multiput(642.17,365.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(643.0,329.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(644.0,413.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(643.67,352){\rule{0.400pt}{11.804pt}}
\multiput(643.17,376.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(644.0,401.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(645.0,327.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(644.67,348){\rule{0.400pt}{11.563pt}}
\multiput(644.17,348.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(645.0,327.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(645.67,410){\rule{0.400pt}{3.854pt}}
\multiput(645.17,418.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(646.0,396.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(646.67,325){\rule{0.400pt}{1.927pt}}
\multiput(646.17,325.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(647.0,325.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(648,420.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,333.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(648.67,316){\rule{0.400pt}{2.168pt}}
\multiput(648.17,320.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(649.0,325.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(649.67,357){\rule{0.400pt}{13.009pt}}
\multiput(649.17,357.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(650.0,316.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(651.0,411.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(650.67,336){\rule{0.400pt}{13.972pt}}
\multiput(650.17,365.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(651.0,394.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(652.0,307.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(651.67,333){\rule{0.400pt}{13.490pt}}
\multiput(651.17,333.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(652.0,307.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(652.67,408){\rule{0.400pt}{4.095pt}}
\multiput(652.17,416.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(653.0,389.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(653.67,311){\rule{0.400pt}{1.927pt}}
\multiput(653.17,311.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(654.0,311.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(654.67,409){\rule{0.400pt}{0.723pt}}
\multiput(654.17,410.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(655.0,319.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(655.67,315){\rule{0.400pt}{0.482pt}}
\multiput(655.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(656.0,317.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(656.67,357){\rule{0.400pt}{11.081pt}}
\multiput(656.17,357.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(657.0,315.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(658.0,403.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(657.67,316){\rule{0.400pt}{11.804pt}}
\multiput(657.17,340.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(658.0,365.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(659.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(658.67,349){\rule{0.400pt}{12.286pt}}
\multiput(658.17,349.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(659.0,308.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(660.0,400.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(659.67,314){\rule{0.400pt}{13.490pt}}
\multiput(659.17,342.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(660.0,370.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(660.67,295){\rule{0.400pt}{9.154pt}}
\multiput(660.17,295.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(661.0,295.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(661.67,384){\rule{0.400pt}{8.191pt}}
\multiput(661.17,401.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(662.0,333.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(662.67,288){\rule{0.400pt}{6.263pt}}
\multiput(662.17,288.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(663.0,288.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(663.67,375){\rule{0.400pt}{8.913pt}}
\multiput(663.17,375.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(664.0,314.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(664.67,294){\rule{0.400pt}{9.636pt}}
\multiput(664.17,314.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(665.0,334.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(665.67,359){\rule{0.400pt}{9.395pt}}
\multiput(665.17,359.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(666.0,294.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(666.67,299){\rule{0.400pt}{9.154pt}}
\multiput(666.17,318.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(667.0,337.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(667.67,311){\rule{0.400pt}{11.322pt}}
\multiput(667.17,311.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(668.0,299.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(669.0,358.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(668.67,328){\rule{0.400pt}{12.045pt}}
\multiput(668.17,353.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(669.0,378.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(670.0,293.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(669.67,309){\rule{0.400pt}{12.527pt}}
\multiput(669.17,309.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(670.0,293.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(671.0,361.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(670.67,322){\rule{0.400pt}{13.731pt}}
\multiput(670.17,350.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(671.0,379.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(671.67,281){\rule{0.400pt}{4.095pt}}
\multiput(671.17,281.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(672.0,281.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(672.67,387){\rule{0.400pt}{3.373pt}}
\multiput(672.17,394.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(673.0,298.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(673.67,277){\rule{0.400pt}{2.168pt}}
\multiput(673.17,277.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(674.0,277.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(674.67,343){\rule{0.400pt}{12.045pt}}
\multiput(674.17,343.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(675.0,286.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(675.67,285){\rule{0.400pt}{11.804pt}}
\multiput(675.17,309.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(676.0,334.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(676.67,334){\rule{0.400pt}{10.359pt}}
\multiput(676.17,334.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(677.0,285.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(677.67,293){\rule{0.400pt}{8.913pt}}
\multiput(677.17,311.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(678.0,330.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(678.67,300){\rule{0.400pt}{10.118pt}}
\multiput(678.17,300.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(679.0,293.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(680.0,342.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(679.67,311){\rule{0.400pt}{10.600pt}}
\multiput(679.17,333.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(680.0,355.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(681.0,285.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(680.67,308){\rule{0.400pt}{11.804pt}}
\multiput(680.17,308.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(681.0,285.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(682.0,357.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(681.67,295){\rule{0.400pt}{13.490pt}}
\multiput(681.17,323.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(682.0,351.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(682.67,269){\rule{0.400pt}{7.709pt}}
\multiput(682.17,269.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(683.0,269.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(683.67,356){\rule{0.400pt}{7.950pt}}
\multiput(683.17,372.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(684.0,301.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(684.67,263){\rule{0.400pt}{6.986pt}}
\multiput(684.17,263.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(685.0,263.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(685.67,352){\rule{0.400pt}{7.227pt}}
\multiput(685.17,352.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(686.0,292.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(686.67,272){\rule{0.400pt}{6.745pt}}
\multiput(686.17,286.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(687.0,300.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(687.67,343){\rule{0.400pt}{5.059pt}}
\multiput(687.17,343.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(688.0,272.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(688.67,288){\rule{0.400pt}{2.650pt}}
\multiput(688.17,293.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(689.0,299.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(689.67,315){\rule{0.400pt}{7.468pt}}
\multiput(689.17,315.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(690.0,288.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(690.67,285){\rule{0.400pt}{6.504pt}}
\multiput(690.17,298.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(691.0,312.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(691.67,338){\rule{0.400pt}{5.782pt}}
\multiput(691.17,338.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(692.0,285.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(692.67,264){\rule{0.400pt}{6.023pt}}
\multiput(692.17,276.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(693.0,289.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(693.67,292){\rule{0.400pt}{13.731pt}}
\multiput(693.17,292.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(694.0,264.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(695.0,349.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(694.67,285){\rule{0.400pt}{14.454pt}}
\multiput(694.17,315.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(695.0,345.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(696.0,255.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(695.67,283){\rule{0.400pt}{13.972pt}}
\multiput(695.17,283.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(696.0,255.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(696.67,344){\rule{0.400pt}{6.263pt}}
\multiput(696.17,357.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(697.0,341.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(697.67,269){\rule{0.400pt}{5.300pt}}
\multiput(697.17,269.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(698.0,269.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(698.67,324){\rule{0.400pt}{5.059pt}}
\multiput(698.17,334.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(699.0,291.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(699.67,293){\rule{0.400pt}{5.300pt}}
\multiput(699.17,293.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(700.0,293.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(700.67,320){\rule{0.400pt}{2.891pt}}
\multiput(700.17,326.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(701.0,315.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(701.67,286){\rule{0.400pt}{6.023pt}}
\multiput(701.17,286.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(702.0,286.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(702.67,305){\rule{0.400pt}{9.154pt}}
\multiput(702.17,324.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(703.0,311.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(704.0,267.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(703.67,272){\rule{0.400pt}{11.081pt}}
\multiput(703.17,272.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(704.0,267.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(704.67,353){\rule{0.400pt}{1.445pt}}
\multiput(704.17,356.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(705.0,318.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(705.67,258){\rule{0.400pt}{1.445pt}}
\multiput(705.17,258.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(706.0,258.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(706.67,352){\rule{0.400pt}{0.964pt}}
\multiput(706.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(707.0,264.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(707.67,270){\rule{0.400pt}{0.723pt}}
\multiput(707.17,270.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(708.0,270.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(708.67,307){\rule{0.400pt}{6.263pt}}
\multiput(708.17,307.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(709.0,273.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(709.67,297){\rule{0.400pt}{2.650pt}}
\multiput(709.17,302.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(710.0,308.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(710.67,306){\rule{0.400pt}{1.445pt}}
\multiput(710.17,309.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(711.0,297.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(711.67,292){\rule{0.400pt}{0.482pt}}
\multiput(711.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,292.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(712.67,330){\rule{0.400pt}{2.168pt}}
\multiput(712.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(713.0,294.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(713.67,263){\rule{0.400pt}{2.891pt}}
\multiput(713.17,263.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(714.0,263.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(714.67,344){\rule{0.400pt}{2.891pt}}
\multiput(714.17,350.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(715.0,275.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(715.67,256){\rule{0.400pt}{9.154pt}}
\multiput(715.17,275.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(716.0,294.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(716.67,316){\rule{0.400pt}{8.432pt}}
\multiput(716.17,316.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(717.0,256.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(717.67,271){\rule{0.400pt}{7.227pt}}
\multiput(717.17,286.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(718.0,301.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(718.67,308){\rule{0.400pt}{4.818pt}}
\multiput(718.17,308.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(719.0,271.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(719.67,309){\rule{0.400pt}{3.854pt}}
\multiput(719.17,317.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(720.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(721.0,299.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(721.0,299.0){\usebox{\plotpoint}}
\put(721.0,300.0){\usebox{\plotpoint}}
\put(722.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(721.67,299){\rule{0.400pt}{3.854pt}}
\multiput(721.17,299.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(722.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(722.67,328){\rule{0.400pt}{0.964pt}}
\multiput(722.17,330.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(723.0,315.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(723.67,268){\rule{0.400pt}{0.723pt}}
\multiput(723.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(724.0,268.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(725.0,271.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(725.0,352.0){\usebox{\plotpoint}}
\put(725.67,258){\rule{0.400pt}{0.964pt}}
\multiput(725.17,260.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(726.0,262.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(726.67,299){\rule{0.400pt}{11.081pt}}
\multiput(726.17,299.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(727.0,258.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(728.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(727.67,282){\rule{0.400pt}{9.395pt}}
\multiput(727.17,301.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(728.0,321.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(729.0,271.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(728.67,291){\rule{0.400pt}{6.745pt}}
\multiput(728.17,291.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(729.0,271.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(730.0,319.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(729.67,311){\rule{0.400pt}{3.373pt}}
\multiput(729.17,318.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(730.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(730.67,293){\rule{0.400pt}{1.686pt}}
\multiput(730.17,296.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(731.0,300.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(732.0,292.0){\usebox{\plotpoint}}
\put(731.67,303){\rule{0.400pt}{4.818pt}}
\multiput(731.17,303.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(732.0,292.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(733.0,323.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(732.67,295){\rule{0.400pt}{7.468pt}}
\multiput(732.17,310.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(733.0,326.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(733.67,273){\rule{0.400pt}{2.650pt}}
\multiput(733.17,273.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(734.0,273.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(734.67,343){\rule{0.400pt}{2.409pt}}
\multiput(734.17,348.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(735.0,284.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(735.67,264){\rule{0.400pt}{1.927pt}}
\multiput(735.17,264.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(736.0,264.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(736.67,352){\rule{0.400pt}{0.723pt}}
\multiput(736.17,353.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(737.0,272.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(737.67,276){\rule{0.400pt}{8.913pt}}
\multiput(737.17,294.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(738.0,313.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(739.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(738.67,301){\rule{0.400pt}{7.950pt}}
\multiput(738.17,301.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(739.0,272.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(740.0,334.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(739.67,308){\rule{0.400pt}{6.263pt}}
\multiput(739.17,321.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(740.0,334.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(740.67,283){\rule{0.400pt}{4.095pt}}
\multiput(740.17,283.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(741.0,283.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(741.67,329){\rule{0.400pt}{5.059pt}}
\multiput(741.17,329.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(742.0,300.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(742.67,277){\rule{0.400pt}{8.191pt}}
\multiput(742.17,294.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(743.0,311.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(744.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743.67,310){\rule{0.400pt}{10.118pt}}
\multiput(743.17,310.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(744.0,275.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(744.67,328){\rule{0.400pt}{7.950pt}}
\multiput(744.17,344.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(745.0,352.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(745.67,272){\rule{0.400pt}{7.227pt}}
\multiput(745.17,272.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(746.0,272.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(746.67,335){\rule{0.400pt}{6.023pt}}
\multiput(746.17,347.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(747.0,302.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(747.67,281){\rule{0.400pt}{4.577pt}}
\multiput(747.17,281.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(748.0,281.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(748.67,334){\rule{0.400pt}{4.577pt}}
\multiput(748.17,334.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(749.0,300.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(749.67,291){\rule{0.400pt}{5.782pt}}
\multiput(749.17,303.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(750.0,315.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(751.0,290.0){\usebox{\plotpoint}}
\put(750.67,314){\rule{0.400pt}{7.709pt}}
\multiput(750.17,314.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(751.0,290.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(752.0,346.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(751.67,305){\rule{0.400pt}{9.395pt}}
\multiput(751.17,324.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(752.0,344.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(752.67,277){\rule{0.400pt}{2.650pt}}
\multiput(752.17,277.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(753.0,277.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(753.67,370){\rule{0.400pt}{0.482pt}}
\multiput(753.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.0,288.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(754.67,274){\rule{0.400pt}{1.445pt}}
\multiput(754.17,277.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(755.0,280.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(755.67,315){\rule{0.400pt}{11.804pt}}
\multiput(755.17,315.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(756.0,274.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(757.0,364.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(756.67,300){\rule{0.400pt}{11.081pt}}
\multiput(756.17,323.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(757.0,346.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(758.0,281.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(757.67,303){\rule{0.400pt}{9.877pt}}
\multiput(757.17,303.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(758.0,281.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(759.0,344.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(758.67,325){\rule{0.400pt}{7.950pt}}
\multiput(758.17,341.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(759.0,358.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.67,297){\rule{0.400pt}{0.482pt}}
\multiput(759.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.0,297.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(760.67,359){\rule{0.400pt}{1.686pt}}
\multiput(760.17,359.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(761.0,299.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(761.67,295){\rule{0.400pt}{2.650pt}}
\multiput(761.17,300.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(762.0,306.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(762.67,360){\rule{0.400pt}{3.614pt}}
\multiput(762.17,360.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(763.0,295.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(763.67,306){\rule{0.400pt}{10.359pt}}
\multiput(763.17,327.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(764.0,349.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(765.0,288.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(764.67,316){\rule{0.400pt}{11.563pt}}
\multiput(764.17,316.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(765.0,288.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(766.0,364.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(765.67,314){\rule{0.400pt}{11.804pt}}
\multiput(765.17,338.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(766.0,363.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(766.67,285){\rule{0.400pt}{4.336pt}}
\multiput(766.17,285.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(767.0,285.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(767.67,382){\rule{0.400pt}{1.686pt}}
\multiput(767.17,385.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(768.0,303.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(768.67,291){\rule{0.400pt}{1.204pt}}
\multiput(768.17,293.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(769.0,296.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(769.67,376){\rule{0.400pt}{4.095pt}}
\multiput(769.17,376.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(770.0,291.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(770.67,318){\rule{0.400pt}{11.563pt}}
\multiput(770.17,342.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(771.0,366.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(772.0,293.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(771.67,314){\rule{0.400pt}{11.322pt}}
\multiput(771.17,314.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(772.0,293.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(773.0,361.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(772.67,332){\rule{0.400pt}{10.359pt}}
\multiput(772.17,353.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(773.0,375.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(774.0,304.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(773.67,318){\rule{0.400pt}{9.636pt}}
\multiput(773.17,318.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(774.0,304.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(774.67,372){\rule{0.400pt}{3.132pt}}
\multiput(774.17,378.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(775.0,358.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(775.67,311){\rule{0.400pt}{3.373pt}}
\multiput(775.17,311.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(776.0,311.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(776.67,375){\rule{0.400pt}{3.132pt}}
\multiput(776.17,381.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(777.0,325.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(777.67,309){\rule{0.400pt}{2.891pt}}
\multiput(777.17,309.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(778.0,309.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(778.67,363){\rule{0.400pt}{8.191pt}}
\multiput(778.17,363.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(779.0,321.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(779.67,305){\rule{0.400pt}{9.877pt}}
\multiput(779.17,325.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(780.0,346.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(780.67,354){\rule{0.400pt}{11.804pt}}
\multiput(780.17,354.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(781.0,305.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(781.67,364){\rule{0.400pt}{10.600pt}}
\multiput(781.17,386.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(782.0,403.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(782.67,299){\rule{0.400pt}{9.636pt}}
\multiput(782.17,299.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(783.0,299.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(783.67,383){\rule{0.400pt}{7.709pt}}
\multiput(783.17,399.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(784.0,339.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(784.67,306){\rule{0.400pt}{6.023pt}}
\multiput(784.17,306.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(785.0,306.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(785.67,379){\rule{0.400pt}{6.263pt}}
\multiput(785.17,379.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(786.0,331.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(786.67,325){\rule{0.400pt}{5.541pt}}
\multiput(786.17,336.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(787.0,348.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(787.67,375){\rule{0.400pt}{4.577pt}}
\multiput(787.17,375.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(788.0,325.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(788.67,334){\rule{0.400pt}{3.132pt}}
\multiput(788.17,340.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(789.0,347.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(789.67,355){\rule{0.400pt}{8.191pt}}
\multiput(789.17,355.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(790.0,334.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(791.0,389.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(790.67,334){\rule{0.400pt}{9.154pt}}
\multiput(790.17,353.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(791.0,372.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(792.0,325.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(791.67,359){\rule{0.400pt}{11.081pt}}
\multiput(791.17,359.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(792.0,325.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(792.67,381){\rule{0.400pt}{8.672pt}}
\multiput(792.17,399.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(793.0,405.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(793.67,314){\rule{0.400pt}{8.672pt}}
\multiput(793.17,314.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(794.0,314.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(794.67,397){\rule{0.400pt}{7.468pt}}
\multiput(794.17,412.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(795.0,350.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(795.67,313){\rule{0.400pt}{6.263pt}}
\multiput(795.17,313.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(796.0,313.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(796.67,395){\rule{0.400pt}{7.950pt}}
\multiput(796.17,395.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(797.0,339.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(797.67,324){\rule{0.400pt}{7.950pt}}
\multiput(797.17,340.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(798.0,357.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(798.67,385){\rule{0.400pt}{7.709pt}}
\multiput(798.17,385.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(799.0,324.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(799.67,342){\rule{0.400pt}{6.263pt}}
\multiput(799.17,355.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(800.0,368.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(800.67,353){\rule{0.400pt}{7.950pt}}
\multiput(800.17,353.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(801.0,342.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(802.0,386.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(801.67,363){\rule{0.400pt}{6.504pt}}
\multiput(801.17,376.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(802.0,390.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(803.0,356.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(802.67,377){\rule{0.400pt}{6.023pt}}
\multiput(802.17,377.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(803.0,356.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(803.67,372){\rule{0.400pt}{6.986pt}}
\multiput(803.17,386.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(804.0,401.0){\usebox{\plotpoint}}
\put(805.0,346.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(804.67,353){\rule{0.400pt}{9.636pt}}
\multiput(804.17,353.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(805.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(806.0,393.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(805.67,370){\rule{0.400pt}{11.322pt}}
\multiput(805.17,393.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(806.0,417.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(807.0,330.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(806.67,337){\rule{0.400pt}{12.527pt}}
\multiput(806.17,337.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(807.0,330.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(807.67,436){\rule{0.400pt}{0.482pt}}
\multiput(807.17,437.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808.0,389.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(808.67,329){\rule{0.400pt}{0.723pt}}
\multiput(808.17,330.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(809.0,332.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(809.67,429){\rule{0.400pt}{2.168pt}}
\multiput(809.17,429.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(810.0,329.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(810.67,341){\rule{0.400pt}{2.168pt}}
\multiput(810.17,345.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(811.0,350.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(811.67,374){\rule{0.400pt}{9.636pt}}
\multiput(811.17,374.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(812.0,341.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(813.0,414.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(812.67,366){\rule{0.400pt}{6.986pt}}
\multiput(812.17,380.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(813.0,395.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(814.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(813.67,387){\rule{0.400pt}{4.577pt}}
\multiput(813.17,387.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(814.0,364.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(814.67,382){\rule{0.400pt}{4.577pt}}
\multiput(814.17,391.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(815.0,401.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(816.0,373.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(815.67,388){\rule{0.400pt}{4.577pt}}
\multiput(815.17,388.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(816.0,373.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(816.67,361){\rule{0.400pt}{5.059pt}}
\multiput(816.17,371.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(817.0,382.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(817.67,407){\rule{0.400pt}{6.023pt}}
\multiput(817.17,407.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(818.0,361.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(818.67,372){\rule{0.400pt}{10.840pt}}
\multiput(818.17,394.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(819.0,417.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(820.0,341.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(819.67,359){\rule{0.400pt}{12.768pt}}
\multiput(819.17,359.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(820.0,341.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(821.0,412.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(820.67,378){\rule{0.400pt}{13.490pt}}
\multiput(820.17,406.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(821.0,434.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(822.0,335.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(821.67,347){\rule{0.400pt}{13.250pt}}
\multiput(821.17,347.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(822.0,335.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(822.67,442){\rule{0.400pt}{1.204pt}}
\multiput(822.17,444.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(823.0,402.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(824,350.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,351.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(824.67,426){\rule{0.400pt}{0.482pt}}
\multiput(824.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(825.0,352.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(825.67,379){\rule{0.400pt}{5.541pt}}
\multiput(825.17,390.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(826.0,402.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(827.0,378.0){\usebox{\plotpoint}}
\put(826.67,392){\rule{0.400pt}{2.168pt}}
\multiput(826.17,392.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(827.0,378.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(827.67,393){\rule{0.400pt}{1.686pt}}
\multiput(827.17,393.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(828.0,393.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(829.0,400.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(828.67,389){\rule{0.400pt}{5.059pt}}
\multiput(828.17,399.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(829.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(829.67,368){\rule{0.400pt}{1.445pt}}
\multiput(829.17,368.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(830.0,368.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(830.67,429){\rule{0.400pt}{1.686pt}}
\multiput(830.17,432.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(831.0,374.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(831.67,352){\rule{0.400pt}{1.927pt}}
\multiput(831.17,352.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(832.0,352.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(832.67,440){\rule{0.400pt}{1.686pt}}
\multiput(832.17,443.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(833.0,360.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(833.67,348){\rule{0.400pt}{10.118pt}}
\multiput(833.17,369.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(834.0,390.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(834.67,404){\rule{0.400pt}{10.359pt}}
\multiput(834.17,404.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(835.0,348.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(835.67,356){\rule{0.400pt}{10.118pt}}
\multiput(835.17,377.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(836.0,398.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(836.67,357){\rule{0.400pt}{8.913pt}}
\multiput(836.17,357.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(837.0,356.0){\usebox{\plotpoint}}
\put(837.67,409){\rule{0.400pt}{6.263pt}}
\multiput(837.17,422.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(838.0,394.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(838.67,375){\rule{0.400pt}{2.650pt}}
\multiput(838.17,375.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(839.0,375.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(839.67,408){\rule{0.400pt}{0.964pt}}
\multiput(839.17,408.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(840.0,386.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(840.67,409){\rule{0.400pt}{1.445pt}}
\multiput(840.17,412.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(841.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(842.0,372.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(842.0,372.0){\usebox{\plotpoint}}
\put(842.67,434){\rule{0.400pt}{1.927pt}}
\multiput(842.17,434.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(843.0,372.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(843.67,348){\rule{0.400pt}{3.614pt}}
\multiput(843.17,355.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(844.0,363.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(844.67,382){\rule{0.400pt}{12.768pt}}
\multiput(844.17,382.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(845.0,348.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(846.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(845.67,368){\rule{0.400pt}{13.009pt}}
\multiput(845.17,395.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(846.0,422.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(847.0,345.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(846.67,375){\rule{0.400pt}{12.286pt}}
\multiput(846.17,375.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(847.0,345.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(847.67,424){\rule{0.400pt}{5.782pt}}
\multiput(847.17,436.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(848.0,426.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(848.67,358){\rule{0.400pt}{4.577pt}}
\multiput(848.17,358.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(849.0,358.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(849.67,418){\rule{0.400pt}{3.132pt}}
\multiput(849.17,424.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(850.0,377.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(850.67,377){\rule{0.400pt}{0.964pt}}
\multiput(850.17,377.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(851.0,377.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(851.67,396){\rule{0.400pt}{3.132pt}}
\multiput(851.17,396.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(852.0,381.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(853.0,409.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(852.67,400){\rule{0.400pt}{2.891pt}}
\multiput(852.17,406.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(853.0,412.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.67,372){\rule{0.400pt}{2.409pt}}
\multiput(853.17,372.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(854.0,372.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(854.67,429){\rule{0.400pt}{1.445pt}}
\multiput(854.17,432.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(855.0,382.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(855.67,351){\rule{0.400pt}{9.395pt}}
\multiput(855.17,370.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(856.0,390.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(856.67,398){\rule{0.400pt}{11.804pt}}
\multiput(856.17,398.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(857.0,351.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(858.0,447.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(857.67,350){\rule{0.400pt}{13.490pt}}
\multiput(857.17,378.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(858.0,406.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(859.0,337.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(858.67,379){\rule{0.400pt}{13.490pt}}
\multiput(858.17,379.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(859.0,337.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(859.67,420){\rule{0.400pt}{7.950pt}}
\multiput(859.17,436.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(860.0,435.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(860.67,348){\rule{0.400pt}{5.059pt}}
\multiput(860.17,348.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(861.0,348.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(861.67,421){\rule{0.400pt}{2.409pt}}
\multiput(861.17,426.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(862.0,369.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(862.67,372){\rule{0.400pt}{5.059pt}}
\multiput(862.17,382.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(863.0,393.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(864.0,371.0){\usebox{\plotpoint}}
\put(863.67,386){\rule{0.400pt}{4.577pt}}
\multiput(863.17,386.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(864.0,371.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(865.0,405.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(864.67,391){\rule{0.400pt}{4.818pt}}
\multiput(864.17,401.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(865.0,411.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(865.67,368){\rule{0.400pt}{5.300pt}}
\multiput(865.17,368.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(866.0,368.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(866.67,418){\rule{0.400pt}{1.686pt}}
\multiput(866.17,418.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(867.0,390.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(867.67,352){\rule{0.400pt}{2.409pt}}
\multiput(867.17,357.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(868.0,362.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(868.67,425){\rule{0.400pt}{3.132pt}}
\multiput(868.17,425.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(869.0,352.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(869.67,338){\rule{0.400pt}{4.095pt}}
\multiput(869.17,346.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(870.0,355.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(870.67,372){\rule{0.400pt}{12.768pt}}
\multiput(870.17,372.00)(1.000,26.500){2}{\rule{0.400pt}{6.384pt}}
\put(871.0,338.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(872.0,425.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871.67,360){\rule{0.400pt}{12.768pt}}
\multiput(871.17,386.50)(1.000,-26.500){2}{\rule{0.400pt}{6.384pt}}
\put(872.0,413.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(873.0,335.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(872.67,358){\rule{0.400pt}{12.045pt}}
\multiput(872.17,358.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(873.0,335.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(873.67,425){\rule{0.400pt}{3.132pt}}
\multiput(873.17,431.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(874.0,408.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(874.67,345){\rule{0.400pt}{0.723pt}}
\multiput(874.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.0,348.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(875.67,414){\rule{0.400pt}{4.095pt}}
\multiput(875.17,414.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(876.0,345.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(876.67,343){\rule{0.400pt}{7.227pt}}
\multiput(876.17,358.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(877.0,373.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(877.67,348){\rule{0.400pt}{8.913pt}}
\multiput(877.17,348.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(878.0,343.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(878.67,393){\rule{0.400pt}{8.432pt}}
\multiput(878.17,410.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(879.0,385.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(879.67,339){\rule{0.400pt}{7.950pt}}
\multiput(879.17,339.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(880.0,339.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(880.67,393){\rule{0.400pt}{7.709pt}}
\multiput(880.17,409.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(881.0,372.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(881.67,344){\rule{0.400pt}{1.927pt}}
\multiput(881.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(882.0,352.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(882.67,413){\rule{0.400pt}{0.964pt}}
\multiput(882.17,413.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(883.0,344.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(883.67,344){\rule{0.400pt}{0.723pt}}
\multiput(883.17,345.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(884.0,347.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(884.67,377){\rule{0.400pt}{8.672pt}}
\multiput(884.17,377.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(885.0,344.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(886.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(885.67,348){\rule{0.400pt}{9.395pt}}
\multiput(885.17,367.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(886.0,387.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(887.0,336.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(886.67,361){\rule{0.400pt}{9.877pt}}
\multiput(886.17,361.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(887.0,336.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(888.0,402.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(887.67,362){\rule{0.400pt}{10.359pt}}
\multiput(887.17,383.50)(1.000,-21.500){2}{\rule{0.400pt}{5.179pt}}
\put(888.0,405.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(888.67,330){\rule{0.400pt}{1.445pt}}
\multiput(888.17,330.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(889.0,330.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(889.67,422){\rule{0.400pt}{0.723pt}}
\multiput(889.17,422.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(890.0,336.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(890.67,318){\rule{0.400pt}{3.132pt}}
\multiput(890.17,324.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(891.0,331.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(891.67,413){\rule{0.400pt}{4.818pt}}
\multiput(891.17,413.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(892.0,318.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(892.67,339){\rule{0.400pt}{13.972pt}}
\multiput(892.17,368.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(893.0,397.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(894.0,314.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(893.67,343){\rule{0.400pt}{13.009pt}}
\multiput(893.17,343.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(894.0,314.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(895.0,397.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(894.67,353){\rule{0.400pt}{11.322pt}}
\multiput(894.17,376.50)(1.000,-23.500){2}{\rule{0.400pt}{5.661pt}}
\put(895.0,400.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(895.67,326){\rule{0.400pt}{3.854pt}}
\multiput(895.17,326.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(896.0,326.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(896.67,392){\rule{0.400pt}{2.891pt}}
\multiput(896.17,398.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(897.0,342.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(897.67,341){\rule{0.400pt}{1.927pt}}
\multiput(897.17,341.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(898.0,341.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(898.67,382){\rule{0.400pt}{2.409pt}}
\multiput(898.17,387.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(899.0,349.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(899.67,338){\rule{0.400pt}{3.854pt}}
\multiput(899.17,346.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(900.0,354.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(900.67,382){\rule{0.400pt}{4.577pt}}
\multiput(900.17,382.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(901.0,338.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(901.67,317){\rule{0.400pt}{6.504pt}}
\multiput(901.17,330.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(902.0,344.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(902.67,383){\rule{0.400pt}{8.432pt}}
\multiput(902.17,383.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(903.0,317.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(903.67,346){\rule{0.400pt}{13.490pt}}
\multiput(903.17,374.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(904.0,402.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(905.0,303.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(904.67,314){\rule{0.400pt}{13.490pt}}
\multiput(904.17,314.00)(1.000,28.000){2}{\rule{0.400pt}{6.745pt}}
\put(905.0,303.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(906.0,370.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(905.67,360){\rule{0.400pt}{13.009pt}}
\multiput(905.17,387.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(906.0,414.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(906.67,304){\rule{0.400pt}{0.723pt}}
\multiput(906.17,305.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(907.0,307.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(907.67,403){\rule{0.400pt}{2.168pt}}
\multiput(907.17,403.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(908.0,304.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(908.67,308){\rule{0.400pt}{3.614pt}}
\multiput(908.17,315.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(909.0,323.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(909.67,383){\rule{0.400pt}{4.336pt}}
\multiput(909.17,383.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(910.0,308.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(910.67,335){\rule{0.400pt}{10.118pt}}
\multiput(910.17,356.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(911.0,377.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(912.0,316.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(911.67,336){\rule{0.400pt}{8.672pt}}
\multiput(911.17,336.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(912.0,316.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(913.0,372.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(912.67,336){\rule{0.400pt}{8.191pt}}
\multiput(912.17,353.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(913.0,370.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(914.0,324.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(913.67,344){\rule{0.400pt}{6.986pt}}
\multiput(913.17,344.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(914.0,324.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914.67,354){\rule{0.400pt}{6.023pt}}
\multiput(914.17,366.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(915.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(916.0,326.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(915.67,327){\rule{0.400pt}{7.468pt}}
\multiput(915.17,327.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(916.0,326.0){\usebox{\plotpoint}}
\put(917.0,358.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(916.67,336){\rule{0.400pt}{9.395pt}}
\multiput(916.17,355.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(917.0,375.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(917.67,308){\rule{0.400pt}{3.132pt}}
\multiput(917.17,308.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(918.0,308.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(918.67,384){\rule{0.400pt}{3.614pt}}
\multiput(918.17,391.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(919.0,321.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(919.67,292){\rule{0.400pt}{2.409pt}}
\multiput(919.17,292.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(920.0,292.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(920.67,402){\rule{0.400pt}{0.723pt}}
\multiput(920.17,403.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(921.0,302.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(921.67,292){\rule{0.400pt}{13.490pt}}
\multiput(921.17,320.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(922.0,348.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(923.0,286.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(922.67,334){\rule{0.400pt}{13.731pt}}
\multiput(922.17,334.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(923.0,286.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(924.0,391.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\end{picture}


==> f2b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 23}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,190){\makebox(0,0)[r]{ 24}}
\put(904.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,249){\makebox(0,0)[r]{ 25}}
\put(904.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,308){\makebox(0,0)[r]{ 26}}
\put(904.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,368){\makebox(0,0)[r]{ 27}}
\put(904.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,427){\makebox(0,0)[r]{ 28}}
\put(904.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,486){\makebox(0,0)[r]{ 29}}
\put(904.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,545){\makebox(0,0)[r]{ 30}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,90){\makebox(0,0){ 40}}
\put(338.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 80}}
\put(484.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,90){\makebox(0,0){ 120}}
\put(631.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,90){\makebox(0,0){ 160}}
\put(777.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}mean photon number\end{sideways}}}
\put(557,29){\makebox(0,0){$gt$}}
\put(832,493){\makebox(0,0)[l]{(b)}}
\put(191,263){\usebox{\plotpoint}}
\put(190.67,263){\rule{0.400pt}{6.986pt}}
\multiput(190.17,263.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(192.0,292.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(191.67,270){\rule{0.400pt}{6.023pt}}
\multiput(191.17,282.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(192.0,295.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(192.67,255){\rule{0.400pt}{1.927pt}}
\multiput(192.17,255.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(193.0,255.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(193.67,292){\rule{0.400pt}{1.445pt}}
\multiput(193.17,295.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(194.0,263.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(194.67,265){\rule{0.400pt}{0.964pt}}
\multiput(194.17,265.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(195.0,265.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(195.67,286){\rule{0.400pt}{0.482pt}}
\multiput(195.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(196.0,269.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(196.67,274){\rule{0.400pt}{1.204pt}}
\multiput(196.17,276.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(197.0,279.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(197.67,279){\rule{0.400pt}{0.964pt}}
\multiput(197.17,279.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.0,274.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(198.67,278){\rule{0.400pt}{0.482pt}}
\multiput(198.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(199.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(200,278){\usebox{\plotpoint}}
\put(199.67,278){\rule{0.400pt}{0.482pt}}
\multiput(199.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(201,279.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,280.0){\usebox{\plotpoint}}
\put(202,280){\usebox{\plotpoint}}
\put(202,280){\usebox{\plotpoint}}
\put(202.0,280.0){\usebox{\plotpoint}}
\put(203.0,280.0){\usebox{\plotpoint}}
\put(203.0,281.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(207.0,281.0){\usebox{\plotpoint}}
\put(209,281.67){\rule{0.241pt}{0.400pt}}
\multiput(209.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(210,283){\usebox{\plotpoint}}
\put(210,283){\usebox{\plotpoint}}
\put(210.0,283.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212.0,283.0){\usebox{\plotpoint}}
\put(214,283.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,284.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(215,285){\usebox{\plotpoint}}
\put(216,284.67){\rule{0.241pt}{0.400pt}}
\multiput(216.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,285.0){\usebox{\plotpoint}}
\put(217,286){\usebox{\plotpoint}}
\put(217,286){\usebox{\plotpoint}}
\put(218,285.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,286.0){\usebox{\plotpoint}}
\put(219,287){\usebox{\plotpoint}}
\put(220,286.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,287.0){\usebox{\plotpoint}}
\put(221,288){\usebox{\plotpoint}}
\put(221,288){\usebox{\plotpoint}}
\put(222,287.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221.0,288.0){\usebox{\plotpoint}}
\put(223,289){\usebox{\plotpoint}}
\put(223,289){\usebox{\plotpoint}}
\put(223.0,289.0){\usebox{\plotpoint}}
\put(224.0,289.0){\usebox{\plotpoint}}
\put(224.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(226.0,290.0){\usebox{\plotpoint}}
\put(227,290.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,291.0){\usebox{\plotpoint}}
\put(228,292){\usebox{\plotpoint}}
\put(228,292){\usebox{\plotpoint}}
\put(228.0,292.0){\usebox{\plotpoint}}
\put(229.0,292.0){\usebox{\plotpoint}}
\put(229.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(231.0,293.0){\usebox{\plotpoint}}
\put(231.0,294.0){\usebox{\plotpoint}}
\put(232.0,294.0){\usebox{\plotpoint}}
\put(232.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(234.0,295.0){\usebox{\plotpoint}}
\put(234.0,296.0){\usebox{\plotpoint}}
\put(235.0,296.0){\usebox{\plotpoint}}
\put(236,296.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(235.0,297.0){\usebox{\plotpoint}}
\put(237,298){\usebox{\plotpoint}}
\put(237.0,298.0){\usebox{\plotpoint}}
\put(238.0,298.0){\usebox{\plotpoint}}
\put(239,298.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,299.0){\usebox{\plotpoint}}
\put(240,300){\usebox{\plotpoint}}
\put(240,300){\usebox{\plotpoint}}
\put(240.0,300.0){\usebox{\plotpoint}}
\put(241.0,300.0){\usebox{\plotpoint}}
\put(242,300.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,301.0){\usebox{\plotpoint}}
\put(243,302){\usebox{\plotpoint}}
\put(243,302){\usebox{\plotpoint}}
\put(243,301.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244,303){\usebox{\plotpoint}}
\put(244.0,303.0){\usebox{\plotpoint}}
\put(245.0,303.0){\usebox{\plotpoint}}
\put(245.0,304.0){\usebox{\plotpoint}}
\put(246.0,304.0){\usebox{\plotpoint}}
\put(247,304.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,305.0){\usebox{\plotpoint}}
\put(248,306){\usebox{\plotpoint}}
\put(248.0,306.0){\usebox{\plotpoint}}
\put(249.0,306.0){\usebox{\plotpoint}}
\put(249.0,307.0){\usebox{\plotpoint}}
\put(250.0,307.0){\usebox{\plotpoint}}
\put(250.0,308.0){\usebox{\plotpoint}}
\put(251.0,308.0){\usebox{\plotpoint}}
\put(252,308.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,309.0){\usebox{\plotpoint}}
\put(253,310){\usebox{\plotpoint}}
\put(253,310){\usebox{\plotpoint}}
\put(253,309.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254,311){\usebox{\plotpoint}}
\put(254,311){\usebox{\plotpoint}}
\put(254,310.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,312){\usebox{\plotpoint}}
\put(255.0,312.0){\usebox{\plotpoint}}
\put(256.0,312.0){\usebox{\plotpoint}}
\put(256.0,313.0){\usebox{\plotpoint}}
\put(257.0,313.0){\usebox{\plotpoint}}
\put(257.0,314.0){\usebox{\plotpoint}}
\put(258,314.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,314.0){\usebox{\plotpoint}}
\put(259,316){\usebox{\plotpoint}}
\put(259.0,316.0){\usebox{\plotpoint}}
\put(260.0,316.0){\usebox{\plotpoint}}
\put(260.0,317.0){\usebox{\plotpoint}}
\put(261,317.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,317.0){\usebox{\plotpoint}}
\put(262,319){\usebox{\plotpoint}}
\put(262,319){\usebox{\plotpoint}}
\put(262,318.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,320){\usebox{\plotpoint}}
\put(263.0,320.0){\usebox{\plotpoint}}
\put(264,320.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,320.0){\usebox{\plotpoint}}
\put(265,322){\usebox{\plotpoint}}
\put(265,322){\usebox{\plotpoint}}
\put(265,321.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,323){\usebox{\plotpoint}}
\put(266.0,323.0){\usebox{\plotpoint}}
\put(266.0,324.0){\usebox{\plotpoint}}
\put(267.0,324.0){\usebox{\plotpoint}}
\put(267.0,325.0){\usebox{\plotpoint}}
\put(268.0,325.0){\usebox{\plotpoint}}
\put(268.0,326.0){\usebox{\plotpoint}}
\put(269,326.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,326.0){\usebox{\plotpoint}}
\put(270,328){\usebox{\plotpoint}}
\put(270,327.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,329){\usebox{\plotpoint}}
\put(271.0,329.0){\usebox{\plotpoint}}
\put(271.0,330.0){\usebox{\plotpoint}}
\put(272.0,330.0){\usebox{\plotpoint}}
\put(272.0,331.0){\usebox{\plotpoint}}
\put(273.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,333.0){\usebox{\plotpoint}}
\put(274.0,333.0){\usebox{\plotpoint}}
\put(274.0,334.0){\usebox{\plotpoint}}
\put(275.0,334.0){\usebox{\plotpoint}}
\put(275.0,335.0){\usebox{\plotpoint}}
\put(276.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.0,337.0){\usebox{\plotpoint}}
\put(277.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278,338.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,339.0){\usebox{\plotpoint}}
\put(279,340){\usebox{\plotpoint}}
\put(279,340.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,340.0){\usebox{\plotpoint}}
\put(280,342.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,342.0){\usebox{\plotpoint}}
\put(281,344){\usebox{\plotpoint}}
\put(281.0,344.0){\usebox{\plotpoint}}
\put(282,345.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283,347.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,347.0){\usebox{\plotpoint}}
\put(284,349){\usebox{\plotpoint}}
\put(284,349){\usebox{\plotpoint}}
\put(284.0,349.0){\usebox{\plotpoint}}
\put(284.67,350){\rule{0.400pt}{0.482pt}}
\multiput(284.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.0,349.0){\usebox{\plotpoint}}
\put(286.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287,353.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,354.0){\usebox{\plotpoint}}
\put(288,357.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,355.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(289,359){\usebox{\plotpoint}}
\put(290,358.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,359.0){\usebox{\plotpoint}}
\put(291,363.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,360.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(292.0,364.0){\usebox{\plotpoint}}
\put(292.0,364.0){\usebox{\plotpoint}}
\put(292.67,365){\rule{0.400pt}{0.482pt}}
\multiput(292.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293.0,364.0){\usebox{\plotpoint}}
\put(294.0,367.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(294.0,370.0){\usebox{\plotpoint}}
\put(295,368.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,369.0){\usebox{\plotpoint}}
\put(295.67,372){\rule{0.400pt}{0.723pt}}
\multiput(295.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(296.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.67,374){\rule{0.400pt}{0.482pt}}
\multiput(296.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297.0,375.0){\usebox{\plotpoint}}
\put(298,374){\usebox{\plotpoint}}
\put(297.67,375){\rule{0.400pt}{0.723pt}}
\multiput(297.17,375.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(298.0,374.0){\usebox{\plotpoint}}
\put(299,380.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,378.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(300.0,380.0){\usebox{\plotpoint}}
\put(300.0,380.0){\usebox{\plotpoint}}
\put(300.67,384){\rule{0.400pt}{0.723pt}}
\multiput(300.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301.0,380.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(302,387){\usebox{\plotpoint}}
\put(302,384.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,386.0){\usebox{\plotpoint}}
\put(303,385){\usebox{\plotpoint}}
\put(302.67,385){\rule{0.400pt}{0.723pt}}
\multiput(302.17,385.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(304,391.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,388.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(305,390.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,391.0){\usebox{\plotpoint}}
\put(306,396.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,392.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(307,395.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,397.0){\usebox{\plotpoint}}
\put(307.67,399){\rule{0.400pt}{0.723pt}}
\multiput(307.17,399.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(308.0,396.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(309.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309,401.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,403.0){\usebox{\plotpoint}}
\put(310,402){\usebox{\plotpoint}}
\put(309.67,404){\rule{0.400pt}{0.482pt}}
\multiput(309.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(311,407.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312,407.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,408.0){\usebox{\plotpoint}}
\put(313,412.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,409.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(314.0,413.0){\usebox{\plotpoint}}
\put(314.0,413.0){\usebox{\plotpoint}}
\put(314.67,416){\rule{0.400pt}{0.482pt}}
\multiput(314.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,413.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(316.0,418.0){\usebox{\plotpoint}}
\put(316.0,419.0){\usebox{\plotpoint}}
\put(317,421.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,419.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318.0,423.0){\usebox{\plotpoint}}
\put(318.0,424.0){\usebox{\plotpoint}}
\put(318.67,425){\rule{0.400pt}{0.482pt}}
\multiput(318.17,425.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,424.0){\usebox{\plotpoint}}
\put(320.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320.0,429.0){\usebox{\plotpoint}}
\put(321,430.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,432.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,432.0){\usebox{\plotpoint}}
\put(323,434){\usebox{\plotpoint}}
\put(323,434.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,434.0){\usebox{\plotpoint}}
\put(324,437.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,439){\usebox{\plotpoint}}
\put(325,438.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,441.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327,443){\usebox{\plotpoint}}
\put(327,443.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,443.0){\usebox{\plotpoint}}
\put(328,446.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,448){\usebox{\plotpoint}}
\put(329,447.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(330.0,451.0){\usebox{\plotpoint}}
\put(331.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331.0,453.0){\usebox{\plotpoint}}
\put(332,454.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,456){\usebox{\plotpoint}}
\put(333,455.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,457.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,457.0){\usebox{\plotpoint}}
\put(335,459.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,459.0){\usebox{\plotpoint}}
\put(336.0,461.0){\usebox{\plotpoint}}
\put(336.0,462.0){\usebox{\plotpoint}}
\put(337.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337.0,464.0){\usebox{\plotpoint}}
\put(338.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(338.0,466.0){\usebox{\plotpoint}}
\put(339,466.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,466.0){\usebox{\plotpoint}}
\put(340.0,468.0){\usebox{\plotpoint}}
\put(340.0,469.0){\usebox{\plotpoint}}
\put(341,469.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,469.0){\usebox{\plotpoint}}
\put(342,471){\usebox{\plotpoint}}
\put(342.0,471.0){\usebox{\plotpoint}}
\put(342.0,472.0){\usebox{\plotpoint}}
\put(343,472.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,472.0){\usebox{\plotpoint}}
\put(344,474){\usebox{\plotpoint}}
\put(344,473.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,475){\usebox{\plotpoint}}
\put(345.0,475.0){\usebox{\plotpoint}}
\put(345.0,476.0){\usebox{\plotpoint}}
\put(346.0,476.0){\usebox{\plotpoint}}
\put(346.0,477.0){\usebox{\plotpoint}}
\put(347.0,477.0){\usebox{\plotpoint}}
\put(347.0,478.0){\usebox{\plotpoint}}
\put(348.0,478.0){\usebox{\plotpoint}}
\put(348.0,479.0){\usebox{\plotpoint}}
\put(349.0,479.0){\usebox{\plotpoint}}
\put(349.0,480.0){\usebox{\plotpoint}}
\put(350.0,480.0){\usebox{\plotpoint}}
\put(351,480.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,481.0){\usebox{\plotpoint}}
\put(352,482){\usebox{\plotpoint}}
\put(352,482){\usebox{\plotpoint}}
\put(352.0,482.0){\usebox{\plotpoint}}
\put(353.0,482.0){\usebox{\plotpoint}}
\put(354,482.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,483.0){\usebox{\plotpoint}}
\put(355,484){\usebox{\plotpoint}}
\put(355.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(358.0,484.0){\usebox{\plotpoint}}
\put(358.0,485.0){\usebox{\plotpoint}}
\put(359.0,484.0){\usebox{\plotpoint}}
\put(360,483.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,484.0){\usebox{\plotpoint}}
\put(361,485){\usebox{\plotpoint}}
\put(361,485){\usebox{\plotpoint}}
\put(361,483.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,484){\usebox{\plotpoint}}
\put(362.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365,481.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,483.0){\usebox{\plotpoint}}
\put(366,482){\usebox{\plotpoint}}
\put(366.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368,479.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,481.0){\usebox{\plotpoint}}
\put(369,480){\usebox{\plotpoint}}
\put(369,480){\usebox{\plotpoint}}
\put(370,478.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,480.0){\usebox{\plotpoint}}
\put(371,479){\usebox{\plotpoint}}
\put(371,476.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,478.0){\usebox{\plotpoint}}
\put(372,477){\usebox{\plotpoint}}
\put(372,477){\usebox{\plotpoint}}
\put(372,475.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,476){\usebox{\plotpoint}}
\put(373.0,476.0){\usebox{\plotpoint}}
\put(374,473.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,475.0){\usebox{\plotpoint}}
\put(375.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376,470.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,472.0){\usebox{\plotpoint}}
\put(377,468.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,470.0){\usebox{\plotpoint}}
\put(378.0,468.0){\usebox{\plotpoint}}
\put(378.0,468.0){\usebox{\plotpoint}}
\put(379,465.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,467.0){\usebox{\plotpoint}}
\put(380,461.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,463.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(381,462){\usebox{\plotpoint}}
\put(381.67,460){\rule{0.400pt}{0.482pt}}
\multiput(381.17,461.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381.0,462.0){\usebox{\plotpoint}}
\put(383,455.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,457.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384,456){\usebox{\plotpoint}}
\put(384.0,456.0){\usebox{\plotpoint}}
\put(385,453.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,455.0){\usebox{\plotpoint}}
\put(386,448.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,450.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(387,449){\usebox{\plotpoint}}
\put(387.0,449.0){\usebox{\plotpoint}}
\put(387.0,450.0){\usebox{\plotpoint}}
\put(387.67,445){\rule{0.400pt}{0.723pt}}
\multiput(387.17,446.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(389.0,442.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(389.0,442.0){\usebox{\plotpoint}}
\put(390,441.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,442.0){\usebox{\plotpoint}}
\put(390.67,434){\rule{0.400pt}{0.482pt}}
\multiput(390.17,435.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,436.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(392,434){\usebox{\plotpoint}}
\put(392,433.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,435.0){\usebox{\plotpoint}}
\put(392.67,433){\rule{0.400pt}{0.482pt}}
\multiput(392.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,435.0){\usebox{\plotpoint}}
\put(394,424.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,426.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(394.67,426){\rule{0.400pt}{0.482pt}}
\multiput(394.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,425.0){\usebox{\plotpoint}}
\put(396,428){\usebox{\plotpoint}}
\put(395.67,422){\rule{0.400pt}{0.964pt}}
\multiput(395.17,424.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(396.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.67,416){\rule{0.400pt}{0.482pt}}
\multiput(396.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(397.0,416.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(397.67,418){\rule{0.400pt}{0.482pt}}
\multiput(397.17,419.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.67,409){\rule{0.400pt}{1.204pt}}
\multiput(398.17,411.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(399.0,414.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(400.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,408){\rule{0.400pt}{0.723pt}}
\multiput(399.17,408.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(400.0,407.0){\usebox{\plotpoint}}
\put(401.0,411.0){\usebox{\plotpoint}}
\put(400.67,405){\rule{0.400pt}{1.204pt}}
\multiput(400.17,407.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(401.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,397.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,398.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(402.67,402){\rule{0.400pt}{0.482pt}}
\multiput(402.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.67,390){\rule{0.400pt}{1.445pt}}
\multiput(403.17,393.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(404.0,396.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(405.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404.67,390){\rule{0.400pt}{0.964pt}}
\multiput(404.17,390.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.67,392){\rule{0.400pt}{0.723pt}}
\multiput(405.17,393.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.0,394.0){\usebox{\plotpoint}}
\put(406.67,378){\rule{0.400pt}{0.482pt}}
\multiput(406.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,380.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(408,384.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,378.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(408.67,369){\rule{0.400pt}{1.445pt}}
\multiput(408.17,372.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409.0,375.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(409.67,368){\rule{0.400pt}{0.964pt}}
\multiput(409.17,368.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(410.0,368.0){\usebox{\plotpoint}}
\put(410.67,371){\rule{0.400pt}{1.445pt}}
\multiput(410.17,374.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(411.0,372.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(412,357.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,358.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(412.67,366){\rule{0.400pt}{0.482pt}}
\multiput(412.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413.0,359.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(413.67,351){\rule{0.400pt}{1.927pt}}
\multiput(413.17,355.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(414.0,359.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(415.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(414.67,351){\rule{0.400pt}{1.445pt}}
\multiput(414.17,351.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(415.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.67,345){\rule{0.400pt}{2.168pt}}
\multiput(415.17,349.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(416.0,354.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(416.67,339){\rule{0.400pt}{1.204pt}}
\multiput(416.17,339.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(417.0,338.0){\usebox{\plotpoint}}
\put(418,348.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,344.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(418.67,327){\rule{0.400pt}{0.964pt}}
\multiput(418.17,329.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(419.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(419.67,338){\rule{0.400pt}{0.723pt}}
\multiput(419.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(420.0,327.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(420.67,326){\rule{0.400pt}{2.409pt}}
\multiput(420.17,331.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(421.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(422.0,318.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(421.67,319){\rule{0.400pt}{1.686pt}}
\multiput(421.17,319.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(422.0,318.0){\usebox{\plotpoint}}
\put(423.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(422.67,320){\rule{0.400pt}{2.409pt}}
\multiput(422.17,325.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(423.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.67,308){\rule{0.400pt}{1.445pt}}
\multiput(423.17,308.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(424.0,308.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(425,320.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(425.67,298){\rule{0.400pt}{1.445pt}}
\multiput(425.17,301.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(426.0,304.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(426.67,310){\rule{0.400pt}{0.964pt}}
\multiput(426.17,310.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(427.0,298.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(427.67,290){\rule{0.400pt}{1.686pt}}
\multiput(427.17,293.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(428.0,297.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(428.67,291){\rule{0.400pt}{1.927pt}}
\multiput(428.17,291.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(429.0,290.0){\usebox{\plotpoint}}
\put(430.0,299.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(429.67,290){\rule{0.400pt}{2.650pt}}
\multiput(429.17,295.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(430.0,301.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(430.67,281){\rule{0.400pt}{1.927pt}}
\multiput(430.17,281.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(431.0,281.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(431.67,294){\rule{0.400pt}{0.482pt}}
\multiput(431.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432.0,289.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(432.67,272){\rule{0.400pt}{0.482pt}}
\multiput(432.17,273.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,274.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434.0,272.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(434.0,286.0){\usebox{\plotpoint}}
\put(434.67,263){\rule{0.400pt}{0.723pt}}
\multiput(434.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(435.0,266.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(435.67,270){\rule{0.400pt}{1.686pt}}
\multiput(435.17,270.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(436.0,263.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(437,277){\usebox{\plotpoint}}
\put(436.67,258){\rule{0.400pt}{2.409pt}}
\multiput(436.17,263.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(437.0,268.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(438.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437.67,262){\rule{0.400pt}{1.686pt}}
\multiput(437.17,262.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(438.0,255.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(439,269){\usebox{\plotpoint}}
\put(438.67,250){\rule{0.400pt}{2.409pt}}
\multiput(438.17,255.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(439.0,260.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(439.67,248){\rule{0.400pt}{1.445pt}}
\multiput(439.17,248.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(440.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440.67,252){\rule{0.400pt}{2.168pt}}
\multiput(440.17,256.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(441.0,254.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(441.67,241){\rule{0.400pt}{1.445pt}}
\multiput(441.17,241.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(442.0,241.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(442.67,252){\rule{0.400pt}{0.482pt}}
\multiput(442.17,253.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443.0,247.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(444,233.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,235.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(444.67,244){\rule{0.400pt}{0.723pt}}
\multiput(444.17,245.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.0,234.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(446,226.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,227.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(446.67,235){\rule{0.400pt}{1.204pt}}
\multiput(446.17,235.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(447.0,228.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(447.67,221){\rule{0.400pt}{1.204pt}}
\multiput(447.17,223.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(448.0,226.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(448.67,230){\rule{0.400pt}{0.482pt}}
\multiput(448.17,230.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.0,221.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(449.67,215){\rule{0.400pt}{0.723pt}}
\multiput(449.17,216.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(450.0,218.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(450.67,219){\rule{0.400pt}{1.445pt}}
\multiput(450.17,219.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(451.0,215.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452,225){\usebox{\plotpoint}}
\put(451.67,211){\rule{0.400pt}{1.686pt}}
\multiput(451.17,214.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(452.0,218.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(453.0,210.0){\usebox{\plotpoint}}
\put(452.67,215){\rule{0.400pt}{1.204pt}}
\multiput(452.17,215.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(453.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(453.67,210){\rule{0.400pt}{1.686pt}}
\multiput(453.17,213.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(454.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(455.0,205.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(454.67,207){\rule{0.400pt}{1.204pt}}
\multiput(454.17,207.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(455.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(456.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.67,203){\rule{0.400pt}{1.445pt}}
\multiput(455.17,206.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(456.0,209.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(457.0,200.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(456.67,204){\rule{0.400pt}{0.964pt}}
\multiput(456.17,204.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(457.0,200.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(457.67,202){\rule{0.400pt}{1.204pt}}
\multiput(457.17,204.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(458.0,207.0){\usebox{\plotpoint}}
\put(458.67,197){\rule{0.400pt}{0.964pt}}
\multiput(458.17,197.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(459.0,197.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(460.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.67,195){\rule{0.400pt}{1.445pt}}
\multiput(459.17,198.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(460.0,201.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(461.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.67,195){\rule{0.400pt}{0.723pt}}
\multiput(460.17,195.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(461.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462,198){\usebox{\plotpoint}}
\put(461.67,193){\rule{0.400pt}{1.204pt}}
\multiput(461.17,195.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(462.67,190){\rule{0.400pt}{0.723pt}}
\multiput(462.17,190.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.0,190.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.67,188){\rule{0.400pt}{0.964pt}}
\multiput(463.17,190.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(464.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464.67,186){\rule{0.400pt}{0.482pt}}
\multiput(464.17,186.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,188.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(465.67,187){\rule{0.400pt}{0.723pt}}
\multiput(465.17,188.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(466.0,190.0){\usebox{\plotpoint}}
\put(466.67,184){\rule{0.400pt}{0.723pt}}
\multiput(466.17,184.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(467.0,184.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(468,187){\usebox{\plotpoint}}
\put(467.67,182){\rule{0.400pt}{0.723pt}}
\multiput(467.17,183.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(468.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469,182){\usebox{\plotpoint}}
\put(468.67,182){\rule{0.400pt}{0.482pt}}
\multiput(468.17,182.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(470.0,184.0){\usebox{\plotpoint}}
\put(469.67,181){\rule{0.400pt}{0.723pt}}
\multiput(469.17,182.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(470.0,184.0){\usebox{\plotpoint}}
\put(471.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470.67,181){\rule{0.400pt}{0.482pt}}
\multiput(470.17,181.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.0,179.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472,183){\usebox{\plotpoint}}
\put(471.67,178){\rule{0.400pt}{0.482pt}}
\multiput(471.17,179.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(472.0,180.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(473,178.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,178.0){\usebox{\plotpoint}}
\put(474,180){\usebox{\plotpoint}}
\put(473.67,177){\rule{0.400pt}{0.482pt}}
\multiput(473.17,178.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474.0,179.0){\usebox{\plotpoint}}
\put(475,178.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.67,176){\rule{0.400pt}{0.482pt}}
\multiput(475.17,177.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,176){\usebox{\plotpoint}}
\put(476.67,177){\rule{0.400pt}{0.482pt}}
\multiput(476.17,177.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,176.0){\usebox{\plotpoint}}
\put(478,179){\usebox{\plotpoint}}
\put(478,175.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,176.0){\usebox{\plotpoint}}
\put(480,175.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,177.0){\usebox{\plotpoint}}
\put(481.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(481.0,178.0){\usebox{\plotpoint}}
\put(482,175.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483,177.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484,178){\usebox{\plotpoint}}
\put(485,177.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,178.0){\usebox{\plotpoint}}
\put(486,179){\usebox{\plotpoint}}
\put(486.0,179.0){\usebox{\plotpoint}}
\put(487,178.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,180.0){\usebox{\plotpoint}}
\put(488,179.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,179.0){\usebox{\plotpoint}}
\put(489,181.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,181.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(490,182){\usebox{\plotpoint}}
\put(490,182){\usebox{\plotpoint}}
\put(490,181.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,183.0){\usebox{\plotpoint}}
\put(491.0,184.0){\usebox{\plotpoint}}
\put(492.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(492.0,186.0){\usebox{\plotpoint}}
\put(493.0,185.0){\usebox{\plotpoint}}
\put(493,185.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,185.0){\usebox{\plotpoint}}
\put(494,188.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,187.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495,190){\usebox{\plotpoint}}
\put(495,188.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,190.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,190.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,189.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,193.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,192.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,193.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,193.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,194.0){\usebox{\plotpoint}}
\put(499,196.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,195.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,198.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,200.0){\usebox{\plotpoint}}
\put(501,200.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,200.0){\usebox{\plotpoint}}
\put(502,203.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.0,205.0){\usebox{\plotpoint}}
\put(503.0,206.0){\usebox{\plotpoint}}
\put(503.67,208){\rule{0.400pt}{0.482pt}}
\multiput(503.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506,211.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,212.0){\usebox{\plotpoint}}
\put(506.67,217){\rule{0.400pt}{0.482pt}}
\multiput(506.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,213.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(508.0,219.0){\usebox{\plotpoint}}
\put(508.0,220.0){\usebox{\plotpoint}}
\put(508.67,222){\rule{0.400pt}{0.723pt}}
\multiput(508.17,222.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(509.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510,225.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,225.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,225.0){\usebox{\plotpoint}}
\put(511,227){\usebox{\plotpoint}}
\put(511,227){\usebox{\plotpoint}}
\put(511,226.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.67,233){\rule{0.400pt}{0.482pt}}
\multiput(511.17,233.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,228.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(513,235){\usebox{\plotpoint}}
\put(513.0,235.0){\usebox{\plotpoint}}
\put(513.67,237){\rule{0.400pt}{0.482pt}}
\multiput(513.17,237.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,235.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515,242.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(516,244){\usebox{\plotpoint}}
\put(516,244){\usebox{\plotpoint}}
\put(515.67,244){\rule{0.400pt}{0.482pt}}
\multiput(515.17,244.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.67,248){\rule{0.400pt}{0.723pt}}
\multiput(516.17,248.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(517.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,251.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,253.0){\usebox{\plotpoint}}
\put(518.67,255){\rule{0.400pt}{0.723pt}}
\multiput(518.17,255.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(519.0,253.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520.0,258.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(521,261.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,262.0){\usebox{\plotpoint}}
\put(521.67,268){\rule{0.400pt}{0.482pt}}
\multiput(521.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,263.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(523,270.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,270.0){\usebox{\plotpoint}}
\put(523.67,273){\rule{0.400pt}{0.482pt}}
\multiput(523.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,272.0){\usebox{\plotpoint}}
\put(525,279.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,275.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(526,281){\usebox{\plotpoint}}
\put(526,281.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,281.0){\usebox{\plotpoint}}
\put(526.67,289){\rule{0.400pt}{0.482pt}}
\multiput(526.17,289.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,283.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(528,291){\usebox{\plotpoint}}
\put(528.0,291.0){\usebox{\plotpoint}}
\put(528.67,295){\rule{0.400pt}{0.723pt}}
\multiput(528.17,295.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(529.0,291.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(530.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.0,301.0){\usebox{\plotpoint}}
\put(530.67,303){\rule{0.400pt}{0.723pt}}
\multiput(530.17,303.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(531.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.67,309){\rule{0.400pt}{0.482pt}}
\multiput(531.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(532.0,306.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533,311){\usebox{\plotpoint}}
\put(533,311){\usebox{\plotpoint}}
\put(533,310.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,318){\rule{0.400pt}{0.482pt}}
\multiput(533.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(534.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(535,320.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,320.0){\usebox{\plotpoint}}
\put(536,322){\usebox{\plotpoint}}
\put(535.67,324){\rule{0.400pt}{0.482pt}}
\multiput(535.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,330.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538,332){\usebox{\plotpoint}}
\put(537.67,333){\rule{0.400pt}{0.723pt}}
\multiput(537.17,333.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(538.0,332.0){\usebox{\plotpoint}}
\put(538.67,339){\rule{0.400pt}{0.482pt}}
\multiput(538.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(540.0,341.0){\usebox{\plotpoint}}
\put(540.0,342.0){\usebox{\plotpoint}}
\put(540.67,348){\rule{0.400pt}{0.482pt}}
\multiput(540.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(542.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542.0,352.0){\usebox{\plotpoint}}
\put(542.67,354){\rule{0.400pt}{0.723pt}}
\multiput(542.17,354.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,357.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(544.0,362.0){\usebox{\plotpoint}}
\put(544.67,363){\rule{0.400pt}{0.723pt}}
\multiput(544.17,363.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(545.0,362.0){\usebox{\plotpoint}}
\put(545.67,369){\rule{0.400pt}{0.482pt}}
\multiput(545.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(547,371.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,371.0){\usebox{\plotpoint}}
\put(547.67,378){\rule{0.400pt}{0.482pt}}
\multiput(547.17,378.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,373.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(549.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.0,382.0){\usebox{\plotpoint}}
\put(549.67,384){\rule{0.400pt}{0.723pt}}
\multiput(549.17,384.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(550.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,387.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551.0,391.0){\usebox{\plotpoint}}
\put(551.67,393){\rule{0.400pt}{0.723pt}}
\multiput(551.17,393.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(552.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553.0,396.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(554,400.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,401.0){\usebox{\plotpoint}}
\put(554.67,407){\rule{0.400pt}{0.482pt}}
\multiput(554.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,402.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(555.67,410){\rule{0.400pt}{0.482pt}}
\multiput(555.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,409.0){\usebox{\plotpoint}}
\put(556.67,414){\rule{0.400pt}{0.482pt}}
\multiput(556.17,414.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558,417.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.67,423){\rule{0.400pt}{0.482pt}}
\multiput(558.17,423.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,419.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(560.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560.0,427.0){\usebox{\plotpoint}}
\put(560.67,428){\rule{0.400pt}{0.482pt}}
\multiput(560.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,427.0){\usebox{\plotpoint}}
\put(562,434.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,430.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(563,436){\usebox{\plotpoint}}
\put(563,436.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,436.0){\usebox{\plotpoint}}
\put(563.67,442){\rule{0.400pt}{0.482pt}}
\multiput(563.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,438.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(565,444){\usebox{\plotpoint}}
\put(565,443.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,448.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,445.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(567,450){\usebox{\plotpoint}}
\put(566.67,451){\rule{0.400pt}{0.482pt}}
\multiput(566.17,451.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,450.0){\usebox{\plotpoint}}
\put(568,456.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569,458){\usebox{\plotpoint}}
\put(569.0,458.0){\usebox{\plotpoint}}
\put(569.67,461){\rule{0.400pt}{0.723pt}}
\multiput(569.17,461.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(570.0,458.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(571.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571.67,466){\rule{0.400pt}{0.482pt}}
\multiput(571.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571.0,466.0){\usebox{\plotpoint}}
\put(573,470.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,468.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(574,473.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,477.0){\usebox{\plotpoint}}
\put(575.67,478){\rule{0.400pt}{0.482pt}}
\multiput(575.17,478.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,477.0){\usebox{\plotpoint}}
\put(577.0,480.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(577.67,483){\rule{0.400pt}{0.482pt}}
\multiput(577.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,483.0){\usebox{\plotpoint}}
\put(579.0,485.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(579.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.67,491){\rule{0.400pt}{0.482pt}}
\multiput(580.17,491.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582.0,495.0){\usebox{\plotpoint}}
\put(583.0,495.0){\usebox{\plotpoint}}
\put(583.0,496.0){\usebox{\plotpoint}}
\put(584,496.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,496.0){\usebox{\plotpoint}}
\put(585.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,501.0){\usebox{\plotpoint}}
\put(586,499.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,500.0){\usebox{\plotpoint}}
\put(586.67,503){\rule{0.400pt}{0.482pt}}
\multiput(586.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(587.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588,504.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,505.0){\usebox{\plotpoint}}
\put(589,505){\usebox{\plotpoint}}
\put(589,505){\usebox{\plotpoint}}
\put(588.67,505){\rule{0.400pt}{0.482pt}}
\multiput(588.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(590.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592,508.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(593.0,513.0){\usebox{\plotpoint}}
\put(594,510.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,512.0){\usebox{\plotpoint}}
\put(595,511){\usebox{\plotpoint}}
\put(594.67,513){\rule{0.400pt}{0.482pt}}
\multiput(594.17,513.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(596.0,515.0){\usebox{\plotpoint}}
\put(596,513.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,515.0){\usebox{\plotpoint}}
\put(597,512.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,513.0){\usebox{\plotpoint}}
\put(598,515.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,517){\usebox{\plotpoint}}
\put(599,514.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,516.0){\usebox{\plotpoint}}
\put(600.0,514.0){\usebox{\plotpoint}}
\put(600,514.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,514.0){\usebox{\plotpoint}}
\put(601,516.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601.67,514){\rule{0.400pt}{0.482pt}}
\multiput(601.17,515.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,516.0){\usebox{\plotpoint}}
\put(602.67,516){\rule{0.400pt}{0.482pt}}
\multiput(602.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,518.0){\usebox{\plotpoint}}
\put(603.67,515){\rule{0.400pt}{0.482pt}}
\multiput(603.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,514.0){\usebox{\plotpoint}}
\put(605.0,514.0){\usebox{\plotpoint}}
\put(606.0,514.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(606.0,518.0){\usebox{\plotpoint}}
\put(606.67,513){\rule{0.400pt}{0.482pt}}
\multiput(606.17,514.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,515.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608,513){\usebox{\plotpoint}}
\put(607.67,514){\rule{0.400pt}{0.482pt}}
\multiput(607.17,514.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(608.0,513.0){\usebox{\plotpoint}}
\put(609,515.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,516.0){\usebox{\plotpoint}}
\put(610,510.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,512.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(611,513.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,511.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(611.67,509){\rule{0.400pt}{0.723pt}}
\multiput(611.17,510.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(612.0,512.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613,509){\usebox{\plotpoint}}
\put(613,508.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613.67,511){\rule{0.400pt}{0.482pt}}
\multiput(613.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,510.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(615,504.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,506.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(615.67,507){\rule{0.400pt}{0.482pt}}
\multiput(615.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.0,509.0){\usebox{\plotpoint}}
\put(616.67,505){\rule{0.400pt}{0.723pt}}
\multiput(616.17,506.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(617.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618,501.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,502.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(618.67,504){\rule{0.400pt}{0.482pt}}
\multiput(618.17,505.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,503.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(619.67,498){\rule{0.400pt}{0.723pt}}
\multiput(619.17,499.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(620.0,501.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(621.0,497.0){\usebox{\plotpoint}}
\put(620.67,499){\rule{0.400pt}{0.482pt}}
\multiput(620.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622.0,501.0){\usebox{\plotpoint}}
\put(621.67,496){\rule{0.400pt}{0.723pt}}
\multiput(621.17,497.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(622.0,499.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(622.67,492){\rule{0.400pt}{0.482pt}}
\multiput(622.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(623.0,492.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(624.0,494.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(624.0,497.0){\usebox{\plotpoint}}
\put(624.67,487){\rule{0.400pt}{0.723pt}}
\multiput(624.17,488.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(625.0,490.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(626,487){\usebox{\plotpoint}}
\put(625.67,490){\rule{0.400pt}{0.482pt}}
\multiput(625.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.0,487.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(626.67,487){\rule{0.400pt}{0.964pt}}
\multiput(626.17,489.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(627.0,491.0){\usebox{\plotpoint}}
\put(628,480.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,481.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(628.67,484){\rule{0.400pt}{0.482pt}}
\multiput(628.17,485.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,482.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(630,474.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,476.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(630.67,476){\rule{0.400pt}{0.723pt}}
\multiput(630.17,476.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(631.0,475.0){\usebox{\plotpoint}}
\put(632.0,479.0){\usebox{\plotpoint}}
\put(631.67,472){\rule{0.400pt}{1.204pt}}
\multiput(631.17,474.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(632.0,477.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(632.67,468){\rule{0.400pt}{0.482pt}}
\multiput(632.17,468.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(633.0,468.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(633.67,469){\rule{0.400pt}{0.964pt}}
\multiput(633.17,471.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(634.0,470.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(634.67,461){\rule{0.400pt}{0.723pt}}
\multiput(634.17,462.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(635.0,464.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(636,461){\usebox{\plotpoint}}
\put(635.67,464){\rule{0.400pt}{0.482pt}}
\multiput(635.17,464.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,461.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(636.67,455){\rule{0.400pt}{1.204pt}}
\multiput(636.17,457.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(637.0,460.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(638.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.67,455){\rule{0.400pt}{0.723pt}}
\multiput(637.17,455.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(638.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(638.67,456){\rule{0.400pt}{0.723pt}}
\multiput(638.17,457.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(639.0,458.0){\usebox{\plotpoint}}
\put(640.0,446.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(640.0,446.0){\usebox{\plotpoint}}
\put(641,449.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,446.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(641.67,440){\rule{0.400pt}{1.445pt}}
\multiput(641.17,443.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(642.0,446.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(643.0,437.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(642.67,439){\rule{0.400pt}{0.723pt}}
\multiput(642.17,439.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(643.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.67,435){\rule{0.400pt}{1.445pt}}
\multiput(643.17,438.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(644.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(644.67,429){\rule{0.400pt}{0.723pt}}
\multiput(644.17,429.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(645.0,429.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(646.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(646.0,435.0){\usebox{\plotpoint}}
\put(646.67,421){\rule{0.400pt}{0.723pt}}
\multiput(646.17,422.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(647.0,424.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(647.67,425){\rule{0.400pt}{0.482pt}}
\multiput(647.17,425.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648.0,421.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(648.67,413){\rule{0.400pt}{1.204pt}}
\multiput(648.17,415.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(649.0,418.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(649.67,412){\rule{0.400pt}{0.723pt}}
\multiput(649.17,412.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(650.0,412.0){\usebox{\plotpoint}}
\put(651.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(650.67,412){\rule{0.400pt}{1.204pt}}
\multiput(650.17,414.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(651.0,417.0){\usebox{\plotpoint}}
\put(651.67,403){\rule{0.400pt}{0.482pt}}
\multiput(651.17,403.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652.0,403.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(653,408.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,405.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(653.67,395){\rule{0.400pt}{0.964pt}}
\multiput(653.17,397.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(654.0,399.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(655,395){\usebox{\plotpoint}}
\put(654.67,399){\rule{0.400pt}{0.482pt}}
\multiput(654.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(655.67,387){\rule{0.400pt}{1.445pt}}
\multiput(655.17,390.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(656.0,393.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(656.67,385){\rule{0.400pt}{0.723pt}}
\multiput(656.17,385.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(657.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657.67,387){\rule{0.400pt}{1.204pt}}
\multiput(657.17,389.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(658.0,388.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(658.67,376){\rule{0.400pt}{0.482pt}}
\multiput(658.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,376.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(659.67,380){\rule{0.400pt}{0.723pt}}
\multiput(659.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(660.0,378.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(660.67,368){\rule{0.400pt}{1.204pt}}
\multiput(660.17,370.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(661.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(662,368){\usebox{\plotpoint}}
\put(661.67,372){\rule{0.400pt}{0.482pt}}
\multiput(661.17,372.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.0,368.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(662.67,360){\rule{0.400pt}{1.445pt}}
\multiput(662.17,363.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(663.0,366.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(663.67,359){\rule{0.400pt}{0.964pt}}
\multiput(663.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(664.0,359.0){\usebox{\plotpoint}}
\put(665.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(664.67,358){\rule{0.400pt}{1.445pt}}
\multiput(664.17,361.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(665.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665.67,350){\rule{0.400pt}{0.723pt}}
\multiput(665.17,350.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(666.0,350.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(666.67,352){\rule{0.400pt}{1.204pt}}
\multiput(666.17,354.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(667.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(667.67,341){\rule{0.400pt}{0.723pt}}
\multiput(667.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(668.0,344.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(668.67,347){\rule{0.400pt}{0.482pt}}
\multiput(668.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669.0,341.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(669.67,333){\rule{0.400pt}{1.204pt}}
\multiput(669.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(670.0,338.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(671,333){\usebox{\plotpoint}}
\put(670.67,337){\rule{0.400pt}{0.723pt}}
\multiput(670.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(671.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(671.67,330){\rule{0.400pt}{1.686pt}}
\multiput(671.17,333.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(672.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(672.67,325){\rule{0.400pt}{0.964pt}}
\multiput(672.17,325.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(673.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(674.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.67,322){\rule{0.400pt}{1.686pt}}
\multiput(673.17,325.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(674.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(675.0,317.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(675.0,317.0){\usebox{\plotpoint}}
\put(675.67,321){\rule{0.400pt}{0.482pt}}
\multiput(675.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(676.0,317.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(677,307.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,309.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(678,313.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,308.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(678.67,301){\rule{0.400pt}{1.445pt}}
\multiput(678.17,304.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(679.0,307.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(680.0,300.0){\usebox{\plotpoint}}
\put(679.67,303){\rule{0.400pt}{0.964pt}}
\multiput(679.17,303.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(680.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(681,307){\usebox{\plotpoint}}
\put(680.67,294){\rule{0.400pt}{1.686pt}}
\multiput(680.17,297.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(681.0,301.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(682.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(681.67,295){\rule{0.400pt}{0.964pt}}
\multiput(681.17,295.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(682.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(683,299){\usebox{\plotpoint}}
\put(682.67,293){\rule{0.400pt}{1.445pt}}
\multiput(682.17,296.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(683.67,285){\rule{0.400pt}{0.723pt}}
\multiput(683.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(684.0,285.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(684.67,286){\rule{0.400pt}{1.204pt}}
\multiput(684.17,288.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(685.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(686,278.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,280.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(687,283.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(688,270.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,272.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(688.67,277){\rule{0.400pt}{0.482pt}}
\multiput(688.17,278.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.0,271.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(689.67,265){\rule{0.400pt}{1.445pt}}
\multiput(689.17,268.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(690.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(691.0,264.0){\usebox{\plotpoint}}
\put(690.67,268){\rule{0.400pt}{0.964pt}}
\multiput(690.17,268.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(691.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(691.67,259){\rule{0.400pt}{1.445pt}}
\multiput(691.17,262.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(692.0,265.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(693,259){\usebox{\plotpoint}}
\put(692.67,262){\rule{0.400pt}{0.723pt}}
\multiput(692.17,262.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(693.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(693.67,259){\rule{0.400pt}{1.204pt}}
\multiput(693.17,261.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(694.0,264.0){\usebox{\plotpoint}}
\put(694.67,254){\rule{0.400pt}{0.723pt}}
\multiput(694.17,254.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(695.0,254.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(696.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(695.67,252){\rule{0.400pt}{1.204pt}}
\multiput(695.17,254.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(696.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(697,247.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,248.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(697.67,250){\rule{0.400pt}{0.964pt}}
\multiput(697.17,252.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(698.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(698.67,242){\rule{0.400pt}{0.482pt}}
\multiput(698.17,242.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699.0,242.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(699.67,245){\rule{0.400pt}{0.964pt}}
\multiput(699.17,247.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(700.0,244.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(700.67,237){\rule{0.400pt}{0.482pt}}
\multiput(700.17,238.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(701.0,239.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(702.0,237.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(702.0,244.0){\usebox{\plotpoint}}
\put(703,232.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,234.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(704,237.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,233.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(704.67,230){\rule{0.400pt}{0.964pt}}
\multiput(704.17,232.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(705.0,234.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(706,230){\usebox{\plotpoint}}
\put(705.67,232){\rule{0.400pt}{0.482pt}}
\multiput(705.17,232.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,230.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(706.67,226){\rule{0.400pt}{0.723pt}}
\multiput(706.17,227.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(707.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(708,229.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,226.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(708.67,223){\rule{0.400pt}{1.204pt}}
\multiput(708.17,225.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(709.0,228.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(710.0,222.0){\usebox{\plotpoint}}
\put(709.67,225){\rule{0.400pt}{0.723pt}}
\multiput(709.17,225.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(710.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(711,228){\usebox{\plotpoint}}
\put(710.67,219){\rule{0.400pt}{0.964pt}}
\multiput(710.17,221.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(711.0,223.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(712,219){\usebox{\plotpoint}}
\put(711.67,219){\rule{0.400pt}{0.964pt}}
\multiput(711.17,219.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(713.0,223.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.67,220){\rule{0.400pt}{1.204pt}}
\multiput(712.17,222.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(713.0,225.0){\usebox{\plotpoint}}
\put(714.0,216.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(713.67,217){\rule{0.400pt}{0.723pt}}
\multiput(713.17,217.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,216.0){\usebox{\plotpoint}}
\put(715.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(714.67,217){\rule{0.400pt}{0.964pt}}
\multiput(714.17,219.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(715.0,221.0){\usebox{\plotpoint}}
\put(716,214.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716.67,216){\rule{0.400pt}{0.723pt}}
\multiput(716.17,217.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.0,216.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(717.67,214){\rule{0.400pt}{0.723pt}}
\multiput(717.17,214.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(718.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.0,217.0){\usebox{\plotpoint}}
\put(718.67,212){\rule{0.400pt}{0.964pt}}
\multiput(718.17,214.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(719.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.67,211){\rule{0.400pt}{0.482pt}}
\multiput(719.17,211.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,211.0){\usebox{\plotpoint}}
\put(720.67,214){\rule{0.400pt}{0.723pt}}
\multiput(720.17,215.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(721.0,213.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(721.67,210){\rule{0.400pt}{0.723pt}}
\multiput(721.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(722.0,210.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(723.0,213.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(723.0,216.0){\usebox{\plotpoint}}
\put(724,208.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,209.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(725,213.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(726,209.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,210.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(727.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.0,213.0){\usebox{\plotpoint}}
\put(728,209.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,210.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(729,211.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(729.67,210){\rule{0.400pt}{0.723pt}}
\multiput(729.17,210.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(730.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731,213.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.67,209){\rule{0.400pt}{0.482pt}}
\multiput(731.17,209.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,209.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(733,214.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,211.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(734,210.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,212.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(735,214.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,211.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(736.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.0,214.0){\usebox{\plotpoint}}
\put(737.0,214.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737.0,216.0){\usebox{\plotpoint}}
\put(738,214.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,215.0){\usebox{\plotpoint}}
\put(739,216.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740.0,216.0){\usebox{\plotpoint}}
\put(739.67,217){\rule{0.400pt}{0.482pt}}
\multiput(739.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.0,216.0){\usebox{\plotpoint}}
\put(740.67,219){\rule{0.400pt}{0.482pt}}
\multiput(740.17,220.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.0,219.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741.67,217){\rule{0.400pt}{0.482pt}}
\multiput(741.17,217.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(743,222.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,219.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(743.67,220){\rule{0.400pt}{0.482pt}}
\multiput(743.17,220.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,220.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(745,224.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,222.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(746,226){\usebox{\plotpoint}}
\put(746.0,225.0){\usebox{\plotpoint}}
\put(746.0,225.0){\usebox{\plotpoint}}
\put(747,226.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,225.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748,228){\usebox{\plotpoint}}
\put(748,228.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,228.0){\usebox{\plotpoint}}
\put(749,230){\usebox{\plotpoint}}
\put(749,228.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750,229){\usebox{\plotpoint}}
\put(749.67,231){\rule{0.400pt}{0.482pt}}
\multiput(749.17,231.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(751.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(751,232.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,234.0){\usebox{\plotpoint}}
\put(752,233){\usebox{\plotpoint}}
\put(751.67,235){\rule{0.400pt}{0.482pt}}
\multiput(751.17,235.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,233.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753,237.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,237.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753.67,237){\rule{0.400pt}{0.723pt}}
\multiput(753.17,237.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(754.0,237.0){\usebox{\plotpoint}}
\put(755.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757,244.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,242.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(758.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(758.0,248.0){\usebox{\plotpoint}}
\put(759,248.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,248.0){\usebox{\plotpoint}}
\put(760,252.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,252.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,250.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(761,254){\usebox{\plotpoint}}
\put(761.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(761.0,252.0){\usebox{\plotpoint}}
\put(761.67,258){\rule{0.400pt}{0.482pt}}
\multiput(761.17,258.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.0,252.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(763.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(763.0,258.0){\usebox{\plotpoint}}
\put(763.67,260){\rule{0.400pt}{0.482pt}}
\multiput(763.17,260.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,258.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765,263.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(766,265.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,264.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.67,268){\rule{0.400pt}{0.482pt}}
\multiput(766.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.0,267.0){\usebox{\plotpoint}}
\put(768.0,270.0){\usebox{\plotpoint}}
\put(768.0,271.0){\usebox{\plotpoint}}
\put(768.67,274){\rule{0.400pt}{0.482pt}}
\multiput(768.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(769.0,271.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.0,276.0){\usebox{\plotpoint}}
\put(770.0,277.0){\usebox{\plotpoint}}
\put(770.67,278){\rule{0.400pt}{0.482pt}}
\multiput(770.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(771.0,277.0){\usebox{\plotpoint}}
\put(772,281.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(773,282){\usebox{\plotpoint}}
\put(772.67,283){\rule{0.400pt}{0.723pt}}
\multiput(772.17,283.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(773.0,282.0){\usebox{\plotpoint}}
\put(774,288.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,286.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(775,287.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,288.0){\usebox{\plotpoint}}
\put(775.67,294){\rule{0.400pt}{0.482pt}}
\multiput(775.17,294.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,289.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(777.0,296.0){\usebox{\plotpoint}}
\put(777.0,296.0){\usebox{\plotpoint}}
\put(777.0,296.0){\usebox{\plotpoint}}
\put(777.67,298){\rule{0.400pt}{0.723pt}}
\multiput(777.17,298.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(778.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779,302.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780,302.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,303.0){\usebox{\plotpoint}}
\put(781.0,304.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(782,308.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,309.0){\usebox{\plotpoint}}
\put(783,312.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(784,314.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,314.0){\usebox{\plotpoint}}
\put(785,319.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(786,320.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,321.0){\usebox{\plotpoint}}
\put(786.67,324){\rule{0.400pt}{0.482pt}}
\multiput(786.17,324.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.0,329.0){\usebox{\plotpoint}}
\put(789.0,328.0){\usebox{\plotpoint}}
\put(788.67,329){\rule{0.400pt}{0.723pt}}
\multiput(788.17,329.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(789.0,328.0){\usebox{\plotpoint}}
\put(790,334.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(791,336){\usebox{\plotpoint}}
\put(791.0,335.0){\usebox{\plotpoint}}
\put(791.0,335.0){\usebox{\plotpoint}}
\put(791.67,340){\rule{0.400pt}{0.482pt}}
\multiput(791.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(793.0,342.0){\usebox{\plotpoint}}
\put(793.0,343.0){\usebox{\plotpoint}}
\put(794,343.67){\rule{0.241pt}{0.400pt}}
\multiput(794.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(794.0,343.0){\usebox{\plotpoint}}
\put(795.0,345.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(795.0,349.0){\usebox{\plotpoint}}
\put(796,350.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(796.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(797,352.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,352.0){\usebox{\plotpoint}}
\put(798,354){\usebox{\plotpoint}}
\put(797.67,356){\rule{0.400pt}{0.482pt}}
\multiput(797.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(798.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.0,360.0){\usebox{\plotpoint}}
\put(800.0,359.0){\usebox{\plotpoint}}
\put(799.67,360){\rule{0.400pt}{0.723pt}}
\multiput(799.17,360.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.0,359.0){\usebox{\plotpoint}}
\put(801,365.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(802,367){\usebox{\plotpoint}}
\put(802.0,366.0){\usebox{\plotpoint}}
\put(802.0,366.0){\usebox{\plotpoint}}
\put(802.67,371){\rule{0.400pt}{0.482pt}}
\multiput(802.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803.0,366.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(804,372.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,373.0){\usebox{\plotpoint}}
\put(805.0,372.0){\usebox{\plotpoint}}
\put(804.67,373){\rule{0.400pt}{0.482pt}}
\multiput(804.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805.0,372.0){\usebox{\plotpoint}}
\put(806.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(806.0,380.0){\usebox{\plotpoint}}
\put(807,378.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,379.0){\usebox{\plotpoint}}
\put(807.67,382){\rule{0.400pt}{0.482pt}}
\multiput(807.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(809.0,386.0){\usebox{\plotpoint}}
\put(810,386.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,386.0){\usebox{\plotpoint}}
\put(811,390.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812,392.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,392.0){\usebox{\plotpoint}}
\put(813,392.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,393.0){\usebox{\plotpoint}}
\put(814,398.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,394.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(815,397.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,399.0){\usebox{\plotpoint}}
\put(816,398){\usebox{\plotpoint}}
\put(815.67,400){\rule{0.400pt}{0.723pt}}
\multiput(815.17,400.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(816.67,404){\rule{0.400pt}{0.482pt}}
\multiput(816.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,403.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(818.0,403.0){\usebox{\plotpoint}}
\put(817.67,404){\rule{0.400pt}{0.482pt}}
\multiput(817.17,404.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,403.0){\usebox{\plotpoint}}
\put(819,408.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(820,410){\usebox{\plotpoint}}
\put(820.0,409.0){\usebox{\plotpoint}}
\put(820.0,409.0){\usebox{\plotpoint}}
\put(821,411.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,409.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(822.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(822.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823.67,417){\rule{0.400pt}{0.482pt}}
\multiput(823.17,417.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(825,418.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,419.0){\usebox{\plotpoint}}
\put(826,419){\usebox{\plotpoint}}
\put(826.0,419.0){\usebox{\plotpoint}}
\put(827,423.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,419.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(828,421.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(828.67,427){\rule{0.400pt}{0.482pt}}
\multiput(828.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829.0,422.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(830,429){\usebox{\plotpoint}}
\put(829.67,427){\rule{0.400pt}{0.482pt}}
\multiput(829.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(830.67,426){\rule{0.400pt}{0.482pt}}
\multiput(830.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.0,426.0){\usebox{\plotpoint}}
\put(832.0,428.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.0,432.0){\usebox{\plotpoint}}
\put(833.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(833.0,430.0){\usebox{\plotpoint}}
\put(833.67,432){\rule{0.400pt}{0.482pt}}
\multiput(833.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(835,433.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,434.0){\usebox{\plotpoint}}
\put(835.67,433){\rule{0.400pt}{0.482pt}}
\multiput(835.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(836.0,433.0){\usebox{\plotpoint}}
\put(837,436.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838,438){\usebox{\plotpoint}}
\put(838,435.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,437.0){\usebox{\plotpoint}}
\put(839.0,435.0){\usebox{\plotpoint}}
\put(838.67,437){\rule{0.400pt}{0.723pt}}
\multiput(838.17,437.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(839.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839.67,439){\rule{0.400pt}{0.482pt}}
\multiput(839.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(840.0,440.0){\usebox{\plotpoint}}
\put(841,436.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(842,442.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,438.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(843.0,439.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(843.0,439.0){\usebox{\plotpoint}}
\put(843.67,443){\rule{0.400pt}{0.482pt}}
\multiput(843.17,443.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.0,439.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(845,445){\usebox{\plotpoint}}
\put(844.67,443){\rule{0.400pt}{0.482pt}}
\multiput(844.17,444.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(845.67,440){\rule{0.400pt}{0.482pt}}
\multiput(845.17,440.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(846.0,440.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(847.0,442.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(847.0,446.0){\usebox{\plotpoint}}
\put(847.67,442){\rule{0.400pt}{0.482pt}}
\multiput(847.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(848.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849,442){\usebox{\plotpoint}}
\put(848.67,443){\rule{0.400pt}{0.723pt}}
\multiput(848.17,443.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(849.0,442.0){\usebox{\plotpoint}}
\put(849.67,445){\rule{0.400pt}{0.482pt}}
\multiput(849.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(850.0,446.0){\usebox{\plotpoint}}
\put(850.67,442){\rule{0.400pt}{0.482pt}}
\multiput(850.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851.0,442.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(852,446.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853,442.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,444.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(854,443){\usebox{\plotpoint}}
\put(853.67,446){\rule{0.400pt}{0.482pt}}
\multiput(853.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(854.0,443.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(855,448){\usebox{\plotpoint}}
\put(854.67,443){\rule{0.400pt}{0.723pt}}
\multiput(854.17,444.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(855.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856,443){\usebox{\plotpoint}}
\put(855.67,443){\rule{0.400pt}{0.482pt}}
\multiput(855.17,443.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(857,446.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,445.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(858.0,443.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(858.0,443.0){\usebox{\plotpoint}}
\put(859.0,443.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(859.0,447.0){\usebox{\plotpoint}}
\put(859.67,443){\rule{0.400pt}{0.482pt}}
\multiput(859.17,444.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(860.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.0,442.0){\usebox{\plotpoint}}
\put(860.67,443){\rule{0.400pt}{0.723pt}}
\multiput(860.17,443.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(861.0,442.0){\usebox{\plotpoint}}
\put(862.0,446.0){\usebox{\plotpoint}}
\put(861.67,444){\rule{0.400pt}{0.482pt}}
\multiput(861.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(862.0,446.0){\usebox{\plotpoint}}
\put(863,439.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,441.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(864,445.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,440.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(864.67,439){\rule{0.400pt}{0.482pt}}
\multiput(864.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(865.0,441.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(866,439){\usebox{\plotpoint}}
\put(865.67,443){\rule{0.400pt}{0.482pt}}
\multiput(865.17,443.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(866.0,439.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(867,445){\usebox{\plotpoint}}
\put(866.67,442){\rule{0.400pt}{0.723pt}}
\multiput(866.17,443.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(867.67,437){\rule{0.400pt}{0.482pt}}
\multiput(867.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.0,437.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(868.67,442){\rule{0.400pt}{0.482pt}}
\multiput(868.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869.0,439.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(870.0,436.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(870.0,436.0){\usebox{\plotpoint}}
\put(870.67,439){\rule{0.400pt}{0.482pt}}
\multiput(870.17,439.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(871.0,436.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(872,441){\usebox{\plotpoint}}
\put(871.67,436){\rule{0.400pt}{0.723pt}}
\multiput(871.17,437.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(872.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(873.0,435.0){\usebox{\plotpoint}}
\put(872.67,436){\rule{0.400pt}{0.482pt}}
\multiput(872.17,436.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.0,435.0){\usebox{\plotpoint}}
\put(873.67,437){\rule{0.400pt}{0.482pt}}
\multiput(873.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(874.0,438.0){\usebox{\plotpoint}}
\put(875,431.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,432.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(876,435.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,433.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(877,428.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,430.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(877.67,431){\rule{0.400pt}{0.723pt}}
\multiput(877.17,431.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(878.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,434.0){\usebox{\plotpoint}}
\put(878.67,428){\rule{0.400pt}{0.964pt}}
\multiput(878.17,430.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(879.0,432.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(880.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.67,427){\rule{0.400pt}{0.723pt}}
\multiput(879.17,427.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(880.0,426.0){\usebox{\plotpoint}}
\put(881.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.67,427){\rule{0.400pt}{0.964pt}}
\multiput(880.17,429.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(881.0,431.0){\usebox{\plotpoint}}
\put(882.0,423.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(882.0,423.0){\usebox{\plotpoint}}
\put(883.0,423.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(883.0,429.0){\usebox{\plotpoint}}
\put(883.67,419){\rule{0.400pt}{0.723pt}}
\multiput(883.17,420.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(884.0,422.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(884.67,420){\rule{0.400pt}{0.964pt}}
\multiput(884.17,420.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(885.0,419.0){\usebox{\plotpoint}}
\put(886.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(885.67,421){\rule{0.400pt}{0.964pt}}
\multiput(885.17,423.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(886.0,425.0){\usebox{\plotpoint}}
\put(886.67,416){\rule{0.400pt}{0.482pt}}
\multiput(886.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(887.0,416.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(887.67,419){\rule{0.400pt}{0.723pt}}
\multiput(887.17,420.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(888.0,418.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(888.67,413){\rule{0.400pt}{0.482pt}}
\multiput(888.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(889.0,415.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(890,416.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,413.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(890.67,410){\rule{0.400pt}{0.723pt}}
\multiput(890.17,411.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(891.0,413.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(892,412.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,410.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(892.67,409){\rule{0.400pt}{0.964pt}}
\multiput(892.17,411.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(893.0,413.0){\usebox{\plotpoint}}
\put(894.0,406.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(893.67,407){\rule{0.400pt}{0.482pt}}
\multiput(893.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(894.0,406.0){\usebox{\plotpoint}}
\put(895.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(894.67,406){\rule{0.400pt}{0.964pt}}
\multiput(894.17,408.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(895.0,410.0){\usebox{\plotpoint}}
\put(896.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(896.0,402.0){\usebox{\plotpoint}}
\put(897.0,402.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(897.0,407.0){\usebox{\plotpoint}}
\put(897.67,397){\rule{0.400pt}{0.482pt}}
\multiput(897.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(898.0,399.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(898.67,402){\rule{0.400pt}{0.482pt}}
\multiput(898.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(899.0,397.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(899.67,397){\rule{0.400pt}{1.204pt}}
\multiput(899.17,399.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(900.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(901.0,393.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(900.67,394){\rule{0.400pt}{0.723pt}}
\multiput(900.17,394.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(901.0,393.0){\usebox{\plotpoint}}
\put(902.0,397.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(901.67,394){\rule{0.400pt}{1.204pt}}
\multiput(901.17,396.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(902.0,399.0){\usebox{\plotpoint}}
\put(902.67,389){\rule{0.400pt}{0.723pt}}
\multiput(902.17,389.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(903.0,389.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(904.0,392.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(904.0,395.0){\usebox{\plotpoint}}
\put(904.67,385){\rule{0.400pt}{0.482pt}}
\multiput(904.17,386.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(905.0,387.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(906,388.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,385.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(906.67,384){\rule{0.400pt}{0.964pt}}
\multiput(906.17,386.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(907.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(907.67,383){\rule{0.400pt}{0.482pt}}
\multiput(907.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(908.0,382.0){\usebox{\plotpoint}}
\put(909.0,385.0){\usebox{\plotpoint}}
\put(908.67,380){\rule{0.400pt}{0.723pt}}
\multiput(908.17,381.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(909.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(910.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(909.67,379){\rule{0.400pt}{0.482pt}}
\multiput(909.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(910.0,378.0){\usebox{\plotpoint}}
\put(910.67,380){\rule{0.400pt}{0.482pt}}
\multiput(910.17,381.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911.0,381.0){\usebox{\plotpoint}}
\put(912,372.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,373.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(912.67,376){\rule{0.400pt}{0.723pt}}
\multiput(912.17,377.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(913.0,374.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(914,367.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,368.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(914.67,372){\rule{0.400pt}{0.723pt}}
\multiput(914.17,372.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(915.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(915.67,365){\rule{0.400pt}{0.964pt}}
\multiput(915.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(916.0,369.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(917.0,364.0){\usebox{\plotpoint}}
\put(916.67,367){\rule{0.400pt}{0.723pt}}
\multiput(916.17,367.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(917.0,364.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(917.67,365){\rule{0.400pt}{0.964pt}}
\multiput(917.17,367.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(918.0,369.0){\usebox{\plotpoint}}
\put(918.67,360){\rule{0.400pt}{0.482pt}}
\multiput(918.17,360.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(919.0,360.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(919.67,362){\rule{0.400pt}{0.723pt}}
\multiput(919.17,363.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(920.0,362.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(920.67,356){\rule{0.400pt}{0.482pt}}
\multiput(920.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(921.0,356.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(922.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(922.0,361.0){\usebox{\plotpoint}}
\put(922.67,352){\rule{0.400pt}{0.482pt}}
\multiput(922.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(923.0,354.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(924.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\end{picture}


==> f2c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 20}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,234){\makebox(0,0)[r]{ 25}}
\put(904.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,338){\makebox(0,0)[r]{ 30}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,441){\makebox(0,0)[r]{ 35}}
\put(904.0,441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,545){\makebox(0,0)[r]{ 40}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,90){\makebox(0,0){ 40}}
\put(338.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 80}}
\put(484.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,90){\makebox(0,0){ 120}}
\put(631.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,90){\makebox(0,0){ 160}}
\put(777.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}mean photon number\end{sideways}}}
\put(557,29){\makebox(0,0){$gt$}}
\put(832,493){\makebox(0,0)[l]{(c)}}
\put(191,239){\usebox{\plotpoint}}
\put(190.67,239){\rule{0.400pt}{2.409pt}}
\multiput(190.17,239.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(192.0,249.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(191.67,242){\rule{0.400pt}{2.168pt}}
\multiput(191.17,246.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(192.0,251.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(192.67,236){\rule{0.400pt}{0.723pt}}
\multiput(192.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193.0,236.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(193.67,250){\rule{0.400pt}{0.482pt}}
\multiput(193.17,251.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(194.0,239.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(194.67,240){\rule{0.400pt}{0.482pt}}
\multiput(194.17,240.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(195.0,240.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(196.0,242.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(196.0,248.0){\usebox{\plotpoint}}
\put(197,243.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(197.0,245.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(198,244){\usebox{\plotpoint}}
\put(198,245.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(199,247){\usebox{\plotpoint}}
\put(199,244.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,246.0){\usebox{\plotpoint}}
\put(200.0,245.0){\usebox{\plotpoint}}
\put(200.0,246.0){\usebox{\plotpoint}}
\put(201.0,246.0){\usebox{\plotpoint}}
\put(204,246.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,247.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(205,248){\usebox{\plotpoint}}
\put(205,248){\usebox{\plotpoint}}
\put(206,247.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,248.0){\usebox{\plotpoint}}
\put(207,249){\usebox{\plotpoint}}
\put(207,249){\usebox{\plotpoint}}
\put(207.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(209.0,249.0){\usebox{\plotpoint}}
\put(210,249.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,250.0){\usebox{\plotpoint}}
\put(211,251){\usebox{\plotpoint}}
\put(212,250.67){\rule{0.241pt}{0.400pt}}
\multiput(212.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,251.0){\usebox{\plotpoint}}
\put(213,252){\usebox{\plotpoint}}
\put(213,252){\usebox{\plotpoint}}
\put(213.0,252.0){\usebox{\plotpoint}}
\put(214.0,252.0){\usebox{\plotpoint}}
\put(214.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(216.0,253.0){\usebox{\plotpoint}}
\put(216.0,254.0){\usebox{\plotpoint}}
\put(217.0,254.0){\usebox{\plotpoint}}
\put(218,254.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,255.0){\usebox{\plotpoint}}
\put(219,256){\usebox{\plotpoint}}
\put(219.0,256.0){\usebox{\plotpoint}}
\put(220.0,256.0){\usebox{\plotpoint}}
\put(220.0,257.0){\usebox{\plotpoint}}
\put(221.0,257.0){\usebox{\plotpoint}}
\put(221.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(223.0,258.0){\usebox{\plotpoint}}
\put(223.0,259.0){\usebox{\plotpoint}}
\put(224.0,259.0){\usebox{\plotpoint}}
\put(224.0,260.0){\usebox{\plotpoint}}
\put(225.0,260.0){\usebox{\plotpoint}}
\put(226,260.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(225.0,261.0){\usebox{\plotpoint}}
\put(227,262){\usebox{\plotpoint}}
\put(227,262){\usebox{\plotpoint}}
\put(227,261.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228,263){\usebox{\plotpoint}}
\put(228,263){\usebox{\plotpoint}}
\put(228,262.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229,264){\usebox{\plotpoint}}
\put(229,264){\usebox{\plotpoint}}
\put(229,263.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(230,265){\usebox{\plotpoint}}
\put(230.0,265.0){\usebox{\plotpoint}}
\put(231.0,265.0){\usebox{\plotpoint}}
\put(231.0,266.0){\usebox{\plotpoint}}
\put(232.0,266.0){\usebox{\plotpoint}}
\put(232.0,267.0){\usebox{\plotpoint}}
\put(233.0,267.0){\usebox{\plotpoint}}
\put(233.0,268.0){\usebox{\plotpoint}}
\put(234.0,268.0){\usebox{\plotpoint}}
\put(234.0,269.0){\usebox{\plotpoint}}
\put(235.0,269.0){\usebox{\plotpoint}}
\put(235.0,270.0){\usebox{\plotpoint}}
\put(236.0,270.0){\usebox{\plotpoint}}
\put(237,270.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,271.0){\usebox{\plotpoint}}
\put(238,272){\usebox{\plotpoint}}
\put(238,272){\usebox{\plotpoint}}
\put(238,271.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239,273){\usebox{\plotpoint}}
\put(239.0,273.0){\usebox{\plotpoint}}
\put(239.0,274.0){\usebox{\plotpoint}}
\put(240.0,274.0){\usebox{\plotpoint}}
\put(241,274.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,275.0){\usebox{\plotpoint}}
\put(242,276){\usebox{\plotpoint}}
\put(242.0,276.0){\usebox{\plotpoint}}
\put(242.0,277.0){\usebox{\plotpoint}}
\put(243.0,277.0){\usebox{\plotpoint}}
\put(243.0,278.0){\usebox{\plotpoint}}
\put(244.0,278.0){\usebox{\plotpoint}}
\put(244.0,279.0){\usebox{\plotpoint}}
\put(245.0,279.0){\usebox{\plotpoint}}
\put(245.0,280.0){\usebox{\plotpoint}}
\put(246.0,280.0){\usebox{\plotpoint}}
\put(246.0,281.0){\usebox{\plotpoint}}
\put(247,281.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,281.0){\usebox{\plotpoint}}
\put(248,283){\usebox{\plotpoint}}
\put(248.0,283.0){\usebox{\plotpoint}}
\put(249,283.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,283.0){\usebox{\plotpoint}}
\put(250,285){\usebox{\plotpoint}}
\put(250.0,285.0){\usebox{\plotpoint}}
\put(250.0,286.0){\usebox{\plotpoint}}
\put(251.0,286.0){\usebox{\plotpoint}}
\put(251.0,287.0){\usebox{\plotpoint}}
\put(252.0,287.0){\usebox{\plotpoint}}
\put(252.0,288.0){\usebox{\plotpoint}}
\put(253.0,288.0){\usebox{\plotpoint}}
\put(253.0,289.0){\usebox{\plotpoint}}
\put(254,289.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,289.0){\usebox{\plotpoint}}
\put(255,291){\usebox{\plotpoint}}
\put(255,290.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256,292){\usebox{\plotpoint}}
\put(256.0,292.0){\usebox{\plotpoint}}
\put(256.0,293.0){\usebox{\plotpoint}}
\put(257,293.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,293.0){\usebox{\plotpoint}}
\put(258,295){\usebox{\plotpoint}}
\put(258.0,295.0){\usebox{\plotpoint}}
\put(258.0,296.0){\usebox{\plotpoint}}
\put(259.0,296.0){\usebox{\plotpoint}}
\put(259.0,297.0){\usebox{\plotpoint}}
\put(260,297.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,297.0){\usebox{\plotpoint}}
\put(261,299){\usebox{\plotpoint}}
\put(261.0,299.0){\usebox{\plotpoint}}
\put(261.0,300.0){\usebox{\plotpoint}}
\put(262,300.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,300.0){\usebox{\plotpoint}}
\put(263,302){\usebox{\plotpoint}}
\put(263,301.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,303.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,303.0){\usebox{\plotpoint}}
\put(265,305){\usebox{\plotpoint}}
\put(265.0,305.0){\usebox{\plotpoint}}
\put(265.0,306.0){\usebox{\plotpoint}}
\put(266.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,308.0){\usebox{\plotpoint}}
\put(267.0,308.0){\usebox{\plotpoint}}
\put(267.0,309.0){\usebox{\plotpoint}}
\put(268.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,311.0){\usebox{\plotpoint}}
\put(269,311.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,311.0){\usebox{\plotpoint}}
\put(270.0,313.0){\usebox{\plotpoint}}
\put(270.0,314.0){\usebox{\plotpoint}}
\put(271.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,316.0){\usebox{\plotpoint}}
\put(272.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272.0,318.0){\usebox{\plotpoint}}
\put(273.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,320.0){\usebox{\plotpoint}}
\put(274,320.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,320.0){\usebox{\plotpoint}}
\put(275,322.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,322.0){\usebox{\plotpoint}}
\put(276,324.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,324.0){\usebox{\plotpoint}}
\put(277.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,328.0){\usebox{\plotpoint}}
\put(278,328.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,328.0){\usebox{\plotpoint}}
\put(279.0,330.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.0,332.0){\usebox{\plotpoint}}
\put(280,333.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,335.0){\usebox{\plotpoint}}
\put(281.0,336.0){\usebox{\plotpoint}}
\put(282,337.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,341.0){\usebox{\plotpoint}}
\put(284,342.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285,344.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,344.0){\usebox{\plotpoint}}
\put(286,347.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(287,349){\usebox{\plotpoint}}
\put(287,349.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,349.0){\usebox{\plotpoint}}
\put(288,352.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289,354.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,354.0){\usebox{\plotpoint}}
\put(290,357.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291,360.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292,362.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,362.0){\usebox{\plotpoint}}
\put(293,365.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294,368.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295,371.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296,373.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,373.0){\usebox{\plotpoint}}
\put(297,376.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298,380.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(299,383.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(300,385.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,385.0){\usebox{\plotpoint}}
\put(301,388.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302,392.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,390.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(303,394.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,394.0){\usebox{\plotpoint}}
\put(304,397.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305,401.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,399.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(306,404.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306.67,407){\rule{0.400pt}{0.482pt}}
\multiput(306.17,407.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(307.0,406.0){\usebox{\plotpoint}}
\put(308,410.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(309,413.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(310,417.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,415.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(311,419.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,419.0){\usebox{\plotpoint}}
\put(312,423.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(313,426.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314,428.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,428.0){\usebox{\plotpoint}}
\put(315,432.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,430.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(316,435.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317,439.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,437.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318,441.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,441.0){\usebox{\plotpoint}}
\put(319,444.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,448.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,446.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(321,451.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,453.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,453.0){\usebox{\plotpoint}}
\put(322.67,457){\rule{0.400pt}{0.482pt}}
\multiput(322.17,457.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,460.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,462.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,462.0){\usebox{\plotpoint}}
\put(326,465.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(327,468.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328,471.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329,473.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,473.0){\usebox{\plotpoint}}
\put(330,476.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(331,479.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(332,482.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(333,484.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,484.0){\usebox{\plotpoint}}
\put(334,486.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,486.0){\usebox{\plotpoint}}
\put(335,489.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336,491.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,491.0){\usebox{\plotpoint}}
\put(337,493.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,493.0){\usebox{\plotpoint}}
\put(338,496.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(339,498){\usebox{\plotpoint}}
\put(339,498.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,498.0){\usebox{\plotpoint}}
\put(340,500.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,500.0){\usebox{\plotpoint}}
\put(341,502){\usebox{\plotpoint}}
\put(341,502.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,502.0){\usebox{\plotpoint}}
\put(342,504){\usebox{\plotpoint}}
\put(342,504.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,504.0){\usebox{\plotpoint}}
\put(343,506.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,506.0){\usebox{\plotpoint}}
\put(344.0,508.0){\usebox{\plotpoint}}
\put(344.0,509.0){\usebox{\plotpoint}}
\put(345,509.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,509.0){\usebox{\plotpoint}}
\put(346,511.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,511.0){\usebox{\plotpoint}}
\put(347,513){\usebox{\plotpoint}}
\put(347.0,513.0){\usebox{\plotpoint}}
\put(347.0,514.0){\usebox{\plotpoint}}
\put(348,514.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,514.0){\usebox{\plotpoint}}
\put(349,516){\usebox{\plotpoint}}
\put(349.0,516.0){\usebox{\plotpoint}}
\put(349.0,517.0){\usebox{\plotpoint}}
\put(350.0,517.0){\usebox{\plotpoint}}
\put(350.0,518.0){\usebox{\plotpoint}}
\put(351.0,518.0){\usebox{\plotpoint}}
\put(351.0,519.0){\usebox{\plotpoint}}
\put(352,519.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,519.0){\usebox{\plotpoint}}
\put(353,521){\usebox{\plotpoint}}
\put(353,521){\usebox{\plotpoint}}
\put(353,520.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,522){\usebox{\plotpoint}}
\put(354,522){\usebox{\plotpoint}}
\put(354,521.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,523){\usebox{\plotpoint}}
\put(355.0,523.0){\usebox{\plotpoint}}
\put(356.0,523.0){\usebox{\plotpoint}}
\put(356.0,524.0){\usebox{\plotpoint}}
\put(357.0,524.0){\usebox{\plotpoint}}
\put(357.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,525.0){\usebox{\plotpoint}}
\put(359.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(362.0,526.0){\usebox{\plotpoint}}
\put(362.0,527.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(366.0,526.0){\usebox{\plotpoint}}
\put(366.0,526.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(369.0,525.0){\usebox{\plotpoint}}
\put(369.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,524.0){\usebox{\plotpoint}}
\put(371.0,524.0){\usebox{\plotpoint}}
\put(372.0,523.0){\usebox{\plotpoint}}
\put(373,521.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,523.0){\usebox{\plotpoint}}
\put(374,522){\usebox{\plotpoint}}
\put(374,522){\usebox{\plotpoint}}
\put(374,520.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,521){\usebox{\plotpoint}}
\put(375.0,520.0){\usebox{\plotpoint}}
\put(375.0,520.0){\usebox{\plotpoint}}
\put(376.0,519.0){\usebox{\plotpoint}}
\put(376.0,519.0){\usebox{\plotpoint}}
\put(377.0,518.0){\usebox{\plotpoint}}
\put(377.0,518.0){\usebox{\plotpoint}}
\put(378,515.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,517.0){\usebox{\plotpoint}}
\put(379,516){\usebox{\plotpoint}}
\put(379.0,515.0){\usebox{\plotpoint}}
\put(379.0,515.0){\usebox{\plotpoint}}
\put(380.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,513.0){\usebox{\plotpoint}}
\put(381,510.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,512.0){\usebox{\plotpoint}}
\put(382,511){\usebox{\plotpoint}}
\put(382.0,510.0){\usebox{\plotpoint}}
\put(382.0,510.0){\usebox{\plotpoint}}
\put(383,506.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,507){\usebox{\plotpoint}}
\put(384,505.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,503.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,505.0){\usebox{\plotpoint}}
\put(386,500.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387.0,499.0){\usebox{\plotpoint}}
\put(388,496.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,498.0){\usebox{\plotpoint}}
\put(389,493.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(390.0,492.0){\usebox{\plotpoint}}
\put(391,488.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392,486.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,488.0){\usebox{\plotpoint}}
\put(393,483.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394,480.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(395,477.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,479.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396,474.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,471.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398,467.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,469.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(399,465.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,467.0){\usebox{\plotpoint}}
\put(399.67,462){\rule{0.400pt}{0.482pt}}
\multiput(399.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,457.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,459.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402,454.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,451.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,447.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,449.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(404.67,444){\rule{0.400pt}{0.482pt}}
\multiput(404.17,445.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.67,440){\rule{0.400pt}{0.482pt}}
\multiput(405.17,441.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407,436.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.67,433){\rule{0.400pt}{0.482pt}}
\multiput(407.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409,427.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,429.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(410,425.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.0,427.0){\usebox{\plotpoint}}
\put(410.67,420){\rule{0.400pt}{0.723pt}}
\multiput(410.17,421.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(411.0,423.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(412,415.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,417.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(413,416){\usebox{\plotpoint}}
\put(412.67,412){\rule{0.400pt}{0.482pt}}
\multiput(412.17,413.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(413.67,408){\rule{0.400pt}{0.482pt}}
\multiput(413.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,405.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(415.0,405.0){\usebox{\plotpoint}}
\put(415.67,399){\rule{0.400pt}{0.723pt}}
\multiput(415.17,400.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(416.0,402.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(417,393.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,395.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(418,394){\usebox{\plotpoint}}
\put(418,392.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,385){\rule{0.400pt}{0.723pt}}
\multiput(418.17,386.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(419.0,388.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(420.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.0,383.0){\usebox{\plotpoint}}
\put(420.67,379){\rule{0.400pt}{0.482pt}}
\multiput(420.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422,371.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,373.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(423,372){\usebox{\plotpoint}}
\put(423,369.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,371.0){\usebox{\plotpoint}}
\put(423.67,362){\rule{0.400pt}{0.482pt}}
\multiput(423.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,364.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(425,359.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,361.0){\usebox{\plotpoint}}
\put(426,360){\usebox{\plotpoint}}
\put(425.67,355){\rule{0.400pt}{0.723pt}}
\multiput(425.17,356.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427,348.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,350.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(428,349){\usebox{\plotpoint}}
\put(427.67,346){\rule{0.400pt}{0.482pt}}
\multiput(427.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,348.0){\usebox{\plotpoint}}
\put(428.67,340){\rule{0.400pt}{0.723pt}}
\multiput(428.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(429.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(430.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430.0,338.0){\usebox{\plotpoint}}
\put(430.67,330){\rule{0.400pt}{0.964pt}}
\multiput(430.17,332.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(431.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432,326.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,327){\usebox{\plotpoint}}
\put(433,327){\usebox{\plotpoint}}
\put(432.67,324){\rule{0.400pt}{0.723pt}}
\multiput(432.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433.67,316){\rule{0.400pt}{0.482pt}}
\multiput(433.17,317.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,318.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(435,316){\usebox{\plotpoint}}
\put(435,316){\usebox{\plotpoint}}
\put(435,314.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.67,308){\rule{0.400pt}{0.964pt}}
\multiput(435.17,310.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(436.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437.0,305.0){\usebox{\plotpoint}}
\put(437.67,299){\rule{0.400pt}{0.964pt}}
\multiput(437.17,301.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(439.0,294.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(439.0,294.0){\usebox{\plotpoint}}
\put(439.67,293){\rule{0.400pt}{0.482pt}}
\multiput(439.17,294.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440.0,294.0){\usebox{\plotpoint}}
\put(440.67,284){\rule{0.400pt}{0.482pt}}
\multiput(440.17,285.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441.0,286.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(442,284){\usebox{\plotpoint}}
\put(442,284){\usebox{\plotpoint}}
\put(442.0,284.0){\usebox{\plotpoint}}
\put(442.67,277){\rule{0.400pt}{0.964pt}}
\multiput(442.17,279.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(443.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(444.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(444.0,274.0){\usebox{\plotpoint}}
\put(444.67,268){\rule{0.400pt}{0.964pt}}
\multiput(444.17,270.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(445.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(446.0,264.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(446.67,262){\rule{0.400pt}{0.482pt}}
\multiput(446.17,263.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,264.0){\usebox{\plotpoint}}
\put(447.67,254){\rule{0.400pt}{0.482pt}}
\multiput(447.17,255.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,256.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(448.67,253){\rule{0.400pt}{0.482pt}}
\multiput(448.17,254.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.0,254.0){\usebox{\plotpoint}}
\put(449.67,245){\rule{0.400pt}{0.482pt}}
\multiput(449.17,246.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,247.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(451,245){\usebox{\plotpoint}}
\put(451,244.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.67,238){\rule{0.400pt}{0.964pt}}
\multiput(451.17,240.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(452.0,242.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(453,235.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.67,233){\rule{0.400pt}{0.723pt}}
\multiput(453.17,234.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(454.0,236.0){\usebox{\plotpoint}}
\put(455.0,228.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(455.0,228.0){\usebox{\plotpoint}}
\put(456.0,228.0){\usebox{\plotpoint}}
\put(455.67,225){\rule{0.400pt}{0.723pt}}
\multiput(455.17,226.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(456.0,228.0){\usebox{\plotpoint}}
\put(457.0,220.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(458,218.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,220.0){\usebox{\plotpoint}}
\put(458.67,212){\rule{0.400pt}{0.482pt}}
\multiput(458.17,213.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.0,214.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(460,211.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,212.0){\usebox{\plotpoint}}
\put(461,204.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,206.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(462.0,205.0){\usebox{\plotpoint}}
\put(462.0,206.0){\usebox{\plotpoint}}
\put(462.67,199){\rule{0.400pt}{0.723pt}}
\multiput(462.17,200.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(463.0,202.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(464,199){\usebox{\plotpoint}}
\put(464,199){\usebox{\plotpoint}}
\put(464.0,199.0){\usebox{\plotpoint}}
\put(464.67,195){\rule{0.400pt}{0.482pt}}
\multiput(464.17,196.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,197.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,191.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,192.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(467,193){\usebox{\plotpoint}}
\put(466.67,188){\rule{0.400pt}{0.723pt}}
\multiput(466.17,189.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(467.0,191.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468.0,187.0){\usebox{\plotpoint}}
\put(468.67,185){\rule{0.400pt}{0.482pt}}
\multiput(468.17,186.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468.0,187.0){\usebox{\plotpoint}}
\put(470.0,182.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(470.0,182.0){\usebox{\plotpoint}}
\put(470.67,179){\rule{0.400pt}{0.482pt}}
\multiput(470.17,180.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471.0,181.0){\usebox{\plotpoint}}
\put(472.0,177.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473,175.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,177.0){\usebox{\plotpoint}}
\put(474.0,173.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474.0,173.0){\usebox{\plotpoint}}
\put(475,170.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,172.0){\usebox{\plotpoint}}
\put(476.0,169.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,167.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,169.0){\usebox{\plotpoint}}
\put(478.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,166.0){\usebox{\plotpoint}}
\put(479,163.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,165.0){\usebox{\plotpoint}}
\put(480.0,163.0){\usebox{\plotpoint}}
\put(481,161.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,163.0){\usebox{\plotpoint}}
\put(482.0,160.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.0,160.0){\usebox{\plotpoint}}
\put(483.0,160.0){\usebox{\plotpoint}}
\put(483.0,160.0){\usebox{\plotpoint}}
\put(483.0,160.0){\usebox{\plotpoint}}
\put(484.0,159.0){\usebox{\plotpoint}}
\put(485,157.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,159.0){\usebox{\plotpoint}}
\put(486,158){\usebox{\plotpoint}}
\put(486.0,157.0){\usebox{\plotpoint}}
\put(486.0,157.0){\usebox{\plotpoint}}
\put(487.0,157.0){\usebox{\plotpoint}}
\put(487.0,157.0){\usebox{\plotpoint}}
\put(487.0,157.0){\usebox{\plotpoint}}
\put(488.0,156.0){\usebox{\plotpoint}}
\put(488.0,156.0){\usebox{\plotpoint}}
\put(489,155.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,156.0){\usebox{\plotpoint}}
\put(490,156){\usebox{\plotpoint}}
\put(490,156){\usebox{\plotpoint}}
\put(494,155.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,156.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(495,157){\usebox{\plotpoint}}
\put(495.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497.0,157.0){\usebox{\plotpoint}}
\put(497.0,158.0){\usebox{\plotpoint}}
\put(498.0,158.0){\usebox{\plotpoint}}
\put(499,158.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,159.0){\usebox{\plotpoint}}
\put(500,160){\usebox{\plotpoint}}
\put(500,160){\usebox{\plotpoint}}
\put(500,159.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,161){\usebox{\plotpoint}}
\put(501.0,161.0){\usebox{\plotpoint}}
\put(502,161.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,162.0){\usebox{\plotpoint}}
\put(503,163){\usebox{\plotpoint}}
\put(503.0,163.0){\usebox{\plotpoint}}
\put(503.0,164.0){\usebox{\plotpoint}}
\put(504,164.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,164.0){\usebox{\plotpoint}}
\put(505,166){\usebox{\plotpoint}}
\put(505.0,166.0){\usebox{\plotpoint}}
\put(505.0,167.0){\usebox{\plotpoint}}
\put(506,167.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,167.0){\usebox{\plotpoint}}
\put(507,169){\usebox{\plotpoint}}
\put(507,169.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,169.0){\usebox{\plotpoint}}
\put(508,171){\usebox{\plotpoint}}
\put(508,171.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,171.0){\usebox{\plotpoint}}
\put(509,173){\usebox{\plotpoint}}
\put(509,173.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,173.0){\usebox{\plotpoint}}
\put(510,175){\usebox{\plotpoint}}
\put(510,174.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,176.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.0,178.0){\usebox{\plotpoint}}
\put(512,179.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,178.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513,181.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,181.0){\usebox{\plotpoint}}
\put(514,183){\usebox{\plotpoint}}
\put(514,183.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,183.0){\usebox{\plotpoint}}
\put(515,186.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,185.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516,189.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(517,191.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,191.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,191.0){\usebox{\plotpoint}}
\put(518,194.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519,197.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,200.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,199.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521,202.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,202.0){\usebox{\plotpoint}}
\put(522,205.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,204.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523,209.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,207.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524,211.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,211.0){\usebox{\plotpoint}}
\put(524.67,215){\rule{0.400pt}{0.482pt}}
\multiput(524.17,215.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,218.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,217.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.67,222){\rule{0.400pt}{0.482pt}}
\multiput(526.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,220.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,224.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,224.0){\usebox{\plotpoint}}
\put(529,228.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530,232.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,230.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.67,236){\rule{0.400pt}{0.482pt}}
\multiput(530.17,236.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,234.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532,238.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,238.0){\usebox{\plotpoint}}
\put(533,242.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,240.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(534,246.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,244.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(535,249.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,248.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,253.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,251.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(537,257.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,255.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(538,261.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,259.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(539,264.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540,268.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541,272.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,270.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(541.67,277){\rule{0.400pt}{0.482pt}}
\multiput(541.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,274.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(542.67,280){\rule{0.400pt}{0.482pt}}
\multiput(542.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,279.0){\usebox{\plotpoint}}
\put(543.67,284){\rule{0.400pt}{0.482pt}}
\multiput(543.17,284.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545,288.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(546,291.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547,295.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,293.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(547.67,300){\rule{0.400pt}{0.482pt}}
\multiput(547.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(548.67,304){\rule{0.400pt}{0.482pt}}
\multiput(548.17,304.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549.67,307){\rule{0.400pt}{0.482pt}}
\multiput(549.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.0,306.0){\usebox{\plotpoint}}
\put(551,311.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552,315.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(553,319.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(554,322.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.67,327){\rule{0.400pt}{0.482pt}}
\multiput(554.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(555.67,331){\rule{0.400pt}{0.482pt}}
\multiput(555.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(556.67,334){\rule{0.400pt}{0.482pt}}
\multiput(556.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,333.0){\usebox{\plotpoint}}
\put(557.67,338){\rule{0.400pt}{0.482pt}}
\multiput(557.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(559,342.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(560,346.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(560.67,349){\rule{0.400pt}{0.482pt}}
\multiput(560.17,349.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,348.0){\usebox{\plotpoint}}
\put(562,353.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,351.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(562.67,357){\rule{0.400pt}{0.482pt}}
\multiput(562.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564,361.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,359.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(565,363.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,363.0){\usebox{\plotpoint}}
\put(566,367.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,365.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(567,371.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,369.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568,375.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568.67,378){\rule{0.400pt}{0.482pt}}
\multiput(568.17,378.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569.0,377.0){\usebox{\plotpoint}}
\put(570,381.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571,385.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(572,387.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,387.0){\usebox{\plotpoint}}
\put(573,391.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,389.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(574,395.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(575,398.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,401){\rule{0.400pt}{0.482pt}}
\multiput(575.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,400.0){\usebox{\plotpoint}}
\put(577,404.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(578,407.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579,410.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580,412.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,412.0){\usebox{\plotpoint}}
\put(580.67,416){\rule{0.400pt}{0.482pt}}
\multiput(580.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(582,419.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,421.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,421.0){\usebox{\plotpoint}}
\put(584,424.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585,427.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586,429){\usebox{\plotpoint}}
\put(586,429.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,429.0){\usebox{\plotpoint}}
\put(587,431.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,431.0){\usebox{\plotpoint}}
\put(588,434.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589,436.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,436.0){\usebox{\plotpoint}}
\put(590,439.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591,441.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,441.0){\usebox{\plotpoint}}
\put(592,443){\usebox{\plotpoint}}
\put(592,443.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,443.0){\usebox{\plotpoint}}
\put(593,445){\usebox{\plotpoint}}
\put(593,445.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,445.0){\usebox{\plotpoint}}
\put(594,447.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,447.0){\usebox{\plotpoint}}
\put(595,449){\usebox{\plotpoint}}
\put(595,449.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,449.0){\usebox{\plotpoint}}
\put(596,451){\usebox{\plotpoint}}
\put(596,451.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,451.0){\usebox{\plotpoint}}
\put(597,453.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,453.0){\usebox{\plotpoint}}
\put(598,455){\usebox{\plotpoint}}
\put(598,454.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,456.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,456.0){\usebox{\plotpoint}}
\put(600,458.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,458.0){\usebox{\plotpoint}}
\put(601,460){\usebox{\plotpoint}}
\put(601.0,460.0){\usebox{\plotpoint}}
\put(601.0,461.0){\usebox{\plotpoint}}
\put(602,461.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,461.0){\usebox{\plotpoint}}
\put(603,463){\usebox{\plotpoint}}
\put(603.0,463.0){\usebox{\plotpoint}}
\put(603.0,464.0){\usebox{\plotpoint}}
\put(604,464.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,464.0){\usebox{\plotpoint}}
\put(605,466){\usebox{\plotpoint}}
\put(605,465.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,467){\usebox{\plotpoint}}
\put(606,467){\usebox{\plotpoint}}
\put(606,466.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,468){\usebox{\plotpoint}}
\put(607.0,468.0){\usebox{\plotpoint}}
\put(607.0,469.0){\usebox{\plotpoint}}
\put(608.0,469.0){\usebox{\plotpoint}}
\put(609,469.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,470.0){\usebox{\plotpoint}}
\put(610,471){\usebox{\plotpoint}}
\put(610.0,471.0){\usebox{\plotpoint}}
\put(610.0,472.0){\usebox{\plotpoint}}
\put(611.0,472.0){\usebox{\plotpoint}}
\put(612,472.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,473.0){\usebox{\plotpoint}}
\put(613,474){\usebox{\plotpoint}}
\put(613,473.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,475){\usebox{\plotpoint}}
\put(614,475){\usebox{\plotpoint}}
\put(615,474.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,475.0){\usebox{\plotpoint}}
\put(616,476){\usebox{\plotpoint}}
\put(616.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618.0,476.0){\usebox{\plotpoint}}
\put(618.0,477.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621.0,477.0){\usebox{\plotpoint}}
\put(621.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,477.0){\usebox{\plotpoint}}
\put(623.0,477.0){\usebox{\plotpoint}}
\put(625,476.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(626,477){\usebox{\plotpoint}}
\put(626.0,477.0){\usebox{\plotpoint}}
\put(626.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(628.0,477.0){\usebox{\plotpoint}}
\put(630,475.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631,476){\usebox{\plotpoint}}
\put(631.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(633.0,475.0){\usebox{\plotpoint}}
\put(635,473.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636.0,473.0){\usebox{\plotpoint}}
\put(636.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,471.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(640,469.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641.0,469.0){\usebox{\plotpoint}}
\put(641.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643,466.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,468.0){\usebox{\plotpoint}}
\put(644.0,466.0){\usebox{\plotpoint}}
\put(644.0,466.0){\usebox{\plotpoint}}
\put(645.0,465.0){\usebox{\plotpoint}}
\put(645.0,465.0){\usebox{\plotpoint}}
\put(646,462.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,464.0){\usebox{\plotpoint}}
\put(647,463){\usebox{\plotpoint}}
\put(647,463){\usebox{\plotpoint}}
\put(647.0,463.0){\usebox{\plotpoint}}
\put(648.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648.0,461.0){\usebox{\plotpoint}}
\put(649.0,460.0){\usebox{\plotpoint}}
\put(650,458.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,460.0){\usebox{\plotpoint}}
\put(651.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.67,454){\rule{0.400pt}{0.482pt}}
\multiput(652.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.0,456.0){\usebox{\plotpoint}}
\put(654.0,453.0){\usebox{\plotpoint}}
\put(655,451.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,453.0){\usebox{\plotpoint}}
\put(656,448.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(657,449){\usebox{\plotpoint}}
\put(657.0,449.0){\usebox{\plotpoint}}
\put(658,446.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,448.0){\usebox{\plotpoint}}
\put(659,444.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,446.0){\usebox{\plotpoint}}
\put(660,445){\usebox{\plotpoint}}
\put(660,442.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,444.0){\usebox{\plotpoint}}
\put(661.0,442.0){\usebox{\plotpoint}}
\put(661.0,442.0){\usebox{\plotpoint}}
\put(662.0,441.0){\usebox{\plotpoint}}
\put(662.0,441.0){\usebox{\plotpoint}}
\put(663,437.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664,438){\usebox{\plotpoint}}
\put(664.0,438.0){\usebox{\plotpoint}}
\put(665,434.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(666.0,433.0){\usebox{\plotpoint}}
\put(667.0,433.0){\usebox{\plotpoint}}
\put(667,431.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,433.0){\usebox{\plotpoint}}
\put(668,428.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(669,429){\usebox{\plotpoint}}
\put(669,429){\usebox{\plotpoint}}
\put(669.0,429.0){\usebox{\plotpoint}}
\put(669.67,425){\rule{0.400pt}{0.482pt}}
\multiput(669.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(671.0,424.0){\usebox{\plotpoint}}
\put(671.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673,419.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,421.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(674.0,419.0){\usebox{\plotpoint}}
\put(674.0,419.0){\usebox{\plotpoint}}
\put(675,416.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,418.0){\usebox{\plotpoint}}
\put(676.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(676.0,415.0){\usebox{\plotpoint}}
\put(677,412.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,414.0){\usebox{\plotpoint}}
\put(678.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(678.0,411.0){\usebox{\plotpoint}}
\put(679,408.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,410.0){\usebox{\plotpoint}}
\put(680.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(681,405.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,407.0){\usebox{\plotpoint}}
\put(682.0,402.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683.67,399){\rule{0.400pt}{0.482pt}}
\multiput(683.17,400.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684.0,401.0){\usebox{\plotpoint}}
\put(685.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.0,397.0){\usebox{\plotpoint}}
\put(686,396.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,397.0){\usebox{\plotpoint}}
\put(686.67,392){\rule{0.400pt}{0.482pt}}
\multiput(686.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.0,394.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(688,392){\usebox{\plotpoint}}
\put(688,392){\usebox{\plotpoint}}
\put(688.0,392.0){\usebox{\plotpoint}}
\put(689,388.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(690,386.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,388.0){\usebox{\plotpoint}}
\put(691,387){\usebox{\plotpoint}}
\put(691,387){\usebox{\plotpoint}}
\put(691,385.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692,382.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(693,383){\usebox{\plotpoint}}
\put(693,380.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,382.0){\usebox{\plotpoint}}
\put(694,381){\usebox{\plotpoint}}
\put(694,379.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695,380){\usebox{\plotpoint}}
\put(695,377.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,379.0){\usebox{\plotpoint}}
\put(696.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(696.0,375.0){\usebox{\plotpoint}}
\put(697.0,375.0){\usebox{\plotpoint}}
\put(697.0,376.0){\usebox{\plotpoint}}
\put(697.67,371){\rule{0.400pt}{0.482pt}}
\multiput(697.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698.0,373.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(699.0,370.0){\usebox{\plotpoint}}
\put(699.0,370.0){\usebox{\plotpoint}}
\put(699.0,371.0){\usebox{\plotpoint}}
\put(699.67,368){\rule{0.400pt}{0.482pt}}
\multiput(699.17,369.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.0,370.0){\usebox{\plotpoint}}
\put(701,364.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702,365.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(702.67,361){\rule{0.400pt}{0.482pt}}
\multiput(702.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.0,363.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(704,361){\usebox{\plotpoint}}
\put(704.0,361.0){\usebox{\plotpoint}}
\put(704.0,362.0){\usebox{\plotpoint}}
\put(705,359.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,361.0){\usebox{\plotpoint}}
\put(706.0,357.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(707,355.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,357.0){\usebox{\plotpoint}}
\put(708,352.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(709.0,352.0){\usebox{\plotpoint}}
\put(710,350.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,352.0){\usebox{\plotpoint}}
\put(710.67,347){\rule{0.400pt}{0.482pt}}
\multiput(710.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(711.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(712,345.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,346.0){\usebox{\plotpoint}}
\put(712.67,346){\rule{0.400pt}{0.482pt}}
\multiput(712.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(713.0,347.0){\usebox{\plotpoint}}
\put(714.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(714.0,342.0){\usebox{\plotpoint}}
\put(715.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.0,344.0){\usebox{\plotpoint}}
\put(715.67,339){\rule{0.400pt}{0.723pt}}
\multiput(715.17,340.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(716.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716.67,338){\rule{0.400pt}{0.482pt}}
\multiput(716.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(717.0,338.0){\usebox{\plotpoint}}
\put(718,340){\usebox{\plotpoint}}
\put(717.67,337){\rule{0.400pt}{0.482pt}}
\multiput(717.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(718.0,339.0){\usebox{\plotpoint}}
\put(719,333.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(720.0,335.0){\usebox{\plotpoint}}
\put(720.0,336.0){\usebox{\plotpoint}}
\put(720.67,331){\rule{0.400pt}{0.482pt}}
\multiput(720.17,332.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(722,331){\usebox{\plotpoint}}
\put(722,331){\usebox{\plotpoint}}
\put(722.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(724,326.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(725.0,326.0){\usebox{\plotpoint}}
\put(725,326.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(725.0,326.0){\usebox{\plotpoint}}
\put(726,328){\usebox{\plotpoint}}
\put(725.67,324){\rule{0.400pt}{0.482pt}}
\multiput(725.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.0,322.0){\usebox{\plotpoint}}
\put(728,323.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(729,317.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,319.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(730,320.67){\rule{0.241pt}{0.400pt}}
\multiput(730.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(730.0,318.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(730.67,318){\rule{0.400pt}{0.723pt}}
\multiput(730.17,319.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(731.0,321.0){\usebox{\plotpoint}}
\put(731.67,315){\rule{0.400pt}{0.482pt}}
\multiput(731.17,315.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,315.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(733,316.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,317.0){\usebox{\plotpoint}}
\put(733.67,312){\rule{0.400pt}{0.482pt}}
\multiput(733.17,313.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.0,314.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(735,313.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736,315){\usebox{\plotpoint}}
\put(735.67,311){\rule{0.400pt}{0.482pt}}
\multiput(735.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737,309.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,310.0){\usebox{\plotpoint}}
\put(738.0,311.0){\usebox{\plotpoint}}
\put(738.0,312.0){\usebox{\plotpoint}}
\put(738.67,306){\rule{0.400pt}{0.482pt}}
\multiput(738.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,308.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(740,308.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,306.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(740.67,304){\rule{0.400pt}{0.723pt}}
\multiput(740.17,305.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(741.0,307.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(741.67,303){\rule{0.400pt}{0.482pt}}
\multiput(741.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742.0,303.0){\usebox{\plotpoint}}
\put(742.67,306){\rule{0.400pt}{0.482pt}}
\multiput(742.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(744.0,301.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(744.0,301.0){\usebox{\plotpoint}}
\put(744.67,303){\rule{0.400pt}{0.482pt}}
\multiput(744.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746,305){\usebox{\plotpoint}}
\put(745.67,299){\rule{0.400pt}{0.723pt}}
\multiput(745.17,300.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(746.0,302.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(747.0,298.0){\usebox{\plotpoint}}
\put(746.67,300){\rule{0.400pt}{0.482pt}}
\multiput(746.17,300.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748.0,302.0){\usebox{\plotpoint}}
\put(747.67,299){\rule{0.400pt}{0.723pt}}
\multiput(747.17,300.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(748.0,302.0){\usebox{\plotpoint}}
\put(749.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.0,297.0){\usebox{\plotpoint}}
\put(750.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(750.0,300.0){\usebox{\plotpoint}}
\put(750.67,294){\rule{0.400pt}{0.482pt}}
\multiput(750.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,296.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(752,296.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,294.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(753,298){\usebox{\plotpoint}}
\put(752.67,296){\rule{0.400pt}{0.482pt}}
\multiput(752.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.67,292){\rule{0.400pt}{0.482pt}}
\multiput(753.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(754.0,292.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(754.67,295){\rule{0.400pt}{0.482pt}}
\multiput(754.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755.0,294.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(755.67,290){\rule{0.400pt}{0.482pt}}
\multiput(755.17,291.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(756.67,293){\rule{0.400pt}{0.482pt}}
\multiput(756.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.0,290.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(758,295){\usebox{\plotpoint}}
\put(757.67,289){\rule{0.400pt}{0.723pt}}
\multiput(757.17,290.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(758.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(759.0,288.0){\usebox{\plotpoint}}
\put(758.67,290){\rule{0.400pt}{0.723pt}}
\multiput(758.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(759.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.67,292){\rule{0.400pt}{0.482pt}}
\multiput(759.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.0,293.0){\usebox{\plotpoint}}
\put(761,286.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(761.0,287.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(762.0,288.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(762.0,292.0){\usebox{\plotpoint}}
\put(763.0,286.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(763.0,286.0){\usebox{\plotpoint}}
\put(763.67,288){\rule{0.400pt}{0.482pt}}
\multiput(763.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.0,290.0){\usebox{\plotpoint}}
\put(764.67,286){\rule{0.400pt}{0.723pt}}
\multiput(764.17,287.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(765.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(765.67,285){\rule{0.400pt}{0.723pt}}
\multiput(765.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(766.0,284.0){\usebox{\plotpoint}}
\put(767,288.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768.0,283.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(768.0,283.0){\usebox{\plotpoint}}
\put(769.0,283.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(769.0,289.0){\usebox{\plotpoint}}
\put(770,281.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,283.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(770.67,284){\rule{0.400pt}{0.723pt}}
\multiput(770.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(771.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(772.0,287.0){\usebox{\plotpoint}}
\put(771.67,283){\rule{0.400pt}{0.964pt}}
\multiput(771.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(772.0,287.0){\usebox{\plotpoint}}
\put(773.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(772.67,282){\rule{0.400pt}{0.723pt}}
\multiput(772.17,282.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(773.0,281.0){\usebox{\plotpoint}}
\put(773.67,284){\rule{0.400pt}{0.723pt}}
\multiput(773.17,285.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(775.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(775.0,281.0){\usebox{\plotpoint}}
\put(776,285.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,281.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(777,279.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(778,284.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,280.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(778.67,281){\rule{0.400pt}{0.964pt}}
\multiput(778.17,283.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(779.0,285.0){\usebox{\plotpoint}}
\put(780.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779.67,280){\rule{0.400pt}{0.964pt}}
\multiput(779.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(780.0,279.0){\usebox{\plotpoint}}
\put(781.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780.67,282){\rule{0.400pt}{0.723pt}}
\multiput(780.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(781.0,285.0){\usebox{\plotpoint}}
\put(782.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(782.0,279.0){\usebox{\plotpoint}}
\put(783.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(783.0,285.0){\usebox{\plotpoint}}
\put(784.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(784.0,279.0){\usebox{\plotpoint}}
\put(785.0,279.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(785.0,285.0){\usebox{\plotpoint}}
\put(785.67,279){\rule{0.400pt}{0.964pt}}
\multiput(785.17,281.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(786.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(787.0,278.0){\usebox{\plotpoint}}
\put(786.67,281){\rule{0.400pt}{0.723pt}}
\multiput(786.17,281.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(787.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.0,284.0){\usebox{\plotpoint}}
\put(787.67,280){\rule{0.400pt}{0.723pt}}
\multiput(787.17,281.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(788.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(788.67,280){\rule{0.400pt}{0.964pt}}
\multiput(788.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(789.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790,283.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,284.0){\usebox{\plotpoint}}
\put(790.67,278){\rule{0.400pt}{0.482pt}}
\multiput(790.17,278.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(791.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(792,283.67){\rule{0.241pt}{0.400pt}}
\multiput(792.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(792.0,280.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(792.67,279){\rule{0.400pt}{0.482pt}}
\multiput(792.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(793.67,283){\rule{0.400pt}{0.482pt}}
\multiput(793.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(794.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(795,285){\usebox{\plotpoint}}
\put(794.67,279){\rule{0.400pt}{0.723pt}}
\multiput(794.17,280.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(795.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(795.67,283){\rule{0.400pt}{0.723pt}}
\multiput(795.17,283.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(796.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(796.67,282){\rule{0.400pt}{0.723pt}}
\multiput(796.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(797.0,285.0){\usebox{\plotpoint}}
\put(798.0,279.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(797.67,280){\rule{0.400pt}{0.723pt}}
\multiput(797.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(798.0,279.0){\usebox{\plotpoint}}
\put(798.67,283){\rule{0.400pt}{0.723pt}}
\multiput(798.17,284.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(799.0,283.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(799.67,280){\rule{0.400pt}{0.723pt}}
\multiput(799.17,280.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(801,285.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(801.0,283.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(802.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(802.0,281.0){\usebox{\plotpoint}}
\put(803.0,281.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(803.0,287.0){\usebox{\plotpoint}}
\put(803.67,282){\rule{0.400pt}{0.723pt}}
\multiput(803.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(804.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(805.0,281.0){\usebox{\plotpoint}}
\put(804.67,284){\rule{0.400pt}{0.723pt}}
\multiput(804.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(805.0,281.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(806.0,287.0){\usebox{\plotpoint}}
\put(805.67,282){\rule{0.400pt}{0.723pt}}
\multiput(805.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(806.0,285.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(807,282){\usebox{\plotpoint}}
\put(806.67,285){\rule{0.400pt}{0.723pt}}
\multiput(806.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(807.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(807.67,286){\rule{0.400pt}{0.723pt}}
\multiput(807.17,287.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(808.0,288.0){\usebox{\plotpoint}}
\put(808.67,283){\rule{0.400pt}{0.723pt}}
\multiput(808.17,283.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(809.0,283.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(809.67,287){\rule{0.400pt}{0.723pt}}
\multiput(809.17,288.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(810.0,286.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(810.67,284){\rule{0.400pt}{0.723pt}}
\multiput(810.17,284.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(811.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812.0,287.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(812.0,290.0){\usebox{\plotpoint}}
\put(813.0,285.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(813.0,285.0){\usebox{\plotpoint}}
\put(814.0,285.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(814.0,291.0){\usebox{\plotpoint}}
\put(814.67,286){\rule{0.400pt}{0.482pt}}
\multiput(814.17,287.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816,286){\usebox{\plotpoint}}
\put(815.67,289){\rule{0.400pt}{0.723pt}}
\multiput(815.17,289.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(817,292){\usebox{\plotpoint}}
\put(816.67,287){\rule{0.400pt}{0.482pt}}
\multiput(816.17,288.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,289.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(817.67,291){\rule{0.400pt}{0.482pt}}
\multiput(817.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(818.0,287.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(819,293){\usebox{\plotpoint}}
\put(818.67,290){\rule{0.400pt}{0.723pt}}
\multiput(818.17,291.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(820.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.67,289){\rule{0.400pt}{0.964pt}}
\multiput(819.17,289.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(820.0,288.0){\usebox{\plotpoint}}
\put(821.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(820.67,291){\rule{0.400pt}{0.723pt}}
\multiput(820.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(821.0,294.0){\usebox{\plotpoint}}
\put(822.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(821.67,291){\rule{0.400pt}{0.723pt}}
\multiput(821.17,291.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(822.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823,294.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823.67,291){\rule{0.400pt}{0.482pt}}
\multiput(823.17,291.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,291.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(824.67,295){\rule{0.400pt}{0.482pt}}
\multiput(824.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(825.0,293.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826,291.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(827.0,292.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(827.0,298.0){\usebox{\plotpoint}}
\put(828.0,294.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(828.0,294.0){\usebox{\plotpoint}}
\put(829.0,294.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(829.0,300.0){\usebox{\plotpoint}}
\put(829.67,295){\rule{0.400pt}{0.482pt}}
\multiput(829.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(830.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(830.67,299){\rule{0.400pt}{0.482pt}}
\multiput(830.17,299.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(831.0,295.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832,301){\usebox{\plotpoint}}
\put(832,296.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(832.67,301){\rule{0.400pt}{0.482pt}}
\multiput(832.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833.0,297.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(833.67,299){\rule{0.400pt}{0.482pt}}
\multiput(833.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(835,299){\usebox{\plotpoint}}
\put(834.67,301){\rule{0.400pt}{0.482pt}}
\multiput(834.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(835.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.0,303.0){\usebox{\plotpoint}}
\put(835.67,300){\rule{0.400pt}{0.482pt}}
\multiput(835.17,301.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(836.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(836.67,301){\rule{0.400pt}{0.482pt}}
\multiput(836.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(837.0,300.0){\usebox{\plotpoint}}
\put(838.0,303.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(837.67,303){\rule{0.400pt}{0.482pt}}
\multiput(837.17,304.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(838.0,305.0){\usebox{\plotpoint}}
\put(839.0,302.0){\usebox{\plotpoint}}
\put(838.67,303){\rule{0.400pt}{0.723pt}}
\multiput(838.17,303.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(839.0,302.0){\usebox{\plotpoint}}
\put(840.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(839.67,304){\rule{0.400pt}{0.723pt}}
\multiput(839.17,305.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(840.0,307.0){\usebox{\plotpoint}}
\put(840.67,303){\rule{0.400pt}{0.482pt}}
\multiput(840.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(841.0,303.0){\usebox{\plotpoint}}
\put(842,307.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(842.67,306){\rule{0.400pt}{0.482pt}}
\multiput(842.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(843.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(843.67,309){\rule{0.400pt}{0.482pt}}
\multiput(843.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(845,307.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,308.0){\usebox{\plotpoint}}
\put(846.0,309.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(846.0,312.0){\usebox{\plotpoint}}
\put(846.67,310){\rule{0.400pt}{0.482pt}}
\multiput(846.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(847.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848,313.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(849,310.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(850.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(850.0,316.0){\usebox{\plotpoint}}
\put(851,312.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(851.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(852,316.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,314.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,316.0){\usebox{\plotpoint}}
\put(854,318.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,316.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(855,317.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856,320.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857.0,320.0){\usebox{\plotpoint}}
\put(858.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(858.0,324.0){\usebox{\plotpoint}}
\put(859,320.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(860,324.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(861,326){\usebox{\plotpoint}}
\put(861.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.0,324.0){\usebox{\plotpoint}}
\put(862,326.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(863,325.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,327.0){\usebox{\plotpoint}}
\put(863.67,328){\rule{0.400pt}{0.482pt}}
\multiput(863.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(864.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865,327.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.0,329.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(866.0,332.0){\usebox{\plotpoint}}
\put(867,329.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,331.0){\usebox{\plotpoint}}
\put(868,332.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(869,334){\usebox{\plotpoint}}
\put(869.0,332.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(869.0,332.0){\usebox{\plotpoint}}
\put(870.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(870.0,336.0){\usebox{\plotpoint}}
\put(871.0,335.0){\usebox{\plotpoint}}
\put(871.0,335.0){\usebox{\plotpoint}}
\put(872,336.67){\rule{0.241pt}{0.400pt}}
\multiput(872.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(872.0,335.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(873,338){\usebox{\plotpoint}}
\put(873.0,337.0){\usebox{\plotpoint}}
\put(873.0,337.0){\usebox{\plotpoint}}
\put(874,338.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(875,340){\usebox{\plotpoint}}
\put(875.0,339.0){\usebox{\plotpoint}}
\put(875.0,339.0){\usebox{\plotpoint}}
\put(876.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(876.0,342.0){\usebox{\plotpoint}}
\put(877,340.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,341.0){\usebox{\plotpoint}}
\put(877.67,343){\rule{0.400pt}{0.482pt}}
\multiput(877.17,343.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(878.0,342.0){\usebox{\plotpoint}}
\put(879.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.0,343.0){\usebox{\plotpoint}}
\put(880,345.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,343.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(881.0,346.0){\usebox{\plotpoint}}
\put(881.0,346.0){\usebox{\plotpoint}}
\put(882.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(883,347.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,348.0){\usebox{\plotpoint}}
\put(884.0,349.0){\usebox{\plotpoint}}
\put(884.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(886.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(886.0,353.0){\usebox{\plotpoint}}
\put(887,351.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,352.0){\usebox{\plotpoint}}
\put(888.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(888.0,355.0){\usebox{\plotpoint}}
\put(889.0,354.0){\usebox{\plotpoint}}
\put(889.0,354.0){\usebox{\plotpoint}}
\put(890.0,354.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(890.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892.0,357.0){\usebox{\plotpoint}}
\put(892.0,358.0){\usebox{\plotpoint}}
\put(893,358.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,358.0){\usebox{\plotpoint}}
\put(894,360){\usebox{\plotpoint}}
\put(894,359.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,360.0){\usebox{\plotpoint}}
\put(895,360){\usebox{\plotpoint}}
\put(895,360.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,360.0){\usebox{\plotpoint}}
\put(896,361.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,362.0){\usebox{\plotpoint}}
\put(897,362){\usebox{\plotpoint}}
\put(897,362.67){\rule{0.241pt}{0.400pt}}
\multiput(897.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,362.0){\usebox{\plotpoint}}
\put(898,363.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,364.0){\usebox{\plotpoint}}
\put(899,364){\usebox{\plotpoint}}
\put(899,364.67){\rule{0.241pt}{0.400pt}}
\multiput(899.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,364.0){\usebox{\plotpoint}}
\put(900.0,366.0){\usebox{\plotpoint}}
\put(901,366.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,367.0){\usebox{\plotpoint}}
\put(902,368){\usebox{\plotpoint}}
\put(902,368){\usebox{\plotpoint}}
\put(902,367.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,369.0){\usebox{\plotpoint}}
\put(903.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905,371.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.0,372.0){\usebox{\plotpoint}}
\put(906.0,372.0){\usebox{\plotpoint}}
\put(907,372.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,372.0){\usebox{\plotpoint}}
\put(908,374){\usebox{\plotpoint}}
\put(908,374){\usebox{\plotpoint}}
\put(908.0,374.0){\usebox{\plotpoint}}
\put(909.0,374.0){\usebox{\plotpoint}}
\put(909.0,375.0){\usebox{\plotpoint}}
\put(910,375.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,375.0){\usebox{\plotpoint}}
\put(911,377){\usebox{\plotpoint}}
\put(911.0,377.0){\usebox{\plotpoint}}
\put(912,377.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,377.0){\usebox{\plotpoint}}
\put(913,379){\usebox{\plotpoint}}
\put(913,379){\usebox{\plotpoint}}
\put(913.0,379.0){\usebox{\plotpoint}}
\put(914,379.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,379.0){\usebox{\plotpoint}}
\put(915,381){\usebox{\plotpoint}}
\put(916,380.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,381.0){\usebox{\plotpoint}}
\put(917,382){\usebox{\plotpoint}}
\put(917.0,382.0){\usebox{\plotpoint}}
\put(917.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,383.0){\usebox{\plotpoint}}
\put(919.0,384.0){\usebox{\plotpoint}}
\put(920.0,384.0){\usebox{\plotpoint}}
\put(920.0,385.0){\usebox{\plotpoint}}
\put(921.0,385.0){\usebox{\plotpoint}}
\put(921.0,386.0){\usebox{\plotpoint}}
\put(922.0,386.0){\usebox{\plotpoint}}
\put(922.0,387.0){\usebox{\plotpoint}}
\put(923,385.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,386.0){\usebox{\plotpoint}}
\put(924.0,387.0){\usebox{\plotpoint}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\end{picture}


==> f2d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 20}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,190){\makebox(0,0)[r]{ 30}}
\put(904.0,190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,249){\makebox(0,0)[r]{ 40}}
\put(904.0,249.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,308){\makebox(0,0)[r]{ 50}}
\put(904.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,368){\makebox(0,0)[r]{ 60}}
\put(904.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,427){\makebox(0,0)[r]{ 70}}
\put(904.0,427.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,486){\makebox(0,0)[r]{ 80}}
\put(904.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,545){\makebox(0,0)[r]{ 90}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(338,90){\makebox(0,0){ 40}}
\put(338.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,90){\makebox(0,0){ 80}}
\put(484.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,90){\makebox(0,0){ 120}}
\put(631.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777,90){\makebox(0,0){ 160}}
\put(777.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}mean photon number\end{sideways}}}
\put(557,29){\makebox(0,0){$gt$}}
\put(832,493){\makebox(0,0)[l]{(d)}}
\put(191,162){\usebox{\plotpoint}}
\put(190.67,162){\rule{0.400pt}{0.964pt}}
\multiput(190.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(192,167.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,166.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.67,169){\rule{0.400pt}{1.204pt}}
\multiput(192.17,169.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(193.0,168.0){\usebox{\plotpoint}}
\put(193.67,184){\rule{0.400pt}{0.964pt}}
\multiput(193.17,184.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(194.0,174.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(194.67,196){\rule{0.400pt}{1.686pt}}
\multiput(194.17,196.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(195.0,188.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(195.67,217){\rule{0.400pt}{1.445pt}}
\multiput(195.17,217.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(196.0,203.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(196.67,230){\rule{0.400pt}{2.168pt}}
\multiput(196.17,230.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(197.0,223.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(197.67,257){\rule{0.400pt}{2.168pt}}
\multiput(197.17,257.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(198.0,239.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(198.67,287){\rule{0.400pt}{2.650pt}}
\multiput(198.17,287.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(199.0,266.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(199.67,309){\rule{0.400pt}{2.891pt}}
\multiput(199.17,309.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(200.0,298.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(200.67,346){\rule{0.400pt}{3.132pt}}
\multiput(200.17,346.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(201.0,321.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(201.67,387){\rule{0.400pt}{3.373pt}}
\multiput(201.17,387.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(202.0,359.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(202.67,431){\rule{0.400pt}{3.854pt}}
\multiput(202.17,431.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(203.0,401.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(203.67,462){\rule{0.400pt}{3.614pt}}
\multiput(203.17,462.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(204.0,447.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(204.67,502){\rule{0.400pt}{2.409pt}}
\multiput(204.17,502.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(205.0,477.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(205.67,522){\rule{0.400pt}{0.482pt}}
\multiput(205.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.0,512.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(207.0,524.0){\usebox{\plotpoint}}
\put(207.0,525.0){\usebox{\plotpoint}}
\put(207.67,519){\rule{0.400pt}{0.964pt}}
\multiput(207.17,521.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(208.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.67,497){\rule{0.400pt}{2.168pt}}
\multiput(208.17,501.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(209.0,506.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(209.67,461){\rule{0.400pt}{3.132pt}}
\multiput(209.17,467.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(210.0,474.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(210.67,434){\rule{0.400pt}{3.373pt}}
\multiput(210.17,441.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(211.0,448.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(211.67,393){\rule{0.400pt}{3.132pt}}
\multiput(211.17,399.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(212.0,406.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(212.67,355){\rule{0.400pt}{2.891pt}}
\multiput(212.17,361.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(213.0,367.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(213.67,321){\rule{0.400pt}{2.650pt}}
\multiput(213.17,326.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(214.0,332.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(214.67,301){\rule{0.400pt}{2.409pt}}
\multiput(214.17,306.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(215.0,311.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(215.67,275){\rule{0.400pt}{1.927pt}}
\multiput(215.17,279.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(216.0,283.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(216.67,252){\rule{0.400pt}{1.686pt}}
\multiput(216.17,255.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(217.0,259.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(217.67,234){\rule{0.400pt}{1.445pt}}
\multiput(217.17,237.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(218.0,240.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(218.67,225){\rule{0.400pt}{0.964pt}}
\multiput(218.17,227.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(219.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(219.67,214){\rule{0.400pt}{0.723pt}}
\multiput(219.17,215.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(220.0,217.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(220.67,207){\rule{0.400pt}{0.482pt}}
\multiput(220.17,208.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,209.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222,204.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,206.0){\usebox{\plotpoint}}
\put(223,205){\usebox{\plotpoint}}
\put(223,205){\usebox{\plotpoint}}
\put(223,204.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.67,208){\rule{0.400pt}{0.482pt}}
\multiput(223.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(224.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.67,215){\rule{0.400pt}{0.723pt}}
\multiput(224.17,215.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,210.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(225.67,221){\rule{0.400pt}{0.964pt}}
\multiput(225.17,221.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.0,218.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(226.67,234){\rule{0.400pt}{1.204pt}}
\multiput(226.17,234.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(227.0,225.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(227.67,250){\rule{0.400pt}{1.445pt}}
\multiput(227.17,250.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(228.0,239.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(228.67,269){\rule{0.400pt}{1.686pt}}
\multiput(228.17,269.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(229.0,256.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(229.67,284){\rule{0.400pt}{1.686pt}}
\multiput(229.17,284.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(230.0,276.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(230.67,307){\rule{0.400pt}{1.686pt}}
\multiput(230.17,307.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(231.0,291.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(231.67,329){\rule{0.400pt}{1.686pt}}
\multiput(231.17,329.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(232.0,314.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(232.67,343){\rule{0.400pt}{1.686pt}}
\multiput(232.17,343.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(233.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(233.67,362){\rule{0.400pt}{1.445pt}}
\multiput(233.17,362.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(234.0,350.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(234.67,378){\rule{0.400pt}{0.964pt}}
\multiput(234.17,378.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(235.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(235.67,390){\rule{0.400pt}{0.723pt}}
\multiput(235.17,390.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,382.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(236.67,397){\rule{0.400pt}{0.723pt}}
\multiput(236.17,397.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.0,393.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(237.67,408){\rule{0.400pt}{1.204pt}}
\multiput(237.17,408.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(238.0,400.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(238.67,422){\rule{0.400pt}{1.204pt}}
\multiput(238.17,422.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(239.0,413.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(239.67,435){\rule{0.400pt}{0.964pt}}
\multiput(239.17,435.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(240.0,427.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(241,440.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(241.67,436){\rule{0.400pt}{0.964pt}}
\multiput(241.17,438.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(242.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(242.67,420){\rule{0.400pt}{1.445pt}}
\multiput(242.17,423.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(243.0,426.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(243.67,405){\rule{0.400pt}{1.927pt}}
\multiput(243.17,409.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(244.0,413.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(244.67,382){\rule{0.400pt}{1.927pt}}
\multiput(244.17,386.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(245.0,390.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(245.67,358){\rule{0.400pt}{1.927pt}}
\multiput(245.17,362.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(246.0,366.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(246.67,336){\rule{0.400pt}{1.686pt}}
\multiput(246.17,339.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(247.0,343.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(247.67,323){\rule{0.400pt}{1.445pt}}
\multiput(247.17,326.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(248.0,329.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(248.67,306){\rule{0.400pt}{0.964pt}}
\multiput(248.17,308.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(249.0,310.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(249.67,292){\rule{0.400pt}{0.964pt}}
\multiput(249.17,294.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(250.0,296.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(250.67,283){\rule{0.400pt}{0.723pt}}
\multiput(250.17,284.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.0,286.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(251.67,278){\rule{0.400pt}{0.482pt}}
\multiput(251.17,279.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253,273.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,275.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.0,273.0){\usebox{\plotpoint}}
\put(255,272.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(254.0,273.0){\usebox{\plotpoint}}
\put(256,274){\usebox{\plotpoint}}
\put(256,274){\usebox{\plotpoint}}
\put(256,273.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.67,277){\rule{0.400pt}{0.482pt}}
\multiput(256.17,277.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.0,275.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.67,281){\rule{0.400pt}{0.482pt}}
\multiput(257.17,281.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,279.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259,283){\usebox{\plotpoint}}
\put(259.0,283.0){\usebox{\plotpoint}}
\put(259.67,279){\rule{0.400pt}{0.482pt}}
\multiput(259.17,280.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.67,274){\rule{0.400pt}{0.482pt}}
\multiput(260.17,275.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262,270.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,271.0){\usebox{\plotpoint}}
\put(263.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(265,273.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266,275){\usebox{\plotpoint}}
\put(266,275){\usebox{\plotpoint}}
\put(266,274.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,277.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(267.67,283){\rule{0.400pt}{0.482pt}}
\multiput(267.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.0,279.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(268.67,291){\rule{0.400pt}{0.723pt}}
\multiput(268.17,291.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(269.0,285.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(269.67,297){\rule{0.400pt}{1.204pt}}
\multiput(269.17,297.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(270.0,294.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(270.67,311){\rule{0.400pt}{1.204pt}}
\multiput(270.17,311.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(271.0,302.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(271.67,328){\rule{0.400pt}{1.445pt}}
\multiput(271.17,328.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(272.0,316.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(272.67,346){\rule{0.400pt}{1.686pt}}
\multiput(272.17,346.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(273.0,334.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(273.67,359){\rule{0.400pt}{1.204pt}}
\multiput(273.17,359.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(274.0,353.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(274.67,374){\rule{0.400pt}{0.964pt}}
\multiput(274.17,374.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(275.0,364.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(275.67,384){\rule{0.400pt}{0.482pt}}
\multiput(275.17,384.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.0,378.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(277.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278,386.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,388.0){\usebox{\plotpoint}}
\put(278.67,383){\rule{0.400pt}{0.482pt}}
\multiput(278.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(279.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.67,377){\rule{0.400pt}{0.482pt}}
\multiput(279.17,378.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,379.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(280.67,373){\rule{0.400pt}{0.482pt}}
\multiput(280.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(281.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.67,366){\rule{0.400pt}{0.723pt}}
\multiput(281.17,367.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(282.0,369.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(282.67,359){\rule{0.400pt}{0.482pt}}
\multiput(282.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283.0,361.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(283.67,350){\rule{0.400pt}{0.723pt}}
\multiput(283.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(284.0,353.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(285,346.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.67,342){\rule{0.400pt}{0.482pt}}
\multiput(285.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(286.67,335){\rule{0.400pt}{0.723pt}}
\multiput(286.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(287.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(287.67,320){\rule{0.400pt}{1.204pt}}
\multiput(287.17,322.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(288.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(288.67,310){\rule{0.400pt}{1.445pt}}
\multiput(288.17,313.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(289.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(289.67,295){\rule{0.400pt}{1.204pt}}
\multiput(289.17,297.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(290.0,300.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(290.67,283){\rule{0.400pt}{0.964pt}}
\multiput(290.17,285.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(291.0,287.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(291.67,277){\rule{0.400pt}{0.723pt}}
\multiput(291.17,278.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(292.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(292.67,270){\rule{0.400pt}{0.723pt}}
\multiput(292.17,271.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(293.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(293.67,264){\rule{0.400pt}{0.482pt}}
\multiput(293.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(294.0,266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(294.67,259){\rule{0.400pt}{0.482pt}}
\multiput(294.17,260.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295.0,261.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(296,255.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297,256){\usebox{\plotpoint}}
\put(297,256){\usebox{\plotpoint}}
\put(297,254.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,255){\usebox{\plotpoint}}
\put(298,255){\usebox{\plotpoint}}
\put(298,254.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,258.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,256.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(299.67,261){\rule{0.400pt}{0.482pt}}
\multiput(299.17,261.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300.0,260.0){\usebox{\plotpoint}}
\put(300.67,270){\rule{0.400pt}{0.723pt}}
\multiput(300.17,270.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(301.0,263.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(301.67,280){\rule{0.400pt}{0.964pt}}
\multiput(301.17,280.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(302.0,273.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(302.67,290){\rule{0.400pt}{1.445pt}}
\multiput(302.17,290.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(303.0,284.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(303.67,307){\rule{0.400pt}{1.445pt}}
\multiput(303.17,307.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(304.0,296.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(304.67,326){\rule{0.400pt}{1.686pt}}
\multiput(304.17,326.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(305.0,313.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(305.67,348){\rule{0.400pt}{1.686pt}}
\multiput(305.17,348.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(306.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(306.67,362){\rule{0.400pt}{2.168pt}}
\multiput(306.17,362.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(307.0,355.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(307.67,386){\rule{0.400pt}{1.686pt}}
\multiput(307.17,386.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(308.0,371.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(308.67,410){\rule{0.400pt}{1.445pt}}
\multiput(308.17,410.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(309.0,393.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(309.67,425){\rule{0.400pt}{1.204pt}}
\multiput(309.17,425.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(310.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(310.67,434){\rule{0.400pt}{0.723pt}}
\multiput(310.17,434.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(311.0,430.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(312,437){\usebox{\plotpoint}}
\put(312,437){\usebox{\plotpoint}}
\put(312.0,437.0){\usebox{\plotpoint}}
\put(312.67,432){\rule{0.400pt}{0.723pt}}
\multiput(312.17,433.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(313.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.67,426){\rule{0.400pt}{0.723pt}}
\multiput(313.17,427.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(314.0,429.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(314.67,412){\rule{0.400pt}{1.445pt}}
\multiput(314.17,415.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(315.0,418.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(315.67,391){\rule{0.400pt}{1.927pt}}
\multiput(315.17,395.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(316.0,399.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(316.67,368){\rule{0.400pt}{1.927pt}}
\multiput(316.17,372.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(317.0,376.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(317.67,350){\rule{0.400pt}{2.168pt}}
\multiput(317.17,354.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(318.0,359.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(318.67,326){\rule{0.400pt}{1.927pt}}
\multiput(318.17,330.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(319.0,334.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(319.67,302){\rule{0.400pt}{1.927pt}}
\multiput(319.17,306.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(320.0,310.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(320.67,283){\rule{0.400pt}{1.445pt}}
\multiput(320.17,286.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(321.0,289.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(321.67,270){\rule{0.400pt}{1.445pt}}
\multiput(321.17,273.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(322.0,276.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(322.67,255){\rule{0.400pt}{1.445pt}}
\multiput(322.17,258.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(323.0,261.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(323.67,243){\rule{0.400pt}{0.723pt}}
\multiput(323.17,244.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(324.0,246.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(324.67,236){\rule{0.400pt}{0.723pt}}
\multiput(324.17,237.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(325.0,239.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(326,228.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,230.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(326.67,224){\rule{0.400pt}{0.482pt}}
\multiput(326.17,225.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327.0,226.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(328.0,222.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(328.0,222.0){\usebox{\plotpoint}}
\put(329.0,221.0){\usebox{\plotpoint}}
\put(329.0,221.0){\usebox{\plotpoint}}
\put(329.67,222){\rule{0.400pt}{0.482pt}}
\multiput(329.17,222.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(330.0,221.0){\usebox{\plotpoint}}
\put(330.67,227){\rule{0.400pt}{0.482pt}}
\multiput(330.17,227.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331.0,224.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(331.67,234){\rule{0.400pt}{0.964pt}}
\multiput(331.17,234.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(332.0,229.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(332.67,241){\rule{0.400pt}{0.964pt}}
\multiput(332.17,241.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(333.0,238.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(333.67,254){\rule{0.400pt}{1.204pt}}
\multiput(333.17,254.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(334.0,245.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(334.67,271){\rule{0.400pt}{1.445pt}}
\multiput(334.17,271.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(335.0,259.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(335.67,284){\rule{0.400pt}{1.445pt}}
\multiput(335.17,284.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(336.0,277.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(336.67,304){\rule{0.400pt}{1.686pt}}
\multiput(336.17,304.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(337.0,290.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(337.67,324){\rule{0.400pt}{1.686pt}}
\multiput(337.17,324.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(338.0,311.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(338.67,344){\rule{0.400pt}{1.686pt}}
\multiput(338.17,344.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(339.0,331.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(339.67,357){\rule{0.400pt}{1.445pt}}
\multiput(339.17,357.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(340.0,351.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(340.67,375){\rule{0.400pt}{1.686pt}}
\multiput(340.17,375.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(341.0,363.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(341.67,395){\rule{0.400pt}{1.204pt}}
\multiput(341.17,395.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(342.0,382.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(342.67,407){\rule{0.400pt}{0.723pt}}
\multiput(342.17,407.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(343.0,400.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(343.67,414){\rule{0.400pt}{0.482pt}}
\multiput(343.17,414.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(345,416){\usebox{\plotpoint}}
\put(345,413.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,415.0){\usebox{\plotpoint}}
\put(345.67,407){\rule{0.400pt}{0.723pt}}
\multiput(345.17,408.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(346.0,410.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(346.67,395){\rule{0.400pt}{0.964pt}}
\multiput(346.17,397.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(347.0,399.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(347.67,387){\rule{0.400pt}{0.723pt}}
\multiput(347.17,388.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(348.0,390.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(348.67,374){\rule{0.400pt}{1.204pt}}
\multiput(348.17,376.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(349.0,379.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(349.67,364){\rule{0.400pt}{0.723pt}}
\multiput(349.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(350.0,367.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(350.67,356){\rule{0.400pt}{0.964pt}}
\multiput(350.17,358.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(351.0,360.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(351.67,346){\rule{0.400pt}{0.964pt}}
\multiput(351.17,348.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(352.0,350.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(352.67,335){\rule{0.400pt}{0.723pt}}
\multiput(352.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(353.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(353.67,323){\rule{0.400pt}{1.204pt}}
\multiput(353.17,325.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(354.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(354.67,316){\rule{0.400pt}{0.723pt}}
\multiput(354.17,317.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(355.0,319.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(355.67,307){\rule{0.400pt}{0.964pt}}
\multiput(355.17,309.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(356.0,311.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(356.67,297){\rule{0.400pt}{0.723pt}}
\multiput(356.17,298.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(357.0,300.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(357.67,287){\rule{0.400pt}{0.964pt}}
\multiput(357.17,289.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(358.0,291.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(359,282.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,284.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(360,278.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(361.0,276.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(361.0,276.0){\usebox{\plotpoint}}
\put(362,276.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,276.0){\usebox{\plotpoint}}
\put(362.67,280){\rule{0.400pt}{0.482pt}}
\multiput(362.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364,284.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(365,288.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,286.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(366,290){\usebox{\plotpoint}}
\put(366.0,290.0){\usebox{\plotpoint}}
\put(367,290.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,290.0){\usebox{\plotpoint}}
\put(367.67,293){\rule{0.400pt}{0.482pt}}
\multiput(367.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,292.0){\usebox{\plotpoint}}
\put(368.67,297){\rule{0.400pt}{0.482pt}}
\multiput(368.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.67,301){\rule{0.400pt}{0.482pt}}
\multiput(369.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.67,307){\rule{0.400pt}{0.723pt}}
\multiput(370.17,307.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(371.0,303.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(371.67,317){\rule{0.400pt}{0.964pt}}
\multiput(371.17,317.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(372.0,310.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(372.67,324){\rule{0.400pt}{0.964pt}}
\multiput(372.17,324.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(373.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(373.67,336){\rule{0.400pt}{0.964pt}}
\multiput(373.17,336.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(374.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(374.67,349){\rule{0.400pt}{0.723pt}}
\multiput(374.17,349.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(375.0,340.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(375.67,359){\rule{0.400pt}{0.964pt}}
\multiput(375.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(376.0,352.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(376.67,367){\rule{0.400pt}{0.723pt}}
\multiput(376.17,367.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(377.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377.67,374){\rule{0.400pt}{0.482pt}}
\multiput(377.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(378.0,370.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(379,377.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(380.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,378.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,380.0){\usebox{\plotpoint}}
\put(383,375.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(384,373.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,375.0){\usebox{\plotpoint}}
\put(384.67,369){\rule{0.400pt}{0.482pt}}
\multiput(384.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,371.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(385.67,362){\rule{0.400pt}{0.482pt}}
\multiput(385.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(386.67,351){\rule{0.400pt}{0.964pt}}
\multiput(386.17,353.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(387.0,355.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(387.67,345){\rule{0.400pt}{0.723pt}}
\multiput(387.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(388.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(388.67,337){\rule{0.400pt}{0.482pt}}
\multiput(388.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.0,339.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(390,330.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(390.67,326){\rule{0.400pt}{0.482pt}}
\multiput(390.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(391.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(392,323.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,325.0){\usebox{\plotpoint}}
\put(392.67,315){\rule{0.400pt}{0.964pt}}
\multiput(392.17,317.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(393.0,319.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(393.67,301){\rule{0.400pt}{1.204pt}}
\multiput(393.17,303.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(394.0,306.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(394.67,291){\rule{0.400pt}{1.204pt}}
\multiput(394.17,293.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(395.0,296.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(395.67,278){\rule{0.400pt}{0.964pt}}
\multiput(395.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(396.0,282.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(396.67,266){\rule{0.400pt}{0.964pt}}
\multiput(396.17,268.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(397.0,270.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(397.67,257){\rule{0.400pt}{0.723pt}}
\multiput(397.17,258.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(398.0,260.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(398.67,250){\rule{0.400pt}{0.723pt}}
\multiput(398.17,251.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(399.0,253.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(399.67,244){\rule{0.400pt}{0.482pt}}
\multiput(399.17,245.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,246.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(401,239.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,241.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(402,240){\usebox{\plotpoint}}
\put(402.0,240.0){\usebox{\plotpoint}}
\put(402.0,241.0){\usebox{\plotpoint}}
\put(403,241.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,241.0){\usebox{\plotpoint}}
\put(403.67,247){\rule{0.400pt}{0.482pt}}
\multiput(403.17,247.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,243.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(404.67,254){\rule{0.400pt}{0.964pt}}
\multiput(404.17,254.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.0,249.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(405.67,262){\rule{0.400pt}{0.964pt}}
\multiput(405.17,262.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(406.0,258.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406.67,274){\rule{0.400pt}{0.964pt}}
\multiput(406.17,274.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(407.0,266.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(407.67,288){\rule{0.400pt}{1.445pt}}
\multiput(407.17,288.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(408.0,278.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(408.67,306){\rule{0.400pt}{1.445pt}}
\multiput(408.17,306.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409.0,294.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(409.67,318){\rule{0.400pt}{1.204pt}}
\multiput(409.17,318.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(410.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(410.67,334){\rule{0.400pt}{1.445pt}}
\multiput(410.17,334.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(411.0,323.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(411.67,350){\rule{0.400pt}{1.204pt}}
\multiput(411.17,350.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(412.0,340.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(412.67,366){\rule{0.400pt}{0.723pt}}
\multiput(412.17,366.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(413.0,355.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(413.67,371){\rule{0.400pt}{0.482pt}}
\multiput(413.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.67,377){\rule{0.400pt}{0.482pt}}
\multiput(414.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(416,379){\usebox{\plotpoint}}
\put(416,379){\usebox{\plotpoint}}
\put(416,377.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,374.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,374.0){\usebox{\plotpoint}}
\put(418.0,374.0){\usebox{\plotpoint}}
\put(419,371.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,373.0){\usebox{\plotpoint}}
\put(420,368.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.67,365){\rule{0.400pt}{0.482pt}}
\multiput(420.17,366.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,359){\rule{0.400pt}{0.723pt}}
\multiput(421.17,360.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.0,362.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(422.67,347){\rule{0.400pt}{0.964pt}}
\multiput(422.17,349.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.0,351.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(423.67,333){\rule{0.400pt}{1.204pt}}
\multiput(423.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(424.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(424.67,324){\rule{0.400pt}{1.204pt}}
\multiput(424.17,326.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(425.0,329.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(425.67,311){\rule{0.400pt}{1.204pt}}
\multiput(425.17,313.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(426.0,316.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(426.67,296){\rule{0.400pt}{1.204pt}}
\multiput(426.17,298.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(427.0,301.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(427.67,281){\rule{0.400pt}{1.204pt}}
\multiput(427.17,283.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(428.0,286.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(428.67,272){\rule{0.400pt}{0.964pt}}
\multiput(428.17,274.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(429.0,276.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(429.67,263){\rule{0.400pt}{0.723pt}}
\multiput(429.17,264.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(430.0,266.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(430.67,256){\rule{0.400pt}{0.482pt}}
\multiput(430.17,257.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431.0,258.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(432,253.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,255.0){\usebox{\plotpoint}}
\put(433,254){\usebox{\plotpoint}}
\put(433,251.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,253.0){\usebox{\plotpoint}}
\put(434,254.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,252.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(434.67,259){\rule{0.400pt}{0.723pt}}
\multiput(434.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(435.0,256.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(435.67,264){\rule{0.400pt}{0.723pt}}
\multiput(435.17,264.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(436.67,273){\rule{0.400pt}{0.964pt}}
\multiput(436.17,273.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(437.0,267.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(437.67,285){\rule{0.400pt}{0.964pt}}
\multiput(437.17,285.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(438.0,277.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(438.67,299){\rule{0.400pt}{1.204pt}}
\multiput(438.17,299.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(439.0,289.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.67,310){\rule{0.400pt}{1.204pt}}
\multiput(439.17,310.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(440.0,304.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(440.67,327){\rule{0.400pt}{1.204pt}}
\multiput(440.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(441.0,315.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(441.67,343){\rule{0.400pt}{1.445pt}}
\multiput(441.17,343.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(442.0,332.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(442.67,355){\rule{0.400pt}{1.204pt}}
\multiput(442.17,355.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(443.0,349.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(443.67,372){\rule{0.400pt}{1.445pt}}
\multiput(443.17,372.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(444.0,360.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(444.67,387){\rule{0.400pt}{0.723pt}}
\multiput(444.17,387.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(445.0,378.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(445.67,396){\rule{0.400pt}{0.964pt}}
\multiput(445.17,396.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(446.0,390.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(446.67,403){\rule{0.400pt}{0.482pt}}
\multiput(446.17,403.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447.0,400.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(447.67,405){\rule{0.400pt}{0.482pt}}
\multiput(447.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(448.67,398){\rule{0.400pt}{0.482pt}}
\multiput(448.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449.0,400.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(449.67,386){\rule{0.400pt}{0.964pt}}
\multiput(449.17,388.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(450.0,390.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(450.67,379){\rule{0.400pt}{0.964pt}}
\multiput(450.17,381.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(451.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(451.67,369){\rule{0.400pt}{0.723pt}}
\multiput(451.17,370.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(452.67,359){\rule{0.400pt}{0.964pt}}
\multiput(452.17,361.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(453.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(453.67,354){\rule{0.400pt}{0.482pt}}
\multiput(453.17,355.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(454.67,344){\rule{0.400pt}{0.482pt}}
\multiput(454.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455.0,346.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(455.67,334){\rule{0.400pt}{1.204pt}}
\multiput(455.17,336.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(456.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(456.67,326){\rule{0.400pt}{0.482pt}}
\multiput(456.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(457.67,318){\rule{0.400pt}{0.964pt}}
\multiput(457.17,320.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(458.0,322.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(458.67,310){\rule{0.400pt}{0.482pt}}
\multiput(458.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(459.67,302){\rule{0.400pt}{0.723pt}}
\multiput(459.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(460.0,305.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(461,295.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,297.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(461.67,291){\rule{0.400pt}{0.723pt}}
\multiput(461.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(462.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(463.0,288.0){\usebox{\plotpoint}}
\put(464,285.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,287.0){\usebox{\plotpoint}}
\put(465,286){\usebox{\plotpoint}}
\put(465.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.67,288){\rule{0.400pt}{0.482pt}}
\multiput(466.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(468,293.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.0,290.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(468.67,297){\rule{0.400pt}{0.482pt}}
\multiput(468.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.0,295.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469.67,305){\rule{0.400pt}{0.723pt}}
\multiput(469.17,305.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(470.0,299.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(470.67,314){\rule{0.400pt}{0.964pt}}
\multiput(470.17,314.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(471.0,308.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(471.67,326){\rule{0.400pt}{0.723pt}}
\multiput(471.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(472.0,318.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(472.67,331){\rule{0.400pt}{0.723pt}}
\multiput(472.17,331.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(473.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.67,341){\rule{0.400pt}{0.723pt}}
\multiput(473.17,341.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(474.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(474.67,349){\rule{0.400pt}{0.723pt}}
\multiput(474.17,349.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.0,344.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(475.67,354){\rule{0.400pt}{0.482pt}}
\multiput(475.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,359.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,356.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(478.0,361.0){\usebox{\plotpoint}}
\put(478.67,360){\rule{0.400pt}{0.482pt}}
\multiput(478.17,361.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,362.0){\usebox{\plotpoint}}
\put(480,360){\usebox{\plotpoint}}
\put(480,358.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,354.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(481.67,350){\rule{0.400pt}{0.723pt}}
\multiput(481.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(482.67,343){\rule{0.400pt}{0.482pt}}
\multiput(482.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(483.67,337){\rule{0.400pt}{0.723pt}}
\multiput(483.17,338.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(484.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(484.67,329){\rule{0.400pt}{0.482pt}}
\multiput(484.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.0,331.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(485.67,318){\rule{0.400pt}{0.964pt}}
\multiput(485.17,320.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(486.0,322.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(486.67,308){\rule{0.400pt}{0.723pt}}
\multiput(486.17,309.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(487.0,311.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(487.67,302){\rule{0.400pt}{0.964pt}}
\multiput(487.17,304.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(488.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(488.67,291){\rule{0.400pt}{0.723pt}}
\multiput(488.17,292.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(489.0,294.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(489.67,283){\rule{0.400pt}{0.723pt}}
\multiput(489.17,284.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(490.0,286.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(490.67,277){\rule{0.400pt}{0.723pt}}
\multiput(490.17,278.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(491.0,280.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492,271.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,273.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(493,266.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,268.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(494,267){\usebox{\plotpoint}}
\put(494,267){\usebox{\plotpoint}}
\put(494.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,270.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(496.67,274){\rule{0.400pt}{0.482pt}}
\multiput(496.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.67,280){\rule{0.400pt}{0.482pt}}
\multiput(497.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.0,276.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(498.67,285){\rule{0.400pt}{0.723pt}}
\multiput(498.17,285.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(499.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.67,293){\rule{0.400pt}{0.482pt}}
\multiput(499.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,288.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(500.67,300){\rule{0.400pt}{0.964pt}}
\multiput(500.17,300.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(501.67,307){\rule{0.400pt}{0.723pt}}
\multiput(501.17,307.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(502.0,304.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503,314.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,310.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(504,317.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505,319){\usebox{\plotpoint}}
\put(504.67,320){\rule{0.400pt}{0.482pt}}
\multiput(504.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,319.0){\usebox{\plotpoint}}
\put(506,322){\usebox{\plotpoint}}
\put(506,321.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.67,326){\rule{0.400pt}{0.482pt}}
\multiput(506.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508.0,331.0){\usebox{\plotpoint}}
\put(509,332.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510,334.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,334.0){\usebox{\plotpoint}}
\put(510.67,339){\rule{0.400pt}{0.482pt}}
\multiput(510.17,339.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(511.67,344){\rule{0.400pt}{0.482pt}}
\multiput(511.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513,346.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,346.0){\usebox{\plotpoint}}
\put(514.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515,349.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,350.0){\usebox{\plotpoint}}
\put(516,351){\usebox{\plotpoint}}
\put(516.0,351.0){\usebox{\plotpoint}}
\put(516.0,352.0){\usebox{\plotpoint}}
\put(517,349.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,351.0){\usebox{\plotpoint}}
\put(517.67,343){\rule{0.400pt}{0.723pt}}
\multiput(517.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(518.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(518.67,334){\rule{0.400pt}{0.964pt}}
\multiput(518.17,336.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(519.67,325){\rule{0.400pt}{0.723pt}}
\multiput(519.17,326.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(520.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(520.67,320){\rule{0.400pt}{0.723pt}}
\multiput(520.17,321.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(521.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.67,314){\rule{0.400pt}{0.482pt}}
\multiput(521.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(523.0,311.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523.0,311.0){\usebox{\plotpoint}}
\put(524,308.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,310.0){\usebox{\plotpoint}}
\put(525,309){\usebox{\plotpoint}}
\put(525.0,309.0){\usebox{\plotpoint}}
\put(525.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,312.0){\usebox{\plotpoint}}
\put(528.0,311.0){\usebox{\plotpoint}}
\put(528.0,311.0){\usebox{\plotpoint}}
\put(529,309.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,310.0){\usebox{\plotpoint}}
\put(530,311){\usebox{\plotpoint}}
\put(530.0,311.0){\usebox{\plotpoint}}
\put(530.0,312.0){\usebox{\plotpoint}}
\put(531.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,314.0){\usebox{\plotpoint}}
\put(532,311.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,313.0){\usebox{\plotpoint}}
\put(533,312){\usebox{\plotpoint}}
\put(533,312){\usebox{\plotpoint}}
\put(533,310.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,310.0){\usebox{\plotpoint}}
\put(535,309.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,310.0){\usebox{\plotpoint}}
\put(536.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,313.0){\usebox{\plotpoint}}
\put(537.0,313.0){\usebox{\plotpoint}}
\put(537.0,314.0){\usebox{\plotpoint}}
\put(538.0,314.0){\usebox{\plotpoint}}
\put(538.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,315.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,315.0){\usebox{\plotpoint}}
\put(541,318.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(541.67,323){\rule{0.400pt}{0.482pt}}
\multiput(541.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(542.0,320.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(542.67,327){\rule{0.400pt}{0.482pt}}
\multiput(542.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543.67,334){\rule{0.400pt}{0.723pt}}
\multiput(543.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(544.0,329.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(544.67,342){\rule{0.400pt}{0.482pt}}
\multiput(544.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545.0,337.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(545.67,347){\rule{0.400pt}{0.482pt}}
\multiput(545.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,344.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(546.67,354){\rule{0.400pt}{0.482pt}}
\multiput(546.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(548,357.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(549,359){\usebox{\plotpoint}}
\put(549,358.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,359.0){\usebox{\plotpoint}}
\put(550,359){\usebox{\plotpoint}}
\put(550,357.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,358){\usebox{\plotpoint}}
\put(551.0,357.0){\usebox{\plotpoint}}
\put(552,355.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,357.0){\usebox{\plotpoint}}
\put(553.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553.0,354.0){\usebox{\plotpoint}}
\put(553.67,351){\rule{0.400pt}{0.482pt}}
\multiput(553.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.0,353.0){\usebox{\plotpoint}}
\put(554.67,345){\rule{0.400pt}{0.482pt}}
\multiput(554.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(555.67,338){\rule{0.400pt}{0.482pt}}
\multiput(555.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556.0,340.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(556.67,334){\rule{0.400pt}{0.482pt}}
\multiput(556.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(557.67,327){\rule{0.400pt}{0.482pt}}
\multiput(557.17,328.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,329.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(559,321.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(559.67,315){\rule{0.400pt}{0.723pt}}
\multiput(559.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(560.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(561,312.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,314.0){\usebox{\plotpoint}}
\put(562,307.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,309.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(562.67,304){\rule{0.400pt}{0.482pt}}
\multiput(562.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,303.0){\usebox{\plotpoint}}
\put(564.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,303.0){\usebox{\plotpoint}}
\put(566.0,304.0){\usebox{\plotpoint}}
\put(567.0,304.0){\usebox{\plotpoint}}
\put(567.0,305.0){\usebox{\plotpoint}}
\put(568,299.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,301.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(569,300){\usebox{\plotpoint}}
\put(569.0,300.0){\usebox{\plotpoint}}
\put(570,297.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,299.0){\usebox{\plotpoint}}
\put(571.0,297.0){\usebox{\plotpoint}}
\put(571,297.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,297.0){\usebox{\plotpoint}}
\put(572,299){\usebox{\plotpoint}}
\put(572.0,299.0){\usebox{\plotpoint}}
\put(573.0,298.0){\usebox{\plotpoint}}
\put(573,299.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574,301.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,301.0){\usebox{\plotpoint}}
\put(574.67,306){\rule{0.400pt}{0.482pt}}
\multiput(574.17,306.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,303.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(575.67,310){\rule{0.400pt}{0.482pt}}
\multiput(575.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.67,316){\rule{0.400pt}{0.482pt}}
\multiput(576.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(577.67,322){\rule{0.400pt}{0.482pt}}
\multiput(577.17,322.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(578.67,330){\rule{0.400pt}{0.723pt}}
\multiput(578.17,330.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(579.0,324.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(579.67,336){\rule{0.400pt}{0.723pt}}
\multiput(579.17,336.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(580.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(580.67,347){\rule{0.400pt}{0.964pt}}
\multiput(580.17,347.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(581.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(581.67,356){\rule{0.400pt}{0.723pt}}
\multiput(581.17,356.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(582.0,351.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(582.67,361){\rule{0.400pt}{0.482pt}}
\multiput(582.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,362.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,363.0){\usebox{\plotpoint}}
\put(585.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(585.0,360.0){\usebox{\plotpoint}}
\put(585.67,352){\rule{0.400pt}{0.964pt}}
\multiput(585.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(586.0,356.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(586.67,346){\rule{0.400pt}{0.723pt}}
\multiput(586.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(587.0,349.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(587.67,338){\rule{0.400pt}{0.723pt}}
\multiput(587.17,339.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(588.0,341.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(588.67,329){\rule{0.400pt}{0.723pt}}
\multiput(588.17,330.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589.0,332.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(589.67,319){\rule{0.400pt}{0.723pt}}
\multiput(589.17,320.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(590.0,322.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(590.67,315){\rule{0.400pt}{0.482pt}}
\multiput(590.17,316.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591.67,308){\rule{0.400pt}{0.482pt}}
\multiput(591.17,309.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,310.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(592.67,300){\rule{0.400pt}{0.723pt}}
\multiput(592.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(593.0,303.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(593.67,295){\rule{0.400pt}{0.723pt}}
\multiput(593.17,296.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(594.0,298.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,290.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(595.67,285){\rule{0.400pt}{0.482pt}}
\multiput(595.17,286.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,287.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(597.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.0,283.0){\usebox{\plotpoint}}
\put(598,280.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,282.0){\usebox{\plotpoint}}
\put(599.0,278.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(601,277.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601.67,280){\rule{0.400pt}{0.482pt}}
\multiput(601.17,280.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,279.0){\usebox{\plotpoint}}
\put(603,284.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,282.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(603.67,288){\rule{0.400pt}{0.482pt}}
\multiput(603.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.67,292){\rule{0.400pt}{0.482pt}}
\multiput(604.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.67,299){\rule{0.400pt}{0.723pt}}
\multiput(605.17,299.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.0,294.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(606.67,309){\rule{0.400pt}{0.964pt}}
\multiput(606.17,309.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(607.0,302.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(607.67,321){\rule{0.400pt}{0.964pt}}
\multiput(607.17,321.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(608.0,313.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(608.67,329){\rule{0.400pt}{0.723pt}}
\multiput(608.17,329.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(609.0,325.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.67,337){\rule{0.400pt}{0.723pt}}
\multiput(609.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(610.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(610.67,346){\rule{0.400pt}{0.723pt}}
\multiput(610.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(611.0,340.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(611.67,355){\rule{0.400pt}{0.723pt}}
\multiput(611.17,355.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(612.0,349.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(612.67,361){\rule{0.400pt}{0.482pt}}
\multiput(612.17,361.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(614.0,363.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(614.0,367.0){\usebox{\plotpoint}}
\put(615,363.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,365.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615.67,361){\rule{0.400pt}{0.482pt}}
\multiput(615.17,362.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,363.0){\usebox{\plotpoint}}
\put(617,356.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,358.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(617.67,351){\rule{0.400pt}{0.482pt}}
\multiput(617.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,353.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(618.67,346){\rule{0.400pt}{0.482pt}}
\multiput(618.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(620,342.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.67,333){\rule{0.400pt}{0.964pt}}
\multiput(620.17,335.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.0,337.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(621.67,323){\rule{0.400pt}{0.723pt}}
\multiput(621.17,324.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(622.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(622.67,315){\rule{0.400pt}{0.723pt}}
\multiput(622.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(623.67,310){\rule{0.400pt}{0.723pt}}
\multiput(623.17,311.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(624.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.67,304){\rule{0.400pt}{0.482pt}}
\multiput(624.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,306.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(626,299.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,301.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(627,300){\usebox{\plotpoint}}
\put(627.0,300.0){\usebox{\plotpoint}}
\put(628,297.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,299.0){\usebox{\plotpoint}}
\put(629,298){\usebox{\plotpoint}}
\put(629,298){\usebox{\plotpoint}}
\put(629,296.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,294.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,296.0){\usebox{\plotpoint}}
\put(631,292.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,294.0){\usebox{\plotpoint}}
\put(632.0,293.0){\usebox{\plotpoint}}
\put(632.0,294.0){\usebox{\plotpoint}}
\put(633,294.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,294.0){\usebox{\plotpoint}}
\put(633.67,299){\rule{0.400pt}{0.482pt}}
\multiput(633.17,299.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(634.67,303){\rule{0.400pt}{0.482pt}}
\multiput(634.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(635.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.67,309){\rule{0.400pt}{0.482pt}}
\multiput(635.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,305.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(637,315.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,311.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(637.67,321){\rule{0.400pt}{0.723pt}}
\multiput(637.17,321.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(638.0,317.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(638.67,326){\rule{0.400pt}{0.482pt}}
\multiput(638.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(639.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639.67,332){\rule{0.400pt}{0.482pt}}
\multiput(639.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(640.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(640.67,337){\rule{0.400pt}{0.482pt}}
\multiput(640.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(641.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(641.67,340){\rule{0.400pt}{0.482pt}}
\multiput(641.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642.0,339.0){\usebox{\plotpoint}}
\put(643.0,342.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(645,343.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646,341.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(646.0,343.0){\usebox{\plotpoint}}
\put(647,342){\usebox{\plotpoint}}
\put(647,342){\usebox{\plotpoint}}
\put(647.0,342.0){\usebox{\plotpoint}}
\put(648.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(648.0,340.0){\usebox{\plotpoint}}
\put(649.0,340.0){\usebox{\plotpoint}}
\put(649.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(651,338.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,340.0){\usebox{\plotpoint}}
\put(652,336.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,338.0){\usebox{\plotpoint}}
\put(652.67,334){\rule{0.400pt}{0.482pt}}
\multiput(652.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(653.0,336.0){\usebox{\plotpoint}}
\put(654,329.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,331.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(655,326.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(658.0,322.0){\usebox{\plotpoint}}
\put(659,319.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,321.0){\usebox{\plotpoint}}
\put(660.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(660.0,317.0){\usebox{\plotpoint}}
\put(661,314.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,316.0){\usebox{\plotpoint}}
\put(662,315){\usebox{\plotpoint}}
\put(662,315){\usebox{\plotpoint}}
\put(662,314.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,316){\usebox{\plotpoint}}
\put(663,316){\usebox{\plotpoint}}
\put(663,315.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664,317.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,317.0){\usebox{\plotpoint}}
\put(665.0,319.0){\usebox{\plotpoint}}
\put(665.0,320.0){\usebox{\plotpoint}}
\put(665.67,317){\rule{0.400pt}{0.482pt}}
\multiput(665.17,318.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666.0,319.0){\usebox{\plotpoint}}
\put(667,312.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,314.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(668,310.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,311.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,312.0){\usebox{\plotpoint}}
\put(669,311){\usebox{\plotpoint}}
\put(669,311){\usebox{\plotpoint}}
\put(669.0,311.0){\usebox{\plotpoint}}
\put(670,311.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,311.0){\usebox{\plotpoint}}
\put(671.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(671.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,314.0){\usebox{\plotpoint}}
\put(674,312.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,314.0){\usebox{\plotpoint}}
\put(675,313){\usebox{\plotpoint}}
\put(675.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(677,313.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,313.0){\usebox{\plotpoint}}
\put(678,315){\usebox{\plotpoint}}
\put(678,315.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,315.0){\usebox{\plotpoint}}
\put(678.67,319){\rule{0.400pt}{0.482pt}}
\multiput(678.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(679.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.67,326){\rule{0.400pt}{0.482pt}}
\multiput(679.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(680.67,332){\rule{0.400pt}{0.482pt}}
\multiput(680.17,332.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(681.0,328.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(682.0,334.0){\usebox{\plotpoint}}
\put(682.0,335.0){\usebox{\plotpoint}}
\put(683,335.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,335.0){\usebox{\plotpoint}}
\put(684,337.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,337.0){\usebox{\plotpoint}}
\put(684.67,342){\rule{0.400pt}{0.482pt}}
\multiput(684.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(685.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(685.67,345){\rule{0.400pt}{0.482pt}}
\multiput(685.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(686.0,344.0){\usebox{\plotpoint}}
\put(686.67,349){\rule{0.400pt}{0.482pt}}
\multiput(686.17,349.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(688,352.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(689,351.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,353.0){\usebox{\plotpoint}}
\put(690,352){\usebox{\plotpoint}}
\put(690.0,352.0){\usebox{\plotpoint}}
\put(691.0,351.0){\usebox{\plotpoint}}
\put(691.0,351.0){\usebox{\plotpoint}}
\put(692,347.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.67,344){\rule{0.400pt}{0.482pt}}
\multiput(692.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(693.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694,341.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,343.0){\usebox{\plotpoint}}
\put(694.67,335){\rule{0.400pt}{0.723pt}}
\multiput(694.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(695.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(695.67,324){\rule{0.400pt}{0.964pt}}
\multiput(695.17,326.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(696.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(696.67,316){\rule{0.400pt}{0.964pt}}
\multiput(696.17,318.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(697.0,320.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(697.67,302){\rule{0.400pt}{1.204pt}}
\multiput(697.17,304.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.0,307.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(698.67,292){\rule{0.400pt}{0.723pt}}
\multiput(698.17,293.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(699.0,295.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(699.67,282){\rule{0.400pt}{0.723pt}}
\multiput(699.17,283.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(700.0,285.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(700.67,277){\rule{0.400pt}{0.723pt}}
\multiput(700.17,278.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(701.0,280.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701.67,269){\rule{0.400pt}{0.482pt}}
\multiput(701.17,270.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702.0,271.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(702.67,264){\rule{0.400pt}{0.482pt}}
\multiput(702.17,265.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(703.0,266.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(704.0,263.0){\usebox{\plotpoint}}
\put(704.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706.0,262.0){\usebox{\plotpoint}}
\put(705.67,263){\rule{0.400pt}{0.482pt}}
\multiput(705.17,263.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706.0,262.0){\usebox{\plotpoint}}
\put(707.0,265.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(707.0,267.0){\usebox{\plotpoint}}
\put(708,270.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(709,273.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(709.67,279){\rule{0.400pt}{0.723pt}}
\multiput(709.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(710.0,275.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(710.67,289){\rule{0.400pt}{0.723pt}}
\multiput(710.17,289.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(711.0,282.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(711.67,295){\rule{0.400pt}{0.482pt}}
\multiput(711.17,295.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,292.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(712.67,304){\rule{0.400pt}{0.723pt}}
\multiput(712.17,304.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(713.0,297.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(713.67,312){\rule{0.400pt}{0.723pt}}
\multiput(713.17,312.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(714.0,307.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(714.67,320){\rule{0.400pt}{0.964pt}}
\multiput(714.17,320.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(715.0,315.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(715.67,327){\rule{0.400pt}{0.964pt}}
\multiput(715.17,327.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(716.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716.67,338){\rule{0.400pt}{0.723pt}}
\multiput(716.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(717.0,331.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(717.67,349){\rule{0.400pt}{1.204pt}}
\multiput(717.17,349.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(718.0,341.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(718.67,363){\rule{0.400pt}{0.964pt}}
\multiput(718.17,363.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(719.0,354.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(719.67,371){\rule{0.400pt}{0.482pt}}
\multiput(719.17,371.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,367.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(720.67,377){\rule{0.400pt}{0.482pt}}
\multiput(720.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,373.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(722,380.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723,382){\usebox{\plotpoint}}
\put(723.0,382.0){\usebox{\plotpoint}}
\put(724,379.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,381.0){\usebox{\plotpoint}}
\put(724.67,370){\rule{0.400pt}{1.204pt}}
\multiput(724.17,372.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(725.0,375.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(725.67,355){\rule{0.400pt}{1.445pt}}
\multiput(725.17,358.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(726.0,361.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(726.67,344){\rule{0.400pt}{1.445pt}}
\multiput(726.17,347.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(727.0,350.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(727.67,330){\rule{0.400pt}{1.204pt}}
\multiput(727.17,332.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(728.0,335.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(728.67,319){\rule{0.400pt}{0.723pt}}
\multiput(728.17,320.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(729.0,322.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(729.67,309){\rule{0.400pt}{0.723pt}}
\multiput(729.17,310.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(730.0,312.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(730.67,304){\rule{0.400pt}{0.482pt}}
\multiput(730.17,305.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731.0,306.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(731.67,299){\rule{0.400pt}{0.482pt}}
\multiput(731.17,300.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,301.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(733,293.67){\rule{0.241pt}{0.400pt}}
\multiput(733.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,295.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(733.67,291){\rule{0.400pt}{0.482pt}}
\multiput(733.17,292.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.0,293.0){\usebox{\plotpoint}}
\put(735.0,288.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(735.0,288.0){\usebox{\plotpoint}}
\put(736,284.67){\rule{0.241pt}{0.400pt}}
\multiput(736.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(737.0,284.0){\usebox{\plotpoint}}
\put(737,285.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(738,287.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,287.0){\usebox{\plotpoint}}
\put(739,289){\usebox{\plotpoint}}
\put(738.67,290){\rule{0.400pt}{0.723pt}}
\multiput(738.17,290.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(739.0,289.0){\usebox{\plotpoint}}
\put(739.67,298){\rule{0.400pt}{0.482pt}}
\multiput(739.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.0,293.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(740.67,303){\rule{0.400pt}{0.723pt}}
\multiput(740.17,303.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(741.0,300.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(741.67,309){\rule{0.400pt}{0.723pt}}
\multiput(741.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(742.0,306.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(742.67,316){\rule{0.400pt}{0.482pt}}
\multiput(742.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,312.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(743.67,323){\rule{0.400pt}{0.482pt}}
\multiput(743.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(745,325){\usebox{\plotpoint}}
\put(745,324.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,326){\usebox{\plotpoint}}
\put(746,326.67){\rule{0.241pt}{0.400pt}}
\multiput(746.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,326.0){\usebox{\plotpoint}}
\put(746.67,331){\rule{0.400pt}{0.482pt}}
\multiput(746.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(747.0,328.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(747.67,338){\rule{0.400pt}{0.723pt}}
\multiput(747.17,338.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(748.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(748.67,343){\rule{0.400pt}{0.723pt}}
\multiput(748.17,343.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(749.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.67,353){\rule{0.400pt}{0.723pt}}
\multiput(749.17,353.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(750.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(750.67,362){\rule{0.400pt}{0.482pt}}
\multiput(750.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,356.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(752,368.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(752.0,364.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(753.0,370.0){\usebox{\plotpoint}}
\put(753.0,371.0){\usebox{\plotpoint}}
\put(754,370.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(754.0,371.0){\usebox{\plotpoint}}
\put(754.67,364){\rule{0.400pt}{0.723pt}}
\multiput(754.17,365.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(755.0,367.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(755.67,359){\rule{0.400pt}{0.482pt}}
\multiput(755.17,360.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,361.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(756.67,353){\rule{0.400pt}{0.482pt}}
\multiput(756.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.0,355.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(757.67,346){\rule{0.400pt}{0.482pt}}
\multiput(757.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(758.67,339){\rule{0.400pt}{0.723pt}}
\multiput(758.17,340.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(759.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(759.67,334){\rule{0.400pt}{0.482pt}}
\multiput(759.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(760.67,326){\rule{0.400pt}{0.482pt}}
\multiput(760.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,328.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(761.67,321){\rule{0.400pt}{0.482pt}}
\multiput(761.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(763,315.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,317.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(764,313.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,315.0){\usebox{\plotpoint}}
\put(764.67,306){\rule{0.400pt}{0.482pt}}
\multiput(764.17,307.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(765.0,308.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(765.67,301){\rule{0.400pt}{0.482pt}}
\multiput(765.17,302.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(766.0,303.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(767,297.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768,295.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,297.0){\usebox{\plotpoint}}
\put(769.0,293.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770,292.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,293.0){\usebox{\plotpoint}}
\put(771,294.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,294.0){\usebox{\plotpoint}}
\put(772,297.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(773,301.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(774,304.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(774.67,308){\rule{0.400pt}{0.482pt}}
\multiput(774.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(775.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776,310){\usebox{\plotpoint}}
\put(776,310){\usebox{\plotpoint}}
\put(776.0,310.0){\usebox{\plotpoint}}
\put(777.0,309.0){\usebox{\plotpoint}}
\put(777,309.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,309.0){\usebox{\plotpoint}}
\put(778,312.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778.67,316){\rule{0.400pt}{0.723pt}}
\multiput(778.17,316.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(779.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780,321.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(780.0,319.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(780.67,326){\rule{0.400pt}{0.482pt}}
\multiput(780.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(781.0,323.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(782,328.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,328.0){\usebox{\plotpoint}}
\put(783,332.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(784,334){\usebox{\plotpoint}}
\put(784.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(784.0,336.0){\usebox{\plotpoint}}
\put(785,336.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,336.0){\usebox{\plotpoint}}
\put(786,338){\usebox{\plotpoint}}
\put(786,337.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,341.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788,343){\usebox{\plotpoint}}
\put(788,343){\usebox{\plotpoint}}
\put(788,342.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789,344){\usebox{\plotpoint}}
\put(789,341.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,343.0){\usebox{\plotpoint}}
\put(790,339.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(790.0,341.0){\usebox{\plotpoint}}
\put(790.67,337){\rule{0.400pt}{0.482pt}}
\multiput(790.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(791.0,339.0){\usebox{\plotpoint}}
\put(791.67,331){\rule{0.400pt}{0.482pt}}
\multiput(791.17,332.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(793,328.67){\rule{0.241pt}{0.400pt}}
\multiput(793.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(793.0,330.0){\usebox{\plotpoint}}
\put(793.67,321){\rule{0.400pt}{0.723pt}}
\multiput(793.17,322.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(794.0,324.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(794.67,311){\rule{0.400pt}{0.723pt}}
\multiput(794.17,312.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(795.0,314.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(795.67,302){\rule{0.400pt}{0.723pt}}
\multiput(795.17,303.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(796.0,305.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(797,297.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(797.67,292){\rule{0.400pt}{0.482pt}}
\multiput(797.17,293.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(798.0,294.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(799,289.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,291.0){\usebox{\plotpoint}}
\put(800,290){\usebox{\plotpoint}}
\put(800,290){\usebox{\plotpoint}}
\put(800,289.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.67,292){\rule{0.400pt}{0.482pt}}
\multiput(800.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801.0,291.0){\usebox{\plotpoint}}
\put(802,294){\usebox{\plotpoint}}
\put(801.67,295){\rule{0.400pt}{0.482pt}}
\multiput(801.17,295.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.0,294.0){\usebox{\plotpoint}}
\put(803.0,297.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(803.0,300.0){\usebox{\plotpoint}}
\put(804.0,299.0){\usebox{\plotpoint}}
\put(804.0,299.0){\usebox{\plotpoint}}
\put(805,298.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,299.0){\usebox{\plotpoint}}
\put(806,299){\usebox{\plotpoint}}
\put(806.0,298.0){\usebox{\plotpoint}}
\put(806.0,298.0){\usebox{\plotpoint}}
\put(807,298.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,298.0){\usebox{\plotpoint}}
\put(808.0,300.0){\usebox{\plotpoint}}
\put(808.0,301.0){\usebox{\plotpoint}}
\put(809,303.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,301.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(810.0,308.0){\usebox{\plotpoint}}
\put(811,308.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(811.0,308.0){\usebox{\plotpoint}}
\put(812.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814,313.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815,316.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815.67,321){\rule{0.400pt}{0.723pt}}
\multiput(815.17,321.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.0,318.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(816.67,328){\rule{0.400pt}{0.482pt}}
\multiput(816.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,324.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(817.67,336){\rule{0.400pt}{0.723pt}}
\multiput(817.17,336.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(818.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(818.67,342){\rule{0.400pt}{0.723pt}}
\multiput(818.17,342.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(819.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(819.67,350){\rule{0.400pt}{0.482pt}}
\multiput(819.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(821,353.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(822.0,355.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(822.0,358.0){\usebox{\plotpoint}}
\put(823.0,358.0){\usebox{\plotpoint}}
\put(823.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825,356.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,358.0){\usebox{\plotpoint}}
\put(826.0,356.0){\usebox{\plotpoint}}
\put(826.0,356.0){\usebox{\plotpoint}}
\put(826.67,353){\rule{0.400pt}{0.482pt}}
\multiput(826.17,354.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(827.0,355.0){\usebox{\plotpoint}}
\put(827.67,347){\rule{0.400pt}{0.482pt}}
\multiput(827.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(828.0,349.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(828.67,341){\rule{0.400pt}{0.482pt}}
\multiput(828.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(829.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(830,338.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,340.0){\usebox{\plotpoint}}
\put(831.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(831.0,336.0){\usebox{\plotpoint}}
\put(832,333.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,335.0){\usebox{\plotpoint}}
\put(833.0,333.0){\usebox{\plotpoint}}
\put(833.0,333.0){\usebox{\plotpoint}}
\put(833.67,330){\rule{0.400pt}{0.482pt}}
\multiput(833.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(834.0,332.0){\usebox{\plotpoint}}
\put(834.67,323){\rule{0.400pt}{0.482pt}}
\multiput(834.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(835.0,325.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(835.67,311){\rule{0.400pt}{0.964pt}}
\multiput(835.17,313.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(836.0,315.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(836.67,305){\rule{0.400pt}{0.723pt}}
\multiput(836.17,306.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(837.0,308.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(837.67,295){\rule{0.400pt}{0.723pt}}
\multiput(837.17,296.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(838.0,298.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(839,289.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,291.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(840.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(841,287.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,288.0){\usebox{\plotpoint}}
\put(842,289){\usebox{\plotpoint}}
\put(842,289){\usebox{\plotpoint}}
\put(842,288.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842.67,293){\rule{0.400pt}{0.482pt}}
\multiput(842.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(843.0,290.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(844,299.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,295.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(844.67,303){\rule{0.400pt}{0.482pt}}
\multiput(844.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(845.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(846.0,307.0){\usebox{\plotpoint}}
\put(847,310.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(847.0,307.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(848.0,311.0){\usebox{\plotpoint}}
\put(848.0,311.0){\usebox{\plotpoint}}
\put(849,311.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,311.0){\usebox{\plotpoint}}
\put(850,314.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,313.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.67,318){\rule{0.400pt}{0.723pt}}
\multiput(850.17,318.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(851.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.67,323){\rule{0.400pt}{0.723pt}}
\multiput(851.17,323.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(852.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(852.67,330){\rule{0.400pt}{0.482pt}}
\multiput(852.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(853.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(853.67,337){\rule{0.400pt}{0.482pt}}
\multiput(853.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(854.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(854.67,343){\rule{0.400pt}{0.482pt}}
\multiput(854.17,343.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(855.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(856,346.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(857.0,347.0){\usebox{\plotpoint}}
\put(858,345.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,347.0){\usebox{\plotpoint}}
\put(859.0,345.0){\usebox{\plotpoint}}
\put(859.0,345.0){\usebox{\plotpoint}}
\put(860,342.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,344.0){\usebox{\plotpoint}}
\put(861,343){\usebox{\plotpoint}}
\put(861.0,342.0){\usebox{\plotpoint}}
\put(861.0,342.0){\usebox{\plotpoint}}
\put(862.0,341.0){\usebox{\plotpoint}}
\put(862.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.67,336){\rule{0.400pt}{0.723pt}}
\multiput(863.17,337.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(864.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864.67,328){\rule{0.400pt}{0.723pt}}
\multiput(864.17,329.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(865.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(865.67,320){\rule{0.400pt}{0.723pt}}
\multiput(865.17,321.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(866.0,323.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(866.67,314){\rule{0.400pt}{0.723pt}}
\multiput(866.17,315.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(867.0,317.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(867.67,306){\rule{0.400pt}{0.723pt}}
\multiput(867.17,307.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(868.0,309.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(869,298.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,300.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.67,294){\rule{0.400pt}{0.482pt}}
\multiput(869.17,295.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.0,296.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(871.0,293.0){\usebox{\plotpoint}}
\put(871.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873,294.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874,296.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,296.0){\usebox{\plotpoint}}
\put(875,300.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,298.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(876,303.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877,306.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878,308){\usebox{\plotpoint}}
\put(878,307.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,309.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,309.0){\usebox{\plotpoint}}
\put(880,312.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881,316.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,314.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(881.67,319){\rule{0.400pt}{0.482pt}}
\multiput(881.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(882.0,318.0){\usebox{\plotpoint}}
\put(883,322.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(884,326.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,324.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(884.67,330){\rule{0.400pt}{0.482pt}}
\multiput(884.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(885.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(885.67,336){\rule{0.400pt}{0.482pt}}
\multiput(885.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(887,338){\usebox{\plotpoint}}
\put(886.67,340){\rule{0.400pt}{0.482pt}}
\multiput(886.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(887.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(888,344.67){\rule{0.241pt}{0.400pt}}
\multiput(888.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,342.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889,347.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(890,351.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(890.0,349.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(891.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(891.0,355.0){\usebox{\plotpoint}}
\put(892,354.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,355.0){\usebox{\plotpoint}}
\put(892.67,351){\rule{0.400pt}{0.723pt}}
\multiput(892.17,352.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(893.0,354.0){\usebox{\plotpoint}}
\put(894,346.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(894.67,338){\rule{0.400pt}{0.964pt}}
\multiput(894.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(895.0,342.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(895.67,334){\rule{0.400pt}{0.482pt}}
\multiput(895.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(896.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(896.67,328){\rule{0.400pt}{0.482pt}}
\multiput(896.17,329.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(897.0,330.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(898,323.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,325.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(898.67,319){\rule{0.400pt}{0.482pt}}
\multiput(898.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(899.0,321.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900,315.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(900.67,311){\rule{0.400pt}{0.482pt}}
\multiput(900.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901.0,313.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(902.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(904,307.67){\rule{0.241pt}{0.400pt}}
\multiput(904.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905.0,308.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(905.0,310.0){\usebox{\plotpoint}}
\put(906.0,309.0){\usebox{\plotpoint}}
\put(907,307.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,309.0){\usebox{\plotpoint}}
\put(908,308){\usebox{\plotpoint}}
\put(908,308){\usebox{\plotpoint}}
\put(908,307.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909,309){\usebox{\plotpoint}}
\put(909.0,309.0){\usebox{\plotpoint}}
\put(909.0,310.0){\usebox{\plotpoint}}
\put(910,312.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(911,314){\usebox{\plotpoint}}
\put(911,313.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912,317.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,315.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(913.0,319.0){\usebox{\plotpoint}}
\put(913.0,320.0){\usebox{\plotpoint}}
\put(914,320.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,320.0){\usebox{\plotpoint}}
\put(915,322){\usebox{\plotpoint}}
\put(915,320.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,320.0){\usebox{\plotpoint}}
\put(916.0,320.0){\usebox{\plotpoint}}
\put(917,316.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(917.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(918.0,316.0){\usebox{\plotpoint}}
\put(918.0,316.0){\usebox{\plotpoint}}
\put(919.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.0,314.0){\usebox{\plotpoint}}
\put(920.0,313.0){\usebox{\plotpoint}}
\put(920.0,313.0){\usebox{\plotpoint}}
\put(921,313.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,313.0){\usebox{\plotpoint}}
\put(922,316.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(922.67,320){\rule{0.400pt}{0.482pt}}
\multiput(922.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(923.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(924.0,322.0){\usebox{\plotpoint}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,131.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(191.0,545.0){\rule[-0.200pt]{176.580pt}{0.400pt}}
\end{picture}


==> f3a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-1}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{-0.5}}
\put(904.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,338){\makebox(0,0)[r]{ 0}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,442){\makebox(0,0)[r]{ 0.5}}
\put(904.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,545){\makebox(0,0)[r]{ 1}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 40}}
\put(354.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 80}}
\put(496.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,90){\makebox(0,0){ 120}}
\put(639.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,90){\makebox(0,0){ 160}}
\put(781.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}atomic inversion\end{sideways}}}
\put(567,29){\makebox(0,0){$gt$}}
\put(835,493){\makebox(0,0)[l]{(a)}}
\put(211,447){\usebox{\plotpoint}}
\put(210.67,248){\rule{0.400pt}{47.939pt}}
\multiput(210.17,347.50)(1.000,-99.500){2}{\rule{0.400pt}{23.970pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(211.67,222){\rule{0.400pt}{43.603pt}}
\multiput(211.17,222.00)(1.000,90.500){2}{\rule{0.400pt}{21.801pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(213.0,403.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(212.67,297){\rule{0.400pt}{36.376pt}}
\multiput(212.17,372.50)(1.000,-75.500){2}{\rule{0.400pt}{18.188pt}}
\put(213.0,448.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(213.67,204){\rule{0.400pt}{9.636pt}}
\multiput(213.17,204.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(214.0,204.0){\rule[-0.200pt]{0.400pt}{22.404pt}}
\put(214.67,410){\rule{0.400pt}{5.782pt}}
\multiput(214.17,422.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(215.0,244.0){\rule[-0.200pt]{0.400pt}{45.771pt}}
\put(215.67,275){\rule{0.400pt}{3.132pt}}
\multiput(215.17,275.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(216.0,275.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(216.67,369){\rule{0.400pt}{1.686pt}}
\multiput(216.17,372.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(217.0,288.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(217.67,317){\rule{0.400pt}{0.723pt}}
\multiput(217.17,317.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(218.0,317.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(218.67,337){\rule{0.400pt}{2.891pt}}
\multiput(218.17,337.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(219.0,320.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(219.67,333){\rule{0.400pt}{1.204pt}}
\multiput(219.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(220.0,338.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(220.67,338){\rule{0.400pt}{0.482pt}}
\multiput(220.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,333.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(222,340){\usebox{\plotpoint}}
\put(222,336.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(223,337){\usebox{\plotpoint}}
\put(223.0,337.0){\usebox{\plotpoint}}
\put(223.0,338.0){\rule[-0.200pt]{18.067pt}{0.400pt}}
\put(298.0,337.0){\usebox{\plotpoint}}
\put(298.0,337.0){\usebox{\plotpoint}}
\put(300,336.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,337){\usebox{\plotpoint}}
\put(301,336.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,338){\usebox{\plotpoint}}
\put(302,338){\usebox{\plotpoint}}
\put(303,336.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,338.0){\usebox{\plotpoint}}
\put(304,337){\usebox{\plotpoint}}
\put(304.0,337.0){\usebox{\plotpoint}}
\put(306,336.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,337){\usebox{\plotpoint}}
\put(307,337){\usebox{\plotpoint}}
\put(307,336.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,338){\usebox{\plotpoint}}
\put(308,338){\usebox{\plotpoint}}
\put(308.0,338.0){\usebox{\plotpoint}}
\put(309.0,337.0){\usebox{\plotpoint}}
\put(309.0,337.0){\usebox{\plotpoint}}
\put(310.0,337.0){\usebox{\plotpoint}}
\put(310.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312.0,337.0){\usebox{\plotpoint}}
\put(312.0,337.0){\usebox{\plotpoint}}
\put(313.0,337.0){\usebox{\plotpoint}}
\put(313.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,336.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,337.0){\usebox{\plotpoint}}
\put(316,338){\usebox{\plotpoint}}
\put(317,336.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,338.0){\usebox{\plotpoint}}
\put(318,337){\usebox{\plotpoint}}
\put(318.0,337.0){\usebox{\plotpoint}}
\put(318.0,338.0){\rule[-0.200pt]{14.213pt}{0.400pt}}
\put(377,337.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,338.0){\usebox{\plotpoint}}
\put(378,338){\usebox{\plotpoint}}
\put(378.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,338.0){\usebox{\plotpoint}}
\put(380.0,339.0){\usebox{\plotpoint}}
\put(381.0,338.0){\usebox{\plotpoint}}
\put(383,337.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,339){\usebox{\plotpoint}}
\put(384,339){\usebox{\plotpoint}}
\put(384,337.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,338){\usebox{\plotpoint}}
\put(385,336.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,337.0){\usebox{\plotpoint}}
\put(386,338){\usebox{\plotpoint}}
\put(386.0,338.0){\usebox{\plotpoint}}
\put(387,337.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,339.0){\usebox{\plotpoint}}
\put(388.0,337.0){\usebox{\plotpoint}}
\put(388.0,337.0){\usebox{\plotpoint}}
\put(389,337.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,337.0){\usebox{\plotpoint}}
\put(390.0,339.0){\usebox{\plotpoint}}
\put(390.0,339.0){\usebox{\plotpoint}}
\put(390.0,339.0){\usebox{\plotpoint}}
\put(391.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(391.0,337.0){\usebox{\plotpoint}}
\put(392,338.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393,340){\usebox{\plotpoint}}
\put(393,338.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,335.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394.67,338){\rule{0.400pt}{0.482pt}}
\multiput(394.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(396.0,340.0){\usebox{\plotpoint}}
\put(395.67,338){\rule{0.400pt}{0.482pt}}
\multiput(395.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,340.0){\usebox{\plotpoint}}
\put(397.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,336.0){\usebox{\plotpoint}}
\put(397.67,338){\rule{0.400pt}{0.482pt}}
\multiput(397.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.67,339){\rule{0.400pt}{0.482pt}}
\multiput(398.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,340.0){\usebox{\plotpoint}}
\put(400.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(400.0,335.0){\usebox{\plotpoint}}
\put(400.67,340){\rule{0.400pt}{0.482pt}}
\multiput(400.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(402,342){\usebox{\plotpoint}}
\put(401.67,336){\rule{0.400pt}{0.723pt}}
\multiput(401.17,337.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(402.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(403.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,334.0){\usebox{\plotpoint}}
\put(403.67,341){\rule{0.400pt}{0.482pt}}
\multiput(403.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(405,343){\usebox{\plotpoint}}
\put(404.67,335){\rule{0.400pt}{0.964pt}}
\multiput(404.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(405.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(406.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.67,334){\rule{0.400pt}{0.723pt}}
\multiput(405.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(406.0,333.0){\usebox{\plotpoint}}
\put(406.67,343){\rule{0.400pt}{0.482pt}}
\multiput(406.17,344.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(407.67,333){\rule{0.400pt}{1.445pt}}
\multiput(407.17,336.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(408.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(409.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.67,333){\rule{0.400pt}{1.445pt}}
\multiput(408.17,333.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(409.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(409.67,343){\rule{0.400pt}{0.723pt}}
\multiput(409.17,344.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(410.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(411,329.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,331.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(411.67,341){\rule{0.400pt}{1.445pt}}
\multiput(411.17,341.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(412.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(413,347){\usebox{\plotpoint}}
\put(412.67,333){\rule{0.400pt}{2.168pt}}
\multiput(412.17,337.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(413.0,342.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(414,327.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,328.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(414.67,345){\rule{0.400pt}{1.204pt}}
\multiput(414.17,345.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(415.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(415.67,329){\rule{0.400pt}{2.168pt}}
\multiput(415.17,333.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(416.0,338.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(417.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.67,331){\rule{0.400pt}{2.650pt}}
\multiput(416.17,331.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(417.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(417.67,342){\rule{0.400pt}{2.168pt}}
\multiput(417.17,346.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(418.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(418.67,324){\rule{0.400pt}{1.686pt}}
\multiput(418.17,327.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(419.0,331.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(419.67,338){\rule{0.400pt}{2.891pt}}
\multiput(419.17,338.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(420.0,324.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(421.0,350.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(420.67,334){\rule{0.400pt}{3.132pt}}
\multiput(420.17,340.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(421.0,347.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(421.67,322){\rule{0.400pt}{2.650pt}}
\multiput(421.17,322.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(422.0,322.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(422.67,352){\rule{0.400pt}{0.964pt}}
\multiput(422.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(423.0,333.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(423.67,323){\rule{0.400pt}{3.373pt}}
\multiput(423.17,330.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(424.0,337.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(425.0,319.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(424.67,329){\rule{0.400pt}{4.095pt}}
\multiput(424.17,329.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(425.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(426.0,346.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(425.67,340){\rule{0.400pt}{3.854pt}}
\multiput(425.17,348.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(426.0,356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.67,316){\rule{0.400pt}{2.409pt}}
\multiput(426.17,316.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(427.0,316.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(428,358.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,326.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(428.67,322){\rule{0.400pt}{4.818pt}}
\multiput(428.17,332.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(429.0,342.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(430.0,313.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(429.67,323){\rule{0.400pt}{5.300pt}}
\multiput(429.17,323.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(430.0,313.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(431.0,345.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(430.67,343){\rule{0.400pt}{4.336pt}}
\multiput(430.17,352.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(431.0,361.0){\usebox{\plotpoint}}
\put(431.67,310){\rule{0.400pt}{2.891pt}}
\multiput(431.17,310.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(432.0,310.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(432.67,363){\rule{0.400pt}{0.482pt}}
\multiput(432.17,364.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433.0,322.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(433.67,316){\rule{0.400pt}{6.023pt}}
\multiput(433.17,328.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(434.0,341.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(435.0,308.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(434.67,323){\rule{0.400pt}{6.745pt}}
\multiput(434.17,323.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(435.0,308.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(436.0,351.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(435.67,337){\rule{0.400pt}{6.263pt}}
\multiput(435.17,350.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(436.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(436.67,307){\rule{0.400pt}{4.818pt}}
\multiput(436.17,307.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(437.0,307.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(437.67,360){\rule{0.400pt}{2.891pt}}
\multiput(437.17,366.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(438.0,327.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(438.67,305){\rule{0.400pt}{5.782pt}}
\multiput(438.17,317.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(439.0,329.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(439.67,335){\rule{0.400pt}{7.227pt}}
\multiput(439.17,335.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(440.0,305.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(441.0,365.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(440.67,319){\rule{0.400pt}{8.191pt}}
\multiput(440.17,336.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(441.0,353.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(442.0,301.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(441.67,313){\rule{0.400pt}{7.950pt}}
\multiput(441.17,313.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(442.0,301.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(443.0,346.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(442.67,341){\rule{0.400pt}{7.227pt}}
\multiput(442.17,356.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(443.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(443.67,300){\rule{0.400pt}{1.927pt}}
\multiput(443.17,304.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(444.0,308.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(444.67,361){\rule{0.400pt}{4.336pt}}
\multiput(444.17,361.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(445.0,300.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(445.67,298){\rule{0.400pt}{6.504pt}}
\multiput(445.17,311.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(446.0,325.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(446.67,341){\rule{0.400pt}{7.950pt}}
\multiput(446.17,341.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(447.0,298.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(448.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447.67,307){\rule{0.400pt}{9.154pt}}
\multiput(447.17,326.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(448.0,345.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(449.0,296.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(448.67,321){\rule{0.400pt}{9.877pt}}
\multiput(448.17,321.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(449.0,296.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(449.67,363){\rule{0.400pt}{4.336pt}}
\multiput(449.17,372.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(450.0,362.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(450.67,295){\rule{0.400pt}{2.650pt}}
\multiput(450.17,295.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(451.0,295.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(451.67,375){\rule{0.400pt}{0.723pt}}
\multiput(451.17,376.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452.0,306.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(452.67,297){\rule{0.400pt}{0.964pt}}
\multiput(452.17,299.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(453.0,301.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(453.67,370){\rule{0.400pt}{2.650pt}}
\multiput(453.17,370.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(454.0,297.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(454.67,311){\rule{0.400pt}{10.118pt}}
\multiput(454.17,332.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(455.0,353.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(456.0,293.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(455.67,317){\rule{0.400pt}{10.118pt}}
\multiput(455.17,317.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(456.0,293.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(457.0,359.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(456.67,322){\rule{0.400pt}{10.118pt}}
\multiput(456.17,343.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(457.0,364.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(458.0,294.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(457.67,308){\rule{0.400pt}{9.877pt}}
\multiput(457.17,308.00)(1.000,20.500){2}{\rule{0.400pt}{4.938pt}}
\put(458.0,294.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(459.0,349.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(458.67,331){\rule{0.400pt}{9.636pt}}
\multiput(458.17,351.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(459.0,371.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(459.67,298){\rule{0.400pt}{0.964pt}}
\multiput(459.17,298.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(460.0,298.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(461,374.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,302.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(462,299.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,301.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(462.67,372){\rule{0.400pt}{1.204pt}}
\multiput(462.17,372.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(463.0,300.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(463.67,299){\rule{0.400pt}{1.445pt}}
\multiput(463.17,302.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(464.0,305.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(464.67,331){\rule{0.400pt}{9.154pt}}
\multiput(464.17,331.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(465.0,299.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(466.0,369.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(465.67,308){\rule{0.400pt}{9.154pt}}
\multiput(465.17,327.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(466.0,346.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(466.67,329){\rule{0.400pt}{9.154pt}}
\multiput(466.17,329.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(467.0,300.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(468.0,367.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(467.67,309){\rule{0.400pt}{8.913pt}}
\multiput(467.17,327.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(468.0,346.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(469.0,301.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(468.67,330){\rule{0.400pt}{8.672pt}}
\multiput(468.17,330.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(469.0,301.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(469.67,345){\rule{0.400pt}{6.745pt}}
\multiput(469.17,359.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(470.0,366.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(470.67,304){\rule{0.400pt}{6.745pt}}
\multiput(470.17,304.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(471.0,304.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(471.67,341){\rule{0.400pt}{6.986pt}}
\multiput(471.17,355.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(472.0,332.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(472.67,308){\rule{0.400pt}{6.986pt}}
\multiput(472.17,308.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(473.0,308.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(473.67,337){\rule{0.400pt}{6.986pt}}
\multiput(473.17,351.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(474.0,337.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(474.67,309){\rule{0.400pt}{0.723pt}}
\multiput(474.17,309.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(475.0,309.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(475.67,361){\rule{0.400pt}{1.204pt}}
\multiput(475.17,363.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(476.0,312.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(476.67,310){\rule{0.400pt}{1.927pt}}
\multiput(476.17,310.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(477.0,310.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(477.67,354){\rule{0.400pt}{2.650pt}}
\multiput(477.17,359.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(478.0,318.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(478.67,311){\rule{0.400pt}{3.373pt}}
\multiput(478.17,311.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(479.0,311.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(479.67,352){\rule{0.400pt}{2.650pt}}
\multiput(479.17,352.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(480.0,325.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(480.67,314){\rule{0.400pt}{1.686pt}}
\multiput(480.17,317.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(481.0,321.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(481.67,356){\rule{0.400pt}{0.723pt}}
\multiput(481.17,356.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(482.0,314.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(482.67,318){\rule{0.400pt}{0.482pt}}
\multiput(482.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,318.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(483.67,352){\rule{0.400pt}{1.445pt}}
\multiput(483.17,355.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(484.0,320.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(484.67,318){\rule{0.400pt}{3.132pt}}
\multiput(484.17,324.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(485.0,331.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(485.67,348){\rule{0.400pt}{2.168pt}}
\multiput(485.17,348.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(486.0,318.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(486.67,321){\rule{0.400pt}{0.964pt}}
\multiput(486.17,323.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(487.0,325.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(488.0,321.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(488.0,352.0){\usebox{\plotpoint}}
\put(488.67,323){\rule{0.400pt}{0.964pt}}
\multiput(488.17,323.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(489.0,323.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(489.67,344){\rule{0.400pt}{1.927pt}}
\multiput(489.17,348.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(490.0,327.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(490.67,324){\rule{0.400pt}{1.204pt}}
\multiput(490.17,326.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(491.0,329.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(492.0,324.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(492.0,349.0){\usebox{\plotpoint}}
\put(492.67,326){\rule{0.400pt}{0.723pt}}
\multiput(492.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(493.0,326.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(493.67,343){\rule{0.400pt}{1.445pt}}
\multiput(493.17,346.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(494.0,329.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.67,328){\rule{0.400pt}{1.927pt}}
\multiput(494.17,328.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(495.0,328.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(496,344.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.67,329){\rule{0.400pt}{0.964pt}}
\multiput(496.17,329.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(497.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(497.67,340){\rule{0.400pt}{1.445pt}}
\multiput(497.17,343.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(498.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(498.67,330){\rule{0.400pt}{1.927pt}}
\multiput(498.17,330.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(499.0,330.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(499.67,335){\rule{0.400pt}{1.927pt}}
\multiput(499.17,339.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(500.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.67,331){\rule{0.400pt}{0.964pt}}
\multiput(500.17,331.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(501.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(501.67,337){\rule{0.400pt}{1.445pt}}
\multiput(501.17,340.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(502.0,335.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(503.0,333.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(502.67,335){\rule{0.400pt}{1.445pt}}
\multiput(502.17,335.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(503.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(504.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(503.67,333){\rule{0.400pt}{1.204pt}}
\multiput(503.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(504.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(505,333){\usebox{\plotpoint}}
\put(504.67,339){\rule{0.400pt}{0.723pt}}
\multiput(504.17,339.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(505.0,333.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(505.67,336){\rule{0.400pt}{1.204pt}}
\multiput(505.17,338.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(506.0,341.0){\usebox{\plotpoint}}
\put(507.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(506.67,337){\rule{0.400pt}{0.723pt}}
\multiput(506.17,337.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(507.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(508,340){\usebox{\plotpoint}}
\put(507.67,335){\rule{0.400pt}{0.482pt}}
\multiput(507.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(509.0,340.0){\usebox{\plotpoint}}
\put(510,334.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,335.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(511,339.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(512.0,336.0){\usebox{\plotpoint}}
\put(513,337.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513.67,337){\rule{0.400pt}{0.482pt}}
\multiput(513.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,337.0){\usebox{\plotpoint}}
\put(515,339){\usebox{\plotpoint}}
\put(514.67,336){\rule{0.400pt}{0.482pt}}
\multiput(514.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,338.0){\usebox{\plotpoint}}
\put(516,336){\usebox{\plotpoint}}
\put(515.67,336){\rule{0.400pt}{0.482pt}}
\multiput(515.17,336.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516.67,337){\rule{0.400pt}{0.482pt}}
\multiput(516.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,339.0){\usebox{\plotpoint}}
\put(518.0,336.0){\usebox{\plotpoint}}
\put(518,336.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,336.0){\usebox{\plotpoint}}
\put(519,338){\usebox{\plotpoint}}
\put(519,338){\usebox{\plotpoint}}
\put(519.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,337.0){\usebox{\plotpoint}}
\put(521.0,337.0){\usebox{\plotpoint}}
\put(522.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522.0,339.0){\usebox{\plotpoint}}
\put(523.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523.0,337.0){\usebox{\plotpoint}}
\put(524.0,337.0){\usebox{\plotpoint}}
\put(524.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,337.0){\usebox{\plotpoint}}
\put(526.0,337.0){\usebox{\plotpoint}}
\put(527,337.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,337.0){\usebox{\plotpoint}}
\put(528,336.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,338.0){\usebox{\plotpoint}}
\put(529,337){\usebox{\plotpoint}}
\put(529.0,337.0){\usebox{\plotpoint}}
\put(529.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,337.0){\usebox{\plotpoint}}
\put(531.0,337.0){\usebox{\plotpoint}}
\put(532,337.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,337.0){\usebox{\plotpoint}}
\put(533,336.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,338.0){\usebox{\plotpoint}}
\put(534,337){\usebox{\plotpoint}}
\put(534.0,337.0){\usebox{\plotpoint}}
\put(534.0,338.0){\usebox{\plotpoint}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(536.0,337.0){\usebox{\plotpoint}}
\put(536.0,337.0){\usebox{\plotpoint}}
\put(537.0,337.0){\usebox{\plotpoint}}
\put(537.0,338.0){\usebox{\plotpoint}}
\put(538.0,338.0){\usebox{\plotpoint}}
\put(538.0,338.0){\usebox{\plotpoint}}
\put(538.0,338.0){\usebox{\plotpoint}}
\put(539,336.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,337.0){\usebox{\plotpoint}}
\put(540,338){\usebox{\plotpoint}}
\put(540,338){\usebox{\plotpoint}}
\put(540.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(544.0,337.0){\usebox{\plotpoint}}
\put(544.0,337.0){\usebox{\plotpoint}}
\put(544.0,338.0){\usebox{\plotpoint}}
\put(545,337.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,338.0){\usebox{\plotpoint}}
\put(546,336.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,337.0){\usebox{\plotpoint}}
\put(547,338){\usebox{\plotpoint}}
\put(547,337.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,339){\usebox{\plotpoint}}
\put(548.0,338.0){\usebox{\plotpoint}}
\put(548.0,338.0){\usebox{\plotpoint}}
\put(549.0,337.0){\usebox{\plotpoint}}
\put(549.0,337.0){\usebox{\plotpoint}}
\put(554,337.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,338.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(555,339){\usebox{\plotpoint}}
\put(555.0,338.0){\usebox{\plotpoint}}
\put(555.0,338.0){\usebox{\plotpoint}}
\put(556.0,337.0){\usebox{\plotpoint}}
\put(556.0,337.0){\usebox{\plotpoint}}
\put(556.0,338.0){\usebox{\plotpoint}}
\put(557.0,338.0){\usebox{\plotpoint}}
\put(557.0,339.0){\usebox{\plotpoint}}
\put(558.0,338.0){\usebox{\plotpoint}}
\put(558.0,338.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(564,337.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,338.0){\usebox{\plotpoint}}
\put(565,338){\usebox{\plotpoint}}
\put(565.0,337.0){\usebox{\plotpoint}}
\put(565.0,337.0){\usebox{\plotpoint}}
\put(566.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566.0,339.0){\usebox{\plotpoint}}
\put(567,336.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,338.0){\usebox{\plotpoint}}
\put(568,337){\usebox{\plotpoint}}
\put(568.0,337.0){\usebox{\plotpoint}}
\put(569.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(569.0,339.0){\usebox{\plotpoint}}
\put(570.0,338.0){\usebox{\plotpoint}}
\put(570.0,338.0){\usebox{\plotpoint}}
\put(571.0,337.0){\usebox{\plotpoint}}
\put(571.0,337.0){\usebox{\plotpoint}}
\put(572.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(572.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,337.0){\usebox{\plotpoint}}
\put(575.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576,337.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,339.0){\usebox{\plotpoint}}
\put(577,336.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,337.0){\usebox{\plotpoint}}
\put(578,338){\usebox{\plotpoint}}
\put(578,337.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,339){\usebox{\plotpoint}}
\put(579,339){\usebox{\plotpoint}}
\put(579,337.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,337.0){\usebox{\plotpoint}}
\put(580.0,337.0){\usebox{\plotpoint}}
\put(581.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(581.0,339.0){\usebox{\plotpoint}}
\put(582,336.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,338.0){\usebox{\plotpoint}}
\put(583,337){\usebox{\plotpoint}}
\put(583.0,337.0){\usebox{\plotpoint}}
\put(584,338.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585,340){\usebox{\plotpoint}}
\put(585,336.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,336.0){\usebox{\plotpoint}}
\put(586,336.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,336.0){\usebox{\plotpoint}}
\put(587.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.0,340.0){\usebox{\plotpoint}}
\put(587.67,337){\rule{0.400pt}{0.482pt}}
\multiput(587.17,338.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,339.0){\usebox{\plotpoint}}
\put(589,335.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,336.0){\usebox{\plotpoint}}
\put(590.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(590.0,340.0){\usebox{\plotpoint}}
\put(591,335.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(592,336){\usebox{\plotpoint}}
\put(591.67,337){\rule{0.400pt}{0.482pt}}
\multiput(591.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,336.0){\usebox{\plotpoint}}
\put(593,339.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,339.0){\usebox{\plotpoint}}
\put(594,335.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(595,336){\usebox{\plotpoint}}
\put(594.67,337){\rule{0.400pt}{0.482pt}}
\multiput(594.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,336.0){\usebox{\plotpoint}}
\put(596,338.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,339.0){\usebox{\plotpoint}}
\put(597.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(597.0,336.0){\usebox{\plotpoint}}
\put(597.67,337){\rule{0.400pt}{0.482pt}}
\multiput(597.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,336.0){\usebox{\plotpoint}}
\put(599.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599,338.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,340.0){\usebox{\plotpoint}}
\put(600,334.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,335.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(601,339.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(601.67,336){\rule{0.400pt}{0.482pt}}
\multiput(601.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(602.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(603,334.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,335.0){\usebox{\plotpoint}}
\put(604,340.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,336.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(604.67,335){\rule{0.400pt}{0.723pt}}
\multiput(604.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(605.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(606.0,334.0){\usebox{\plotpoint}}
\put(605.67,336){\rule{0.400pt}{0.723pt}}
\multiput(605.17,336.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(606.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.67,340){\rule{0.400pt}{0.482pt}}
\multiput(606.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(607.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(608.0,334.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(608.0,334.0){\usebox{\plotpoint}}
\put(608.67,336){\rule{0.400pt}{0.964pt}}
\multiput(608.17,336.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(609.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(609.67,340){\rule{0.400pt}{0.482pt}}
\multiput(609.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(610.0,342.0){\usebox{\plotpoint}}
\put(611,332.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(611.67,341){\rule{0.400pt}{0.482pt}}
\multiput(611.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,334.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(612.67,335){\rule{0.400pt}{0.723pt}}
\multiput(612.17,336.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(613.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(613.67,333){\rule{0.400pt}{0.482pt}}
\multiput(613.17,333.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,341.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(615.67,334){\rule{0.400pt}{0.482pt}}
\multiput(615.17,335.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,336.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(617,334){\usebox{\plotpoint}}
\put(616.67,337){\rule{0.400pt}{0.964pt}}
\multiput(616.17,337.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(617.0,334.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(618.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(617.67,338){\rule{0.400pt}{0.964pt}}
\multiput(617.17,340.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(618.0,342.0){\usebox{\plotpoint}}
\put(619,332.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,334.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(619.67,340){\rule{0.400pt}{0.723pt}}
\multiput(619.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(620.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(621,343){\usebox{\plotpoint}}
\put(620.67,335){\rule{0.400pt}{0.964pt}}
\multiput(620.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(621.0,339.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(622.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(621.67,333){\rule{0.400pt}{1.204pt}}
\multiput(621.17,333.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(622.0,332.0){\usebox{\plotpoint}}
\put(622.67,342){\rule{0.400pt}{0.723pt}}
\multiput(622.17,343.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(623.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(623.67,331){\rule{0.400pt}{1.204pt}}
\multiput(623.17,333.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(624.0,336.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(625,331){\usebox{\plotpoint}}
\put(624.67,335){\rule{0.400pt}{1.686pt}}
\multiput(624.17,335.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(625.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(626.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(625.67,339){\rule{0.400pt}{1.445pt}}
\multiput(625.17,342.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(626.0,345.0){\usebox{\plotpoint}}
\put(626.67,330){\rule{0.400pt}{0.482pt}}
\multiput(626.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(627.67,345){\rule{0.400pt}{0.482pt}}
\multiput(627.17,345.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(628.0,332.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(628.67,336){\rule{0.400pt}{1.686pt}}
\multiput(628.17,339.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(629.0,343.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(629.67,330){\rule{0.400pt}{1.445pt}}
\multiput(629.17,330.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(630.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(630.67,344){\rule{0.400pt}{0.482pt}}
\multiput(630.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(631.0,336.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(632,330.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(632.67,341){\rule{0.400pt}{0.964pt}}
\multiput(632.17,341.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(633.0,331.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(633.67,339){\rule{0.400pt}{1.204pt}}
\multiput(633.17,341.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(634.0,344.0){\usebox{\plotpoint}}
\put(634.67,331){\rule{0.400pt}{0.964pt}}
\multiput(634.17,331.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(635.0,331.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(636,343.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636.0,335.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(636.67,330){\rule{0.400pt}{0.482pt}}
\multiput(636.17,331.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637.0,332.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(637.67,342){\rule{0.400pt}{1.204pt}}
\multiput(637.17,342.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(638.0,330.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(638.67,339){\rule{0.400pt}{1.686pt}}
\multiput(638.17,342.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(639.0,346.0){\usebox{\plotpoint}}
\put(639.67,328){\rule{0.400pt}{0.964pt}}
\multiput(639.17,328.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(640.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(641.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(641.0,349.0){\usebox{\plotpoint}}
\put(641.67,325){\rule{0.400pt}{1.445pt}}
\multiput(641.17,328.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(642.0,331.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(642.67,339){\rule{0.400pt}{2.409pt}}
\multiput(642.17,339.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(643.0,325.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(643.67,345){\rule{0.400pt}{1.445pt}}
\multiput(643.17,348.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(644.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(644.67,325){\rule{0.400pt}{0.482pt}}
\multiput(644.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(645.0,325.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.67,346){\rule{0.400pt}{1.204pt}}
\multiput(645.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(646.0,327.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(646.67,328){\rule{0.400pt}{1.927pt}}
\multiput(646.17,332.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(647.0,336.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(648.0,327.0){\usebox{\plotpoint}}
\put(647.67,335){\rule{0.400pt}{2.168pt}}
\multiput(647.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(648.0,327.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(649.0,344.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(648.67,336){\rule{0.400pt}{2.168pt}}
\multiput(648.17,340.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(649.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(650.0,330.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(650.0,330.0){\usebox{\plotpoint}}
\put(650.67,344){\rule{0.400pt}{0.482pt}}
\multiput(650.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(651.0,330.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(651.67,329){\rule{0.400pt}{0.964pt}}
\multiput(651.17,331.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(652.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(652.67,341){\rule{0.400pt}{1.445pt}}
\multiput(652.17,341.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(653.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(653.67,329){\rule{0.400pt}{2.168pt}}
\multiput(653.17,333.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(654.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(654.67,326){\rule{0.400pt}{1.686pt}}
\multiput(654.17,326.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(655.0,326.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(655.67,348){\rule{0.400pt}{0.964pt}}
\multiput(655.17,350.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(656.0,333.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(656.67,323){\rule{0.400pt}{0.482pt}}
\multiput(656.17,324.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657.0,325.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(657.67,347){\rule{0.400pt}{1.927pt}}
\multiput(657.17,347.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(658.0,323.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(658.67,323){\rule{0.400pt}{3.373pt}}
\multiput(658.17,330.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(659.0,337.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(659.67,320){\rule{0.400pt}{2.409pt}}
\multiput(659.17,320.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(660.0,320.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(660.67,352){\rule{0.400pt}{0.964pt}}
\multiput(660.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(661.0,330.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(661.67,321){\rule{0.400pt}{0.723pt}}
\multiput(661.17,322.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(662.0,324.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(662.67,345){\rule{0.400pt}{2.168pt}}
\multiput(662.17,345.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(663.0,321.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(663.67,326){\rule{0.400pt}{2.891pt}}
\multiput(663.17,332.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(664.0,338.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(664.67,325){\rule{0.400pt}{2.168pt}}
\multiput(664.17,325.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(665.0,325.0){\usebox{\plotpoint}}
\put(665.67,344){\rule{0.400pt}{1.204pt}}
\multiput(665.17,346.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(666.0,334.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(666.67,329){\rule{0.400pt}{0.723pt}}
\multiput(666.17,329.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(667.0,329.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(667.67,344){\rule{0.400pt}{0.482pt}}
\multiput(667.17,345.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668.0,332.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(669,328.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,329.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(669.67,339){\rule{0.400pt}{2.168pt}}
\multiput(669.17,339.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(670.0,330.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(671.0,348.0){\usebox{\plotpoint}}
\put(670.67,327){\rule{0.400pt}{2.891pt}}
\multiput(670.17,333.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(671.0,339.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,323.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(671.67,331){\rule{0.400pt}{3.854pt}}
\multiput(671.17,331.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(672.0,323.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(673.0,347.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(672.67,335){\rule{0.400pt}{4.095pt}}
\multiput(672.17,343.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(673.0,352.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(673.67,318){\rule{0.400pt}{3.373pt}}
\multiput(673.17,318.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(674.0,318.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(674.67,352){\rule{0.400pt}{2.409pt}}
\multiput(674.17,352.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(675.0,332.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.67,316){\rule{0.400pt}{4.095pt}}
\multiput(675.17,324.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(676.0,333.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(677,316){\usebox{\plotpoint}}
\put(676.67,333){\rule{0.400pt}{5.059pt}}
\multiput(676.17,333.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(677.0,316.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(678.0,354.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(677.67,332){\rule{0.400pt}{4.818pt}}
\multiput(677.17,342.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(678.0,352.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(679.0,317.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(678.67,319){\rule{0.400pt}{3.854pt}}
\multiput(678.17,319.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(679.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(679.67,352){\rule{0.400pt}{0.964pt}}
\multiput(679.17,352.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(680.0,335.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(680.67,324){\rule{0.400pt}{1.927pt}}
\multiput(680.17,328.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(681.0,332.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(681.67,339){\rule{0.400pt}{1.927pt}}
\multiput(681.17,339.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(682.0,324.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(682.67,333){\rule{0.400pt}{1.204pt}}
\multiput(682.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(683.0,338.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(683.67,340){\rule{0.400pt}{0.723pt}}
\multiput(683.17,340.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(684.0,333.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(684.67,331){\rule{0.400pt}{1.686pt}}
\multiput(684.17,334.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(685.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(686.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.67,337){\rule{0.400pt}{2.650pt}}
\multiput(685.17,337.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(686.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(687.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(686.67,328){\rule{0.400pt}{3.854pt}}
\multiput(686.17,336.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(687.0,344.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(688.0,318.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(687.67,323){\rule{0.400pt}{4.577pt}}
\multiput(687.17,323.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(688.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(688.67,344){\rule{0.400pt}{4.336pt}}
\multiput(688.17,353.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(689.0,342.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.67,308){\rule{0.400pt}{3.132pt}}
\multiput(689.17,308.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(690.0,308.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(690.67,348){\rule{0.400pt}{4.818pt}}
\multiput(690.17,348.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(691.0,321.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(691.67,315){\rule{0.400pt}{6.023pt}}
\multiput(691.17,327.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(692.0,340.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(693.0,307.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(692.67,324){\rule{0.400pt}{6.504pt}}
\multiput(692.17,324.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(693.0,307.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(694.0,351.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(693.67,337){\rule{0.400pt}{5.300pt}}
\multiput(693.17,348.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(694.0,359.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(694.67,315){\rule{0.400pt}{3.614pt}}
\multiput(694.17,315.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(695.0,315.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(695.67,349){\rule{0.400pt}{1.686pt}}
\multiput(695.17,349.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(696.0,330.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(696.67,328){\rule{0.400pt}{1.927pt}}
\multiput(696.17,332.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(697.0,336.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(698,328){\usebox{\plotpoint}}
\put(697.67,335){\rule{0.400pt}{1.204pt}}
\multiput(697.17,335.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(698.0,328.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(699,340.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,340.0){\usebox{\plotpoint}}
\put(700.0,342.0){\usebox{\plotpoint}}
\put(699.67,333){\rule{0.400pt}{1.927pt}}
\multiput(699.17,337.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(700.0,341.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(701,324.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(701.67,354){\rule{0.400pt}{1.204pt}}
\multiput(701.17,354.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(702.0,326.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(702.67,310){\rule{0.400pt}{3.614pt}}
\multiput(702.17,317.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(703.0,325.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(703.67,343){\rule{0.400pt}{5.782pt}}
\multiput(703.17,343.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(704.0,310.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(705.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(704.67,315){\rule{0.400pt}{7.227pt}}
\multiput(704.17,330.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(705.0,345.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(705.67,302){\rule{0.400pt}{3.854pt}}
\multiput(705.17,302.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(706.0,302.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(706.67,367){\rule{0.400pt}{1.445pt}}
\multiput(706.17,370.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(707.0,318.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(707.67,304){\rule{0.400pt}{1.204pt}}
\multiput(707.17,306.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(708.0,309.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(708.67,355){\rule{0.400pt}{3.373pt}}
\multiput(708.17,355.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(709.0,304.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(709.67,314){\rule{0.400pt}{4.577pt}}
\multiput(709.17,323.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(710.0,333.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(710.67,315){\rule{0.400pt}{4.095pt}}
\multiput(710.17,315.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(711.0,314.0){\usebox{\plotpoint}}
\put(711.67,351){\rule{0.400pt}{1.445pt}}
\multiput(711.17,354.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(712.0,332.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(712.67,324){\rule{0.400pt}{0.723pt}}
\multiput(712.17,325.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(713.0,327.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(713.67,337){\rule{0.400pt}{2.168pt}}
\multiput(713.17,337.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(714.0,324.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(715.0,346.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(714.67,340){\rule{0.400pt}{2.650pt}}
\multiput(714.17,345.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(715.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(715.67,315){\rule{0.400pt}{2.168pt}}
\multiput(715.17,319.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(716.0,324.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(716.67,345){\rule{0.400pt}{4.818pt}}
\multiput(716.17,345.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(717.0,315.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(718,365){\usebox{\plotpoint}}
\put(717.67,313){\rule{0.400pt}{7.227pt}}
\multiput(717.17,328.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(718.0,343.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(719.0,302.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(718.67,320){\rule{0.400pt}{8.432pt}}
\multiput(718.17,320.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(719.0,302.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(720.0,355.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(719.67,334){\rule{0.400pt}{8.432pt}}
\multiput(719.17,351.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(720.0,369.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(720.67,298){\rule{0.400pt}{0.723pt}}
\multiput(720.17,299.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(721.0,301.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(721.67,367){\rule{0.400pt}{3.614pt}}
\multiput(721.17,367.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(722.0,298.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(722.67,297){\rule{0.400pt}{6.263pt}}
\multiput(722.17,310.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(723.0,323.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(723.67,338){\rule{0.400pt}{7.468pt}}
\multiput(723.17,338.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(724.0,297.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(725.0,369.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(724.67,321){\rule{0.400pt}{7.468pt}}
\multiput(724.17,336.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(725.0,352.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(726.0,305.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(725.67,314){\rule{0.400pt}{6.023pt}}
\multiput(725.17,314.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(726.0,305.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(726.67,361){\rule{0.400pt}{1.204pt}}
\multiput(726.17,361.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(727.0,339.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(727.67,313){\rule{0.400pt}{4.095pt}}
\multiput(727.17,321.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(728.0,330.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(729,313){\usebox{\plotpoint}}
\put(728.67,330){\rule{0.400pt}{5.782pt}}
\multiput(728.17,330.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(729.0,313.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(730.0,354.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(729.67,336){\rule{0.400pt}{6.023pt}}
\multiput(729.17,348.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(730.0,361.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(730.67,303){\rule{0.400pt}{5.300pt}}
\multiput(730.17,303.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(731.0,303.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(731.67,360){\rule{0.400pt}{4.818pt}}
\multiput(731.17,360.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(732.0,325.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(732.67,294){\rule{0.400pt}{8.191pt}}
\multiput(732.17,311.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(733.0,328.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(733.67,333){\rule{0.400pt}{10.359pt}}
\multiput(733.17,333.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(734.0,294.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(735.0,376.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(734.67,311){\rule{0.400pt}{11.563pt}}
\multiput(734.17,335.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(735.0,359.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(736.0,285.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(735.67,303){\rule{0.400pt}{11.322pt}}
\multiput(735.17,303.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(736.0,285.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(736.67,382){\rule{0.400pt}{0.964pt}}
\multiput(736.17,384.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(737.0,350.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(737.67,290){\rule{0.400pt}{2.650pt}}
\multiput(737.17,295.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(738.0,301.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(738.67,360){\rule{0.400pt}{5.541pt}}
\multiput(738.17,360.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(739.0,290.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(739.67,302){\rule{0.400pt}{7.709pt}}
\multiput(739.17,318.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(740.0,334.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(741.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(740.67,325){\rule{0.400pt}{8.432pt}}
\multiput(740.17,325.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(741.0,299.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(741.67,365){\rule{0.400pt}{3.132pt}}
\multiput(741.17,371.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(742.0,360.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(742.67,300){\rule{0.400pt}{0.723pt}}
\multiput(742.17,301.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(743.0,303.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(743.67,364){\rule{0.400pt}{4.336pt}}
\multiput(743.17,364.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(744.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(744.67,292){\rule{0.400pt}{7.709pt}}
\multiput(744.17,308.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(745.0,324.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(745.67,337){\rule{0.400pt}{10.359pt}}
\multiput(745.17,337.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(746.0,292.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(746.67,355){\rule{0.400pt}{8.191pt}}
\multiput(746.17,372.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(747.0,380.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(747.67,281){\rule{0.400pt}{6.023pt}}
\multiput(747.17,281.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(748.0,281.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(748.67,383){\rule{0.400pt}{2.891pt}}
\multiput(748.17,389.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(749.0,306.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(749.67,284){\rule{0.400pt}{0.482pt}}
\multiput(749.17,285.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,286.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(750.67,379){\rule{0.400pt}{3.854pt}}
\multiput(750.17,379.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(751.0,284.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(751.67,311){\rule{0.400pt}{12.527pt}}
\multiput(751.17,337.00)(1.000,-26.000){2}{\rule{0.400pt}{6.263pt}}
\put(752.0,363.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(753.0,283.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(752.67,301){\rule{0.400pt}{11.563pt}}
\multiput(752.17,301.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(753.0,283.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(754.0,349.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(753.67,343){\rule{0.400pt}{9.636pt}}
\multiput(753.17,363.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(754.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(754.67,289){\rule{0.400pt}{6.986pt}}
\multiput(754.17,289.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(755.0,289.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(755.67,372){\rule{0.400pt}{4.095pt}}
\multiput(755.17,380.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(756.0,318.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(756.67,289){\rule{0.400pt}{8.913pt}}
\multiput(756.17,307.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(757.0,326.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(757.67,335){\rule{0.400pt}{11.322pt}}
\multiput(757.17,335.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(758.0,289.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(759.0,382.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(758.67,303){\rule{0.400pt}{13.009pt}}
\multiput(758.17,330.00)(1.000,-27.000){2}{\rule{0.400pt}{6.504pt}}
\put(759.0,357.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(760.0,277.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(759.67,303){\rule{0.400pt}{13.731pt}}
\multiput(759.17,303.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(760.0,277.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(761.0,360.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(760.67,329){\rule{0.400pt}{13.731pt}}
\multiput(760.17,357.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(761.0,386.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(762,279.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(762.0,280.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(762.67,389){\rule{0.400pt}{2.891pt}}
\multiput(762.17,389.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(763.0,281.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(763.67,273){\rule{0.400pt}{5.782pt}}
\multiput(763.17,285.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(764.0,297.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(764.67,367){\rule{0.400pt}{8.432pt}}
\multiput(764.17,367.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(765.0,273.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(765.67,279){\rule{0.400pt}{10.600pt}}
\multiput(765.17,301.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(766.0,323.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(766.67,339){\rule{0.400pt}{12.286pt}}
\multiput(766.17,339.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(767.0,279.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(767.67,351){\rule{0.400pt}{10.600pt}}
\multiput(767.17,373.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(768.0,390.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(768.67,276){\rule{0.400pt}{8.672pt}}
\multiput(768.17,276.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(769.0,276.0){\rule[-0.200pt]{0.400pt}{18.067pt}}
\put(769.67,377){\rule{0.400pt}{6.023pt}}
\multiput(769.17,389.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(770.0,312.0){\rule[-0.200pt]{0.400pt}{21.681pt}}
\put(770.67,275){\rule{0.400pt}{2.891pt}}
\multiput(770.17,275.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(771.0,275.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(772,397.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,287.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(772.67,285){\rule{0.400pt}{14.695pt}}
\multiput(772.17,315.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(773.0,346.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(774.0,271.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(773.67,317){\rule{0.400pt}{15.899pt}}
\multiput(773.17,317.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(774.0,271.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(775.0,383.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(774.67,303){\rule{0.400pt}{16.140pt}}
\multiput(774.17,336.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(775.0,370.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(776.0,268.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(775.67,297){\rule{0.400pt}{15.899pt}}
\multiput(775.17,297.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(776.0,268.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(777.0,363.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(776.67,322){\rule{0.400pt}{15.658pt}}
\multiput(776.17,354.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(777.0,387.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(777.67,272){\rule{0.400pt}{2.409pt}}
\multiput(777.17,272.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(778.0,272.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(779,398.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,282.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(779.67,272){\rule{0.400pt}{2.409pt}}
\multiput(779.17,277.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(780.0,282.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(780.67,386){\rule{0.400pt}{5.059pt}}
\multiput(780.17,386.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(781.0,272.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(781.67,268){\rule{0.400pt}{7.468pt}}
\multiput(781.17,283.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(782.0,299.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(782.67,300){\rule{0.400pt}{16.140pt}}
\multiput(782.17,300.00)(1.000,33.500){2}{\rule{0.400pt}{8.070pt}}
\put(783.0,268.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(784.0,367.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(783.67,318){\rule{0.400pt}{15.899pt}}
\multiput(783.17,351.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(784.0,384.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(785.0,271.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(784.67,286){\rule{0.400pt}{15.177pt}}
\multiput(784.17,286.00)(1.000,31.500){2}{\rule{0.400pt}{7.588pt}}
\put(785.0,271.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(786.0,349.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(785.67,334){\rule{0.400pt}{14.695pt}}
\multiput(785.17,364.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(786.0,395.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(786.67,276){\rule{0.400pt}{14.213pt}}
\multiput(786.17,276.00)(1.000,29.500){2}{\rule{0.400pt}{7.107pt}}
\put(787.0,276.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(787.67,397){\rule{0.400pt}{1.686pt}}
\multiput(787.17,397.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(788.0,335.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(788.67,269){\rule{0.400pt}{3.373pt}}
\multiput(788.17,276.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(789.0,283.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(789.67,389){\rule{0.400pt}{4.818pt}}
\multiput(789.17,389.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(790.0,269.0){\rule[-0.200pt]{0.400pt}{28.908pt}}
\put(790.67,266){\rule{0.400pt}{6.263pt}}
\multiput(790.17,279.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(791.0,292.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(791.67,378){\rule{0.400pt}{7.950pt}}
\multiput(791.17,378.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(792.0,266.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(792.67,304){\rule{0.400pt}{16.863pt}}
\multiput(792.17,339.00)(1.000,-35.000){2}{\rule{0.400pt}{8.431pt}}
\put(793.0,374.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(794.0,266.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(793.67,296){\rule{0.400pt}{16.863pt}}
\multiput(793.17,296.00)(1.000,35.000){2}{\rule{0.400pt}{8.431pt}}
\put(794.0,266.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(795.0,366.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(794.67,316){\rule{0.400pt}{16.381pt}}
\multiput(794.17,350.00)(1.000,-34.000){2}{\rule{0.400pt}{8.191pt}}
\put(795.0,384.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(796.0,270.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(795.67,289){\rule{0.400pt}{15.899pt}}
\multiput(795.17,289.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(796.0,270.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(797.0,355.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(796.67,324){\rule{0.400pt}{15.658pt}}
\multiput(796.17,356.50)(1.000,-32.500){2}{\rule{0.400pt}{7.829pt}}
\put(797.0,389.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(797.67,273){\rule{0.400pt}{3.132pt}}
\multiput(797.17,273.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(798.0,273.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(798.67,393){\rule{0.400pt}{2.409pt}}
\multiput(798.17,398.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(799.0,286.0){\rule[-0.200pt]{0.400pt}{28.185pt}}
\put(799.67,272){\rule{0.400pt}{1.927pt}}
\multiput(799.17,272.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(800.0,272.0){\rule[-0.200pt]{0.400pt}{29.149pt}}
\put(800.67,400){\rule{0.400pt}{0.964pt}}
\multiput(800.17,402.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(801.0,280.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(802.0,273.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(802.0,273.0){\usebox{\plotpoint}}
\put(802.67,336){\rule{0.400pt}{15.658pt}}
\multiput(802.17,336.00)(1.000,32.500){2}{\rule{0.400pt}{7.829pt}}
\put(803.0,273.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(804.0,401.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(803.67,279){\rule{0.400pt}{15.418pt}}
\multiput(803.17,311.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(804.0,343.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(805.0,273.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(804.67,330){\rule{0.400pt}{15.418pt}}
\multiput(804.17,330.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(805.0,273.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(806.0,394.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(805.67,284){\rule{0.400pt}{14.936pt}}
\multiput(805.17,315.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(806.0,346.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(807.0,277.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(806.67,330){\rule{0.400pt}{14.695pt}}
\multiput(806.17,330.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(807.0,277.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(808.0,391.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(807.67,284){\rule{0.400pt}{14.454pt}}
\multiput(807.17,314.00)(1.000,-30.000){2}{\rule{0.400pt}{7.227pt}}
\put(808.0,344.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(808.67,278){\rule{0.400pt}{13.250pt}}
\multiput(808.17,278.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(809.0,278.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(809.67,343){\rule{0.400pt}{13.731pt}}
\multiput(809.17,371.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(810.0,333.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(810.67,275){\rule{0.400pt}{13.972pt}}
\multiput(810.17,275.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(811.0,275.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(811.67,344){\rule{0.400pt}{13.972pt}}
\multiput(811.17,373.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(812.0,333.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(812.67,274){\rule{0.400pt}{13.972pt}}
\multiput(812.17,274.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(813.0,274.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(813.67,396){\rule{0.400pt}{1.204pt}}
\multiput(813.17,396.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(814.0,332.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(814.67,278){\rule{0.400pt}{0.964pt}}
\multiput(814.17,280.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(815.0,282.0){\rule[-0.200pt]{0.400pt}{28.667pt}}
\put(815.67,393){\rule{0.400pt}{0.482pt}}
\multiput(815.17,393.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,278.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(816.67,283){\rule{0.400pt}{0.482pt}}
\multiput(816.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(817.0,283.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(817.67,387){\rule{0.400pt}{1.686pt}}
\multiput(817.17,390.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(818.0,285.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(818.67,280){\rule{0.400pt}{11.804pt}}
\multiput(818.17,304.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(819.0,329.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(819.67,352){\rule{0.400pt}{11.081pt}}
\multiput(819.17,352.00)(1.000,23.000){2}{\rule{0.400pt}{5.541pt}}
\put(820.0,280.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(820.67,275){\rule{0.400pt}{10.840pt}}
\multiput(820.17,297.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(821.0,320.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(821.67,360){\rule{0.400pt}{10.359pt}}
\multiput(821.17,360.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(822.0,275.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(822.67,273){\rule{0.400pt}{9.877pt}}
\multiput(822.17,293.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(823.0,314.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(823.67,298){\rule{0.400pt}{15.899pt}}
\multiput(823.17,298.00)(1.000,33.000){2}{\rule{0.400pt}{7.950pt}}
\put(824.0,273.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(825.0,364.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(824.67,311){\rule{0.400pt}{15.177pt}}
\multiput(824.17,342.50)(1.000,-31.500){2}{\rule{0.400pt}{7.588pt}}
\put(825.0,374.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(826.0,278.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(825.67,308){\rule{0.400pt}{14.454pt}}
\multiput(825.17,308.00)(1.000,30.000){2}{\rule{0.400pt}{7.227pt}}
\put(826.0,278.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(827.0,368.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(826.67,303){\rule{0.400pt}{13.731pt}}
\multiput(826.17,331.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\put(827.0,360.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(828.0,285.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(827.67,324){\rule{0.400pt}{13.250pt}}
\multiput(827.17,324.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(828.0,285.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(828.67,343){\rule{0.400pt}{11.081pt}}
\multiput(828.17,366.00)(1.000,-23.000){2}{\rule{0.400pt}{5.541pt}}
\put(829.0,379.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(829.67,288){\rule{0.400pt}{12.286pt}}
\multiput(829.17,288.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(830.0,288.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(831.0,339.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(830.67,331){\rule{0.400pt}{13.250pt}}
\multiput(830.17,358.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(831.0,386.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(832.0,282.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(831.67,291){\rule{0.400pt}{13.972pt}}
\multiput(831.17,291.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(832.0,282.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(833.0,349.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(832.67,323){\rule{0.400pt}{13.972pt}}
\multiput(832.17,352.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(833.0,381.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(833.67,282){\rule{0.400pt}{4.577pt}}
\multiput(833.17,282.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(834.0,282.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(834.67,368){\rule{0.400pt}{5.782pt}}
\multiput(834.17,380.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(835.0,301.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(835.67,288){\rule{0.400pt}{6.986pt}}
\multiput(835.17,288.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(836.0,288.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(836.67,349){\rule{0.400pt}{8.672pt}}
\multiput(836.17,367.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(837.0,317.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(837.67,294){\rule{0.400pt}{10.359pt}}
\multiput(837.17,294.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(838.0,294.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(838.67,379){\rule{0.400pt}{0.723pt}}
\multiput(838.17,380.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(839.0,337.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(839.67,290){\rule{0.400pt}{2.650pt}}
\multiput(839.17,290.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(840.0,290.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(840.67,370){\rule{0.400pt}{4.577pt}}
\multiput(840.17,379.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(841.0,301.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(841.67,286){\rule{0.400pt}{6.023pt}}
\multiput(841.17,286.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(842.0,286.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(842.67,358){\rule{0.400pt}{7.468pt}}
\multiput(842.17,373.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(843.0,311.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(843.67,290){\rule{0.400pt}{3.854pt}}
\multiput(843.17,298.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(844.0,306.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(844.67,373){\rule{0.400pt}{1.686pt}}
\multiput(844.17,373.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(845.0,290.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(845.67,301){\rule{0.400pt}{0.723pt}}
\multiput(845.17,301.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(846.0,301.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(846.67,363){\rule{0.400pt}{3.132pt}}
\multiput(846.17,369.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(847.0,304.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(847.67,299){\rule{0.400pt}{5.782pt}}
\multiput(847.17,299.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(848.0,299.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(848.67,344){\rule{0.400pt}{8.191pt}}
\multiput(848.17,361.00)(1.000,-17.000){2}{\rule{0.400pt}{4.095pt}}
\put(849.0,323.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(849.67,298){\rule{0.400pt}{0.723pt}}
\multiput(849.17,299.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(850.0,301.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(850.67,377){\rule{0.400pt}{0.723pt}}
\multiput(850.17,378.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(851.0,298.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(851.67,294){\rule{0.400pt}{2.409pt}}
\multiput(851.17,294.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(852.0,294.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(852.67,364){\rule{0.400pt}{4.095pt}}
\multiput(852.17,372.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(853.0,304.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(853.67,300){\rule{0.400pt}{5.300pt}}
\multiput(853.17,300.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(854.0,300.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(854.67,360){\rule{0.400pt}{2.409pt}}
\multiput(854.17,360.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(855.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(855.67,311){\rule{0.400pt}{0.723pt}}
\multiput(855.17,311.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(856.0,311.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(856.67,354){\rule{0.400pt}{3.614pt}}
\multiput(856.17,361.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(857.0,314.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(857.67,304){\rule{0.400pt}{6.023pt}}
\multiput(857.17,304.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(858.0,304.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(858.67,340){\rule{0.400pt}{7.950pt}}
\multiput(858.17,356.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(859.0,329.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(860,303.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,304.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(860.67,366){\rule{0.400pt}{2.168pt}}
\multiput(860.17,370.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(861.0,305.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(861.67,301){\rule{0.400pt}{3.854pt}}
\multiput(861.17,301.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(862.0,301.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(862.67,350){\rule{0.400pt}{5.059pt}}
\multiput(862.17,360.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(863.0,317.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(863.67,311){\rule{0.400pt}{6.023pt}}
\multiput(863.17,311.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(864.0,311.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(864.67,357){\rule{0.400pt}{0.964pt}}
\multiput(864.17,359.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(865.0,336.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(865.67,315){\rule{0.400pt}{3.373pt}}
\multiput(865.17,315.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(866.0,315.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(866.67,337){\rule{0.400pt}{5.541pt}}
\multiput(866.17,348.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(867.0,329.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(868.0,312.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(867.67,318){\rule{0.400pt}{7.468pt}}
\multiput(867.17,318.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(868.0,312.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(869.0,349.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(868.67,320){\rule{0.400pt}{8.432pt}}
\multiput(868.17,337.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(869.0,355.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(869.67,304){\rule{0.400pt}{5.300pt}}
\multiput(869.17,304.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(870.0,304.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(870.67,345){\rule{0.400pt}{6.023pt}}
\multiput(870.17,357.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(871.0,326.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(871.67,311){\rule{0.400pt}{6.263pt}}
\multiput(871.17,311.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(872.0,311.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(873.0,337.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(872.67,332){\rule{0.400pt}{5.782pt}}
\multiput(872.17,344.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(873.0,356.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(874.0,319.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(873.67,331){\rule{0.400pt}{4.577pt}}
\multiput(873.17,331.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(874.0,319.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(874.67,334){\rule{0.400pt}{4.336pt}}
\multiput(874.17,343.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(875.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.0,321.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(875.67,331){\rule{0.400pt}{5.059pt}}
\multiput(875.17,331.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(876.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(877.0,352.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(876.67,316){\rule{0.400pt}{5.300pt}}
\multiput(876.17,327.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(877.0,338.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(877.67,344){\rule{0.400pt}{5.059pt}}
\multiput(877.17,344.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(878.0,316.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(878.67,310){\rule{0.400pt}{4.095pt}}
\multiput(878.17,318.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(879.0,327.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(879.67,324){\rule{0.400pt}{6.986pt}}
\multiput(879.17,324.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(880.0,310.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(881.0,353.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.67,322){\rule{0.400pt}{5.782pt}}
\multiput(880.17,334.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(881.0,346.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(882.0,318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(881.67,337){\rule{0.400pt}{3.854pt}}
\multiput(881.17,337.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(882.0,318.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(882.67,327){\rule{0.400pt}{1.445pt}}
\multiput(882.17,330.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(883.0,333.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.67,344){\rule{0.400pt}{0.964pt}}
\multiput(883.17,346.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(884.0,327.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(884.67,325){\rule{0.400pt}{3.132pt}}
\multiput(884.17,325.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(885.0,325.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(885.67,352){\rule{0.400pt}{0.482pt}}
\multiput(885.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(886.0,338.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(886.67,316){\rule{0.400pt}{2.168pt}}
\multiput(886.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(887.0,316.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(887.67,349){\rule{0.400pt}{3.132pt}}
\multiput(887.17,355.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(888.0,325.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(888.67,316){\rule{0.400pt}{3.614pt}}
\multiput(888.17,316.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(889.0,316.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(889.67,340){\rule{0.400pt}{3.614pt}}
\multiput(889.17,347.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(890.0,331.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(890.67,326){\rule{0.400pt}{0.723pt}}
\multiput(890.17,326.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(891.0,326.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(891.67,339){\rule{0.400pt}{1.445pt}}
\multiput(891.17,342.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(892.0,329.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(893.0,332.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(892.67,336){\rule{0.400pt}{2.168pt}}
\multiput(892.17,336.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(893.0,332.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(894.0,345.0){\usebox{\plotpoint}}
\put(893.67,325){\rule{0.400pt}{2.409pt}}
\multiput(893.17,330.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(894.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(894.67,347){\rule{0.400pt}{1.686pt}}
\multiput(894.17,347.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(895.0,325.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(895.67,325){\rule{0.400pt}{4.095pt}}
\multiput(895.17,333.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(896.0,342.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(897.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(896.67,338){\rule{0.400pt}{3.854pt}}
\multiput(896.17,338.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(897.0,322.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(897.67,321){\rule{0.400pt}{3.132pt}}
\multiput(897.17,327.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(898.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(898.67,344){\rule{0.400pt}{1.927pt}}
\multiput(898.17,344.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(899.0,321.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(899.67,329){\rule{0.400pt}{0.723pt}}
\multiput(899.17,330.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(900.0,332.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(900.67,335){\rule{0.400pt}{1.445pt}}
\multiput(900.17,335.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(901.0,329.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(902,341){\usebox{\plotpoint}}
\put(901.67,338){\rule{0.400pt}{0.482pt}}
\multiput(901.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(902.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(902.67,331){\rule{0.400pt}{2.168pt}}
\multiput(902.17,335.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(903.0,340.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(904.0,326.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(903.67,334){\rule{0.400pt}{3.854pt}}
\multiput(903.17,334.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(904.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(905.0,350.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(904.67,324){\rule{0.400pt}{4.577pt}}
\multiput(904.17,333.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(905.0,343.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(905.67,319){\rule{0.400pt}{3.373pt}}
\multiput(905.17,319.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(906.0,319.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(906.67,342){\rule{0.400pt}{3.132pt}}
\multiput(906.17,348.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(907.0,333.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(907.67,326){\rule{0.400pt}{1.927pt}}
\multiput(907.17,326.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(908.0,326.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(908.67,341){\rule{0.400pt}{0.723pt}}
\multiput(908.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(909.0,334.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(909.67,335){\rule{0.400pt}{0.964pt}}
\multiput(909.17,337.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(910.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.67,331){\rule{0.400pt}{0.482pt}}
\multiput(910.17,331.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911.0,331.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(911.67,345){\rule{0.400pt}{0.723pt}}
\multiput(911.17,346.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(912.67,326){\rule{0.400pt}{1.445pt}}
\multiput(912.17,326.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(913.0,326.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(913.67,341){\rule{0.400pt}{1.927pt}}
\multiput(913.17,345.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(914.0,332.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(914.67,329){\rule{0.400pt}{2.168pt}}
\multiput(914.17,329.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(915.0,329.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(916,344.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,338.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(916.67,331){\rule{0.400pt}{0.723pt}}
\multiput(916.17,331.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(917.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(917.67,340){\rule{0.400pt}{0.723pt}}
\multiput(917.17,341.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.0,334.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(919.0,336.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(919.0,336.0){\usebox{\plotpoint}}
\put(919.67,337){\rule{0.400pt}{0.964pt}}
\multiput(919.17,337.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(920.0,336.0){\usebox{\plotpoint}}
\put(920.67,341){\rule{0.400pt}{0.723pt}}
\multiput(920.17,342.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(921.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(921.67,327){\rule{0.400pt}{1.445pt}}
\multiput(921.17,327.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(922.0,327.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(922.67,345){\rule{0.400pt}{1.927pt}}
\multiput(922.17,349.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(923.0,333.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,330.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\end{picture}


==> f3b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(974,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-1}}
\put(904.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,235){\makebox(0,0)[r]{-0.5}}
\put(904.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,338){\makebox(0,0)[r]{ 0}}
\put(904.0,338.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,442){\makebox(0,0)[r]{ 0.5}}
\put(904.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,545){\makebox(0,0)[r]{ 1}}
\put(904.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211,90){\makebox(0,0){ 0}}
\put(211.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,90){\makebox(0,0){ 40}}
\put(354.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 80}}
\put(496.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,90){\makebox(0,0){ 120}}
\put(639.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,90){\makebox(0,0){ 160}}
\put(781.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(924,90){\makebox(0,0){ 200}}
\put(924.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(70,338){\makebox(0,0){\begin{sideways}atomic inversion\end{sideways}}}
\put(567,29){\makebox(0,0){$gt$}}
\put(835,493){\makebox(0,0)[l]{(b)}}
\put(307,493){\makebox(0,0){\footnotesize $t_2$}}
\put(382,493){\makebox(0,0){\footnotesize $t_3$}}
\put(414,493){\makebox(0,0){\footnotesize $t_4$}}
\put(475,493){\makebox(0,0){\footnotesize $t_5$}}
\put(240,493){\makebox(0,0){\footnotesize $t_1$}}
\put(211,447){\usebox{\plotpoint}}
\put(210.67,247){\rule{0.400pt}{48.180pt}}
\multiput(210.17,347.00)(1.000,-100.000){2}{\rule{0.400pt}{24.090pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(211.67,224){\rule{0.400pt}{44.326pt}}
\multiput(211.17,224.00)(1.000,92.000){2}{\rule{0.400pt}{22.163pt}}
\put(212.0,141.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(213.0,408.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(212.67,288){\rule{0.400pt}{37.099pt}}
\multiput(212.17,365.00)(1.000,-77.000){2}{\rule{0.400pt}{18.549pt}}
\put(213.0,442.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(213.67,201){\rule{0.400pt}{12.527pt}}
\multiput(213.17,201.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(214.0,201.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(214.67,400){\rule{0.400pt}{9.154pt}}
\multiput(214.17,419.00)(1.000,-19.000){2}{\rule{0.400pt}{4.577pt}}
\put(215.0,253.0){\rule[-0.200pt]{0.400pt}{44.566pt}}
\put(215.67,270){\rule{0.400pt}{6.745pt}}
\multiput(215.17,270.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(216.0,270.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(216.67,361){\rule{0.400pt}{4.818pt}}
\multiput(216.17,371.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(217.0,298.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(217.67,314){\rule{0.400pt}{3.132pt}}
\multiput(217.17,314.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(218.0,314.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(218.67,346){\rule{0.400pt}{1.204pt}}
\multiput(218.17,346.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(219.0,327.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(220,331.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220.0,333.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(221.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(221.0,341.0){\usebox{\plotpoint}}
\put(222.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(222.0,337.0){\usebox{\plotpoint}}
\put(223,337.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224,338){\usebox{\plotpoint}}
\put(224.0,338.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(309,337.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,338.0){\usebox{\plotpoint}}
\put(310,338){\usebox{\plotpoint}}
\put(310,338){\usebox{\plotpoint}}
\put(310.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312.0,338.0){\usebox{\plotpoint}}
\put(312.0,339.0){\usebox{\plotpoint}}
\put(313.0,338.0){\usebox{\plotpoint}}
\put(313.0,338.0){\usebox{\plotpoint}}
\put(314.0,337.0){\usebox{\plotpoint}}
\put(314.0,337.0){\usebox{\plotpoint}}
\put(314.0,338.0){\usebox{\plotpoint}}
\put(315.0,338.0){\usebox{\plotpoint}}
\put(315.0,339.0){\usebox{\plotpoint}}
\put(316.0,338.0){\usebox{\plotpoint}}
\put(316.0,338.0){\usebox{\plotpoint}}
\put(317,336.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,337.0){\usebox{\plotpoint}}
\put(318.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318.0,340.0){\usebox{\plotpoint}}
\put(318.67,336){\rule{0.400pt}{0.482pt}}
\multiput(318.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,336){\usebox{\plotpoint}}
\put(320,336.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,336.0){\usebox{\plotpoint}}
\put(321,339.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321.67,336){\rule{0.400pt}{0.482pt}}
\multiput(321.17,337.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,338.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(322.67,335){\rule{0.400pt}{0.723pt}}
\multiput(322.17,335.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(323.0,335.0){\usebox{\plotpoint}}
\put(324,341.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,338.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(324.67,333){\rule{0.400pt}{0.482pt}}
\multiput(324.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(325.67,334){\rule{0.400pt}{0.723pt}}
\multiput(325.17,334.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(326.0,333.0){\usebox{\plotpoint}}
\put(327,343.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,337.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(327.67,330){\rule{0.400pt}{0.723pt}}
\multiput(327.17,331.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(328.0,333.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(328.67,338){\rule{0.400pt}{1.686pt}}
\multiput(328.17,338.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(329.0,330.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(330.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(329.67,337){\rule{0.400pt}{1.927pt}}
\multiput(329.17,341.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(330.0,345.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(330.67,327){\rule{0.400pt}{1.204pt}}
\multiput(330.17,327.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(331.0,327.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(331.67,341){\rule{0.400pt}{1.927pt}}
\multiput(331.17,341.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(332.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(333.0,349.0){\usebox{\plotpoint}}
\put(332.67,332){\rule{0.400pt}{2.650pt}}
\multiput(332.17,337.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(333.0,343.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(334.0,324.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(333.67,325){\rule{0.400pt}{2.650pt}}
\multiput(333.17,325.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(334.0,324.0){\usebox{\plotpoint}}
\put(334.67,350){\rule{0.400pt}{1.204pt}}
\multiput(334.17,352.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(335.0,336.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(335.67,319){\rule{0.400pt}{0.964pt}}
\multiput(335.17,321.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(336.0,323.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(336.67,329){\rule{0.400pt}{4.095pt}}
\multiput(336.17,329.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(337.0,319.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(338.0,346.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(337.67,342){\rule{0.400pt}{3.854pt}}
\multiput(337.17,350.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(338.0,358.0){\usebox{\plotpoint}}
\put(338.67,313){\rule{0.400pt}{2.168pt}}
\multiput(338.17,313.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(339.0,313.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(339.67,362){\rule{0.400pt}{0.482pt}}
\multiput(339.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.0,322.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(340.67,307){\rule{0.400pt}{3.614pt}}
\multiput(340.17,314.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(341.0,322.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(341.67,316){\rule{0.400pt}{6.263pt}}
\multiput(341.17,316.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(342.0,307.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(342.67,350){\rule{0.400pt}{5.059pt}}
\multiput(342.17,360.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(343.0,342.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(343.67,301){\rule{0.400pt}{2.650pt}}
\multiput(343.17,301.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(344.0,301.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(344.67,373){\rule{0.400pt}{0.723pt}}
\multiput(344.17,373.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.0,312.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(345.67,294){\rule{0.400pt}{4.336pt}}
\multiput(345.17,303.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(346.0,312.0){\rule[-0.200pt]{0.400pt}{15.418pt}}
\put(346.67,311){\rule{0.400pt}{9.395pt}}
\multiput(346.17,311.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(347.0,294.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(348.0,350.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(347.67,342){\rule{0.400pt}{8.672pt}}
\multiput(347.17,360.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(348.0,378.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(348.67,289){\rule{0.400pt}{6.745pt}}
\multiput(348.17,289.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(349.0,289.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(349.67,374){\rule{0.400pt}{3.854pt}}
\multiput(349.17,382.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(350.0,317.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(350.67,288){\rule{0.400pt}{0.482pt}}
\multiput(350.17,288.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,288.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(351.67,333){\rule{0.400pt}{11.804pt}}
\multiput(351.17,333.00)(1.000,24.500){2}{\rule{0.400pt}{5.902pt}}
\put(352.0,290.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(353.0,382.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(352.67,304){\rule{0.400pt}{13.250pt}}
\multiput(352.17,331.50)(1.000,-27.500){2}{\rule{0.400pt}{6.625pt}}
\put(353.0,359.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(354.0,277.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(353.67,302){\rule{0.400pt}{13.972pt}}
\multiput(353.17,302.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(354.0,277.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(355.0,360.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(354.67,330){\rule{0.400pt}{13.490pt}}
\multiput(354.17,358.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(355.0,386.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(356.0,280.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(355.67,281){\rule{0.400pt}{12.527pt}}
\multiput(355.17,281.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(356.0,280.0){\usebox{\plotpoint}}
\put(356.67,390){\rule{0.400pt}{2.891pt}}
\multiput(356.17,390.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(357.0,333.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(357.67,270){\rule{0.400pt}{5.541pt}}
\multiput(357.17,281.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(358.0,293.0){\rule[-0.200pt]{0.400pt}{26.258pt}}
\put(358.67,375){\rule{0.400pt}{7.709pt}}
\multiput(358.17,375.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(359.0,270.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(359.67,268){\rule{0.400pt}{9.877pt}}
\multiput(359.17,288.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(360.0,309.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(360.67,359){\rule{0.400pt}{11.322pt}}
\multiput(360.17,359.00)(1.000,23.500){2}{\rule{0.400pt}{5.661pt}}
\put(361.0,268.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(361.67,324){\rule{0.400pt}{15.899pt}}
\multiput(361.17,357.00)(1.000,-33.000){2}{\rule{0.400pt}{7.950pt}}
\put(362.0,390.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(363.0,272.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(362.67,282){\rule{0.400pt}{15.418pt}}
\multiput(362.17,282.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(363.0,272.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(364.0,346.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(363.67,334){\rule{0.400pt}{14.936pt}}
\multiput(363.17,365.00)(1.000,-31.000){2}{\rule{0.400pt}{7.468pt}}
\put(364.0,396.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(365.0,276.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(364.67,278){\rule{0.400pt}{14.695pt}}
\multiput(364.17,278.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(365.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365.67,339){\rule{0.400pt}{14.213pt}}
\multiput(365.17,368.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(366.0,339.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(367,277.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,279.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(367.67,394){\rule{0.400pt}{0.482pt}}
\multiput(367.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(368.0,278.0){\rule[-0.200pt]{0.400pt}{27.944pt}}
\put(369,281.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,282.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(369.67,389){\rule{0.400pt}{1.204pt}}
\multiput(369.17,391.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(370.0,283.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(370.67,281){\rule{0.400pt}{2.168pt}}
\multiput(370.17,281.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(371.0,281.0){\rule[-0.200pt]{0.400pt}{26.017pt}}
\put(371.67,382){\rule{0.400pt}{2.891pt}}
\multiput(371.17,388.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(372.0,290.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(372.67,283){\rule{0.400pt}{10.118pt}}
\multiput(372.17,304.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(373.0,325.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(373.67,355){\rule{0.400pt}{8.432pt}}
\multiput(373.17,355.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(374.0,283.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(374.67,289){\rule{0.400pt}{6.023pt}}
\multiput(374.17,301.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(375.0,314.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(375.67,368){\rule{0.400pt}{4.095pt}}
\multiput(375.17,368.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(376.0,289.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(376.67,293){\rule{0.400pt}{2.168pt}}
\multiput(376.17,297.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(377.0,302.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(377.67,332){\rule{0.400pt}{10.359pt}}
\multiput(377.17,332.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(378.0,293.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(379.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378.67,301){\rule{0.400pt}{8.672pt}}
\multiput(378.17,319.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(379.0,337.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(379.67,347){\rule{0.400pt}{6.023pt}}
\multiput(379.17,347.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(380.0,301.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(380.67,305){\rule{0.400pt}{3.373pt}}
\multiput(380.17,312.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(381.0,319.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(381.67,365){\rule{0.400pt}{0.964pt}}
\multiput(381.17,365.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(382.0,305.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(382.67,307){\rule{0.400pt}{7.468pt}}
\multiput(382.17,322.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(383.0,338.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(383.67,342){\rule{0.400pt}{5.782pt}}
\multiput(383.17,342.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(384.0,307.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(384.67,316){\rule{0.400pt}{3.373pt}}
\multiput(384.17,323.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(385.0,330.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(386,350.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,316.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(386.67,317){\rule{0.400pt}{2.650pt}}
\multiput(386.17,317.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(387.0,317.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(387.67,352){\rule{0.400pt}{2.650pt}}
\multiput(387.17,352.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(388.0,328.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(388.67,314){\rule{0.400pt}{1.686pt}}
\multiput(388.17,317.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(389.0,321.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(389.67,350){\rule{0.400pt}{0.482pt}}
\multiput(389.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390.0,314.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(390.67,332){\rule{0.400pt}{1.204pt}}
\multiput(390.17,332.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(391.0,332.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(392.0,337.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(391.67,326){\rule{0.400pt}{3.132pt}}
\multiput(391.17,332.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(392.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(392.67,321){\rule{0.400pt}{3.132pt}}
\multiput(392.17,321.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(393.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(393.67,346){\rule{0.400pt}{3.132pt}}
\multiput(393.17,352.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(394.0,334.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(394.67,319){\rule{0.400pt}{1.927pt}}
\multiput(394.17,319.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(395.0,319.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(396,343.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,327.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(396.67,339){\rule{0.400pt}{1.686pt}}
\multiput(396.17,342.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(397.0,345.0){\usebox{\plotpoint}}
\put(397.67,317){\rule{0.400pt}{2.168pt}}
\multiput(397.17,321.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(398.0,326.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(398.67,343){\rule{0.400pt}{3.854pt}}
\multiput(398.17,343.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(399.0,317.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(400,359){\usebox{\plotpoint}}
\put(399.67,326){\rule{0.400pt}{4.336pt}}
\multiput(399.17,335.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(400.0,344.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(401.0,318.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(400.67,321){\rule{0.400pt}{2.650pt}}
\multiput(400.17,321.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(401.0,318.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(401.67,357){\rule{0.400pt}{0.482pt}}
\multiput(401.17,357.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,332.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(402.67,326){\rule{0.400pt}{5.059pt}}
\multiput(402.17,336.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(403.0,347.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(404.0,310.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(403.67,313){\rule{0.400pt}{5.059pt}}
\multiput(403.17,313.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(404.0,310.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(404.67,358){\rule{0.400pt}{2.409pt}}
\multiput(404.17,363.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(405.0,334.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(405.67,307){\rule{0.400pt}{1.686pt}}
\multiput(405.17,310.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(406.0,314.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(406.67,343){\rule{0.400pt}{5.541pt}}
\multiput(406.17,343.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(407.0,307.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(407.67,355){\rule{0.400pt}{4.095pt}}
\multiput(407.17,363.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(408.0,366.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(409,300.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,301.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(409.67,361){\rule{0.400pt}{4.336pt}}
\multiput(409.17,361.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(410.0,302.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(410.67,305){\rule{0.400pt}{7.950pt}}
\multiput(410.17,321.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(411.0,338.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(412.0,293.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(411.67,311){\rule{0.400pt}{9.154pt}}
\multiput(411.17,311.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(412.0,293.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(412.67,354){\rule{0.400pt}{7.227pt}}
\multiput(412.17,369.00)(1.000,-15.000){2}{\rule{0.400pt}{3.613pt}}
\put(413.0,349.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(413.67,285){\rule{0.400pt}{6.263pt}}
\multiput(413.17,298.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(414.0,311.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(414.67,336){\rule{0.400pt}{10.359pt}}
\multiput(414.17,336.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(415.0,285.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(416.0,379.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(415.67,321){\rule{0.400pt}{11.563pt}}
\multiput(415.17,345.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(416.0,369.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(416.67,283){\rule{0.400pt}{9.636pt}}
\multiput(416.17,283.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(417.0,283.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(417.67,383){\rule{0.400pt}{4.818pt}}
\multiput(417.17,393.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(418.0,323.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(418.67,280){\rule{0.400pt}{11.804pt}}
\multiput(418.17,304.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(419.0,329.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(420.0,272.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(419.67,312){\rule{0.400pt}{14.695pt}}
\multiput(419.17,312.00)(1.000,30.500){2}{\rule{0.400pt}{7.347pt}}
\put(420.0,272.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(421.0,373.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(420.67,335){\rule{0.400pt}{14.213pt}}
\multiput(420.17,364.50)(1.000,-29.500){2}{\rule{0.400pt}{7.107pt}}
\put(421.0,394.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(421.67,262){\rule{0.400pt}{10.118pt}}
\multiput(421.17,262.00)(1.000,21.000){2}{\rule{0.400pt}{5.059pt}}
\put(422.0,262.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(422.67,402){\rule{0.400pt}{3.854pt}}
\multiput(422.17,410.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(423.0,304.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(423.67,270){\rule{0.400pt}{16.140pt}}
\multiput(423.17,303.50)(1.000,-33.500){2}{\rule{0.400pt}{8.070pt}}
\put(424.0,337.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(425.0,254.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(424.67,302){\rule{0.400pt}{18.549pt}}
\multiput(424.17,302.00)(1.000,38.500){2}{\rule{0.400pt}{9.275pt}}
\put(425.0,254.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(426.0,379.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(425.67,332){\rule{0.400pt}{17.827pt}}
\multiput(425.17,369.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(426.0,406.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(426.67,247){\rule{0.400pt}{13.972pt}}
\multiput(426.17,247.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(427.0,247.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(427.67,405){\rule{0.400pt}{7.468pt}}
\multiput(427.17,420.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(428.0,305.0){\rule[-0.200pt]{0.400pt}{31.558pt}}
\put(428.67,246){\rule{0.400pt}{17.586pt}}
\multiput(428.17,282.50)(1.000,-36.500){2}{\rule{0.400pt}{8.793pt}}
\put(429.0,319.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(430.0,244.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429.67,317){\rule{0.400pt}{22.163pt}}
\multiput(429.17,317.00)(1.000,46.000){2}{\rule{0.400pt}{11.081pt}}
\put(430.0,244.0){\rule[-0.200pt]{0.400pt}{17.586pt}}
\put(431.0,409.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(430.67,298){\rule{0.400pt}{23.367pt}}
\multiput(430.17,346.50)(1.000,-48.500){2}{\rule{0.400pt}{11.684pt}}
\put(431.0,395.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(432.0,231.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(431.67,250){\rule{0.400pt}{21.922pt}}
\multiput(431.17,250.00)(1.000,45.500){2}{\rule{0.400pt}{10.961pt}}
\put(432.0,231.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(432.67,373){\rule{0.400pt}{17.827pt}}
\multiput(432.17,410.00)(1.000,-37.000){2}{\rule{0.400pt}{8.913pt}}
\put(433.0,341.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(433.67,219){\rule{0.400pt}{11.804pt}}
\multiput(433.17,243.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(434.0,268.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(434.67,376){\rule{0.400pt}{18.790pt}}
\multiput(434.17,376.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(435.0,219.0){\rule[-0.200pt]{0.400pt}{37.821pt}}
\put(435.67,235){\rule{0.400pt}{24.331pt}}
\multiput(435.17,285.50)(1.000,-50.500){2}{\rule{0.400pt}{12.165pt}}
\put(436.0,336.0){\rule[-0.200pt]{0.400pt}{28.426pt}}
\put(437.0,220.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(436.67,304){\rule{0.400pt}{27.463pt}}
\multiput(436.17,304.00)(1.000,57.000){2}{\rule{0.400pt}{13.731pt}}
\put(437.0,220.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(438.0,418.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(437.67,286){\rule{0.400pt}{28.667pt}}
\multiput(437.17,345.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(438.0,405.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(438.67,210){\rule{0.400pt}{7.950pt}}
\multiput(438.17,210.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(439.0,210.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(439.67,454){\rule{0.400pt}{0.723pt}}
\multiput(439.17,455.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(440.0,243.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(440.67,207){\rule{0.400pt}{6.504pt}}
\multiput(440.17,220.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(441.0,234.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(441.67,420){\rule{0.400pt}{13.250pt}}
\multiput(441.17,420.00)(1.000,27.500){2}{\rule{0.400pt}{6.625pt}}
\put(442.0,207.0){\rule[-0.200pt]{0.400pt}{51.312pt}}
\put(442.67,201){\rule{0.400pt}{19.031pt}}
\multiput(442.17,240.50)(1.000,-39.500){2}{\rule{0.400pt}{9.516pt}}
\put(443.0,280.0){\rule[-0.200pt]{0.400pt}{46.975pt}}
\put(443.67,243){\rule{0.400pt}{30.594pt}}
\multiput(443.17,243.00)(1.000,63.500){2}{\rule{0.400pt}{15.297pt}}
\put(444.0,201.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(445.0,370.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(444.67,332){\rule{0.400pt}{28.908pt}}
\multiput(444.17,392.00)(1.000,-60.000){2}{\rule{0.400pt}{14.454pt}}
\put(445.0,452.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(445.67,210){\rule{0.400pt}{26.258pt}}
\multiput(445.17,210.00)(1.000,54.500){2}{\rule{0.400pt}{13.129pt}}
\put(446.0,210.0){\rule[-0.200pt]{0.400pt}{29.390pt}}
\put(446.67,380){\rule{0.400pt}{22.885pt}}
\multiput(446.17,427.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(447.0,319.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(447.67,196){\rule{0.400pt}{19.272pt}}
\multiput(447.17,196.00)(1.000,40.000){2}{\rule{0.400pt}{9.636pt}}
\put(448.0,196.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(448.67,417){\rule{0.400pt}{15.418pt}}
\multiput(448.17,449.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(449.0,276.0){\rule[-0.200pt]{0.400pt}{49.384pt}}
\put(449.67,196){\rule{0.400pt}{20.236pt}}
\multiput(449.17,238.00)(1.000,-42.000){2}{\rule{0.400pt}{10.118pt}}
\put(450.0,280.0){\rule[-0.200pt]{0.400pt}{33.003pt}}
\put(450.67,380){\rule{0.400pt}{23.126pt}}
\multiput(450.17,380.00)(1.000,48.000){2}{\rule{0.400pt}{11.563pt}}
\put(451.0,196.0){\rule[-0.200pt]{0.400pt}{44.326pt}}
\put(451.67,205){\rule{0.400pt}{25.535pt}}
\multiput(451.17,258.00)(1.000,-53.000){2}{\rule{0.400pt}{12.768pt}}
\put(452.0,311.0){\rule[-0.200pt]{0.400pt}{39.748pt}}
\put(452.67,352){\rule{0.400pt}{27.222pt}}
\multiput(452.17,352.00)(1.000,56.500){2}{\rule{0.400pt}{13.611pt}}
\put(453.0,205.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(453.67,217){\rule{0.400pt}{28.667pt}}
\multiput(453.17,276.50)(1.000,-59.500){2}{\rule{0.400pt}{14.334pt}}
\put(454.0,336.0){\rule[-0.200pt]{0.400pt}{31.076pt}}
\put(454.67,215){\rule{0.400pt}{27.944pt}}
\multiput(454.17,215.00)(1.000,58.000){2}{\rule{0.400pt}{13.972pt}}
\put(455.0,215.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.67,353){\rule{0.400pt}{26.740pt}}
\multiput(455.17,408.50)(1.000,-55.500){2}{\rule{0.400pt}{13.370pt}}
\put(456.0,331.0){\rule[-0.200pt]{0.400pt}{32.040pt}}
\put(456.67,211){\rule{0.400pt}{25.776pt}}
\multiput(456.17,211.00)(1.000,53.500){2}{\rule{0.400pt}{12.888pt}}
\put(457.0,211.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(457.67,362){\rule{0.400pt}{24.813pt}}
\multiput(457.17,413.50)(1.000,-51.500){2}{\rule{0.400pt}{12.406pt}}
\put(458.0,318.0){\rule[-0.200pt]{0.400pt}{35.412pt}}
\put(458.67,212){\rule{0.400pt}{24.090pt}}
\multiput(458.17,212.00)(1.000,50.000){2}{\rule{0.400pt}{12.045pt}}
\put(459.0,212.0){\rule[-0.200pt]{0.400pt}{36.135pt}}
\put(459.67,436){\rule{0.400pt}{6.263pt}}
\multiput(459.17,436.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(460.0,312.0){\rule[-0.200pt]{0.400pt}{29.872pt}}
\put(460.67,217){\rule{0.400pt}{6.023pt}}
\multiput(460.17,229.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(461.0,242.0){\rule[-0.200pt]{0.400pt}{52.998pt}}
\put(461.67,434){\rule{0.400pt}{5.300pt}}
\multiput(461.17,434.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(462.0,217.0){\rule[-0.200pt]{0.400pt}{52.275pt}}
\put(462.67,224){\rule{0.400pt}{4.336pt}}
\multiput(462.17,233.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(463.0,242.0){\rule[-0.200pt]{0.400pt}{51.553pt}}
\put(463.67,434){\rule{0.400pt}{3.132pt}}
\multiput(463.17,434.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(464.0,224.0){\rule[-0.200pt]{0.400pt}{50.589pt}}
\put(464.67,241){\rule{0.400pt}{25.776pt}}
\multiput(464.17,294.50)(1.000,-53.500){2}{\rule{0.400pt}{12.888pt}}
\put(465.0,348.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(466.0,235.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(465.67,335){\rule{0.400pt}{24.572pt}}
\multiput(465.17,335.00)(1.000,51.000){2}{\rule{0.400pt}{12.286pt}}
\put(466.0,235.0){\rule[-0.200pt]{0.400pt}{24.090pt}}
\put(466.67,238){\rule{0.400pt}{22.885pt}}
\multiput(466.17,285.50)(1.000,-47.500){2}{\rule{0.400pt}{11.443pt}}
\put(467.0,333.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(467.67,353){\rule{0.400pt}{20.717pt}}
\multiput(467.17,353.00)(1.000,43.000){2}{\rule{0.400pt}{10.359pt}}
\put(468.0,238.0){\rule[-0.200pt]{0.400pt}{27.703pt}}
\put(468.67,238){\rule{0.400pt}{18.308pt}}
\multiput(468.17,276.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(469.0,314.0){\rule[-0.200pt]{0.400pt}{30.112pt}}
\put(469.67,269){\rule{0.400pt}{24.813pt}}
\multiput(469.17,269.00)(1.000,51.500){2}{\rule{0.400pt}{12.406pt}}
\put(470.0,238.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(471.0,372.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(470.67,294){\rule{0.400pt}{24.572pt}}
\multiput(470.17,345.00)(1.000,-51.000){2}{\rule{0.400pt}{12.286pt}}
\put(471.0,396.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(472.0,242.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(471.67,294){\rule{0.400pt}{23.608pt}}
\multiput(471.17,294.00)(1.000,49.000){2}{\rule{0.400pt}{11.804pt}}
\put(472.0,242.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(473.0,392.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(472.67,276){\rule{0.400pt}{22.163pt}}
\multiput(472.17,322.00)(1.000,-46.000){2}{\rule{0.400pt}{11.081pt}}
\put(473.0,368.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(474.0,253.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(473.67,322){\rule{0.400pt}{20.476pt}}
\multiput(473.17,322.00)(1.000,42.500){2}{\rule{0.400pt}{10.238pt}}
\put(474.0,253.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(474.67,339){\rule{0.400pt}{18.308pt}}
\multiput(474.17,377.00)(1.000,-38.000){2}{\rule{0.400pt}{9.154pt}}
\put(475.0,407.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(476.0,265.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(475.67,273){\rule{0.400pt}{19.031pt}}
\multiput(475.17,273.00)(1.000,39.500){2}{\rule{0.400pt}{9.516pt}}
\put(476.0,265.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(477.0,352.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(476.67,310){\rule{0.400pt}{19.272pt}}
\multiput(476.17,350.00)(1.000,-40.000){2}{\rule{0.400pt}{9.636pt}}
\put(477.0,390.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(478.0,263.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(477.67,301){\rule{0.400pt}{18.790pt}}
\multiput(477.17,301.00)(1.000,39.000){2}{\rule{0.400pt}{9.395pt}}
\put(478.0,263.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(479.0,379.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(478.67,288){\rule{0.400pt}{17.345pt}}
\multiput(478.17,324.00)(1.000,-36.000){2}{\rule{0.400pt}{8.672pt}}
\put(479.0,360.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(479.67,274){\rule{0.400pt}{13.972pt}}
\multiput(479.17,274.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(480.0,274.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(481.0,332.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(480.67,328){\rule{0.400pt}{15.418pt}}
\multiput(480.17,360.00)(1.000,-32.000){2}{\rule{0.400pt}{7.709pt}}
\put(481.0,392.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(482.0,279.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(481.67,298){\rule{0.400pt}{15.418pt}}
\multiput(481.17,298.00)(1.000,32.000){2}{\rule{0.400pt}{7.709pt}}
\put(482.0,279.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(483.0,362.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(482.67,302){\rule{0.400pt}{14.695pt}}
\multiput(482.17,332.50)(1.000,-30.500){2}{\rule{0.400pt}{7.347pt}}
\put(483.0,363.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(484.0,284.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(483.67,329){\rule{0.400pt}{13.009pt}}
\multiput(483.17,329.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(484.0,284.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(485,383){\usebox{\plotpoint}}
\put(484.67,332){\rule{0.400pt}{12.286pt}}
\multiput(484.17,357.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(486.0,290.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(485.67,305){\rule{0.400pt}{12.527pt}}
\multiput(485.17,305.00)(1.000,26.000){2}{\rule{0.400pt}{6.263pt}}
\put(486.0,290.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(487.0,357.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(486.67,308){\rule{0.400pt}{11.804pt}}
\multiput(486.17,332.50)(1.000,-24.500){2}{\rule{0.400pt}{5.902pt}}
\put(487.0,357.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(488.0,297.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(487.67,335){\rule{0.400pt}{9.636pt}}
\multiput(487.17,335.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(488.0,297.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(488.67,299){\rule{0.400pt}{6.986pt}}
\multiput(488.17,313.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(489.0,328.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(489.67,359){\rule{0.400pt}{3.854pt}}
\multiput(489.17,359.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(490.0,299.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(490.67,310){\rule{0.400pt}{8.672pt}}
\multiput(490.17,328.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(491.0,346.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(492.0,309.0){\usebox{\plotpoint}}
\put(491.67,343){\rule{0.400pt}{6.263pt}}
\multiput(491.17,343.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(492.0,309.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(492.67,309){\rule{0.400pt}{3.132pt}}
\multiput(492.17,315.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(493.0,322.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(494,361.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,309.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(494.67,311){\rule{0.400pt}{2.650pt}}
\multiput(494.17,311.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(495.0,311.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(495.67,352){\rule{0.400pt}{2.409pt}}
\multiput(495.17,352.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(496.0,322.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(496.67,319){\rule{0.400pt}{0.482pt}}
\multiput(496.17,319.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,319.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(497.67,347){\rule{0.400pt}{2.891pt}}
\multiput(497.17,353.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(498.0,321.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(498.67,319){\rule{0.400pt}{4.577pt}}
\multiput(498.17,319.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(499.0,319.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(500.0,338.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(499.67,331){\rule{0.400pt}{5.059pt}}
\multiput(499.17,341.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(500.0,352.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(500.67,321){\rule{0.400pt}{2.650pt}}
\multiput(500.17,321.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(501.0,321.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.67,335){\rule{0.400pt}{3.854pt}}
\multiput(501.17,343.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(502.0,332.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(503.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(502.67,333){\rule{0.400pt}{3.614pt}}
\multiput(502.17,333.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(503.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(504.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(503.67,325){\rule{0.400pt}{2.891pt}}
\multiput(503.17,331.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(504.0,337.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(504.67,344){\rule{0.400pt}{1.686pt}}
\multiput(504.17,344.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(505.0,325.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(505.67,330){\rule{0.400pt}{2.891pt}}
\multiput(505.17,336.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(506.0,342.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(506.67,341){\rule{0.400pt}{1.204pt}}
\multiput(506.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(507.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(508,330.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,331.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(508.67,341){\rule{0.400pt}{1.686pt}}
\multiput(508.17,344.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(509.0,332.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(509.67,330){\rule{0.400pt}{1.927pt}}
\multiput(509.17,330.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(510.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(510.67,342){\rule{0.400pt}{0.723pt}}
\multiput(510.17,343.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(511.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(511.67,335){\rule{0.400pt}{1.204pt}}
\multiput(511.17,335.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(512.0,335.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(513.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512.67,332){\rule{0.400pt}{1.445pt}}
\multiput(512.17,335.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(513.0,338.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(513.67,341){\rule{0.400pt}{1.204pt}}
\multiput(513.17,341.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(514.0,332.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(514.67,333){\rule{0.400pt}{0.482pt}}
\multiput(514.17,334.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515.0,335.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(515.67,336){\rule{0.400pt}{0.964pt}}
\multiput(515.17,336.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(516.0,333.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(516.67,337){\rule{0.400pt}{0.482pt}}
\multiput(516.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517.0,337.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(517.67,337){\rule{0.400pt}{1.204pt}}
\multiput(517.17,339.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(518.0,339.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(519.0,332.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(518.67,333){\rule{0.400pt}{1.445pt}}
\multiput(518.17,333.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(519.0,332.0){\usebox{\plotpoint}}
\put(520.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(519.67,339){\rule{0.400pt}{0.964pt}}
\multiput(519.17,341.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(520.0,343.0){\usebox{\plotpoint}}
\put(521.0,336.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(522,335.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,336.0){\usebox{\plotpoint}}
\put(522.67,342){\rule{0.400pt}{0.482pt}}
\multiput(522.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(523.0,337.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(524,331.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,332.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(524.67,341){\rule{0.400pt}{0.482pt}}
\multiput(524.17,341.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525.0,333.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(525.67,340){\rule{0.400pt}{0.482pt}}
\multiput(525.17,341.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526.0,342.0){\usebox{\plotpoint}}
\put(527,332.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,334.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(527.67,342){\rule{0.400pt}{0.723pt}}
\multiput(527.17,342.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(528.0,333.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(528.67,333){\rule{0.400pt}{1.204pt}}
\multiput(528.17,335.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(529.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(530.0,332.0){\usebox{\plotpoint}}
\put(529.67,335){\rule{0.400pt}{0.964pt}}
\multiput(529.17,335.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(530.0,332.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530.67,342){\rule{0.400pt}{0.482pt}}
\multiput(530.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,339.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(531.67,332){\rule{0.400pt}{1.204pt}}
\multiput(531.17,334.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(532.0,337.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(533.0,331.0){\usebox{\plotpoint}}
\put(532.67,336){\rule{0.400pt}{1.445pt}}
\multiput(532.17,336.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(533.0,331.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(534.0,342.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(533.67,338){\rule{0.400pt}{1.445pt}}
\multiput(533.17,341.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(534.0,344.0){\usebox{\plotpoint}}
\put(534.67,331){\rule{0.400pt}{0.723pt}}
\multiput(534.17,331.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(535.0,331.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(536,344.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,334.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(536.67,335){\rule{0.400pt}{1.686pt}}
\multiput(536.17,338.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(537.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(537.67,330){\rule{0.400pt}{1.686pt}}
\multiput(537.17,330.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(538.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(538.67,345){\rule{0.400pt}{0.482pt}}
\multiput(538.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,337.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(539.67,328){\rule{0.400pt}{0.723pt}}
\multiput(539.17,329.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(540.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(540.67,341){\rule{0.400pt}{1.686pt}}
\multiput(540.17,341.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(541.0,328.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(542,348){\usebox{\plotpoint}}
\put(541.67,341){\rule{0.400pt}{1.686pt}}
\multiput(541.17,344.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(542.67,327){\rule{0.400pt}{0.723pt}}
\multiput(542.17,327.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(543.0,327.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(543.67,346){\rule{0.400pt}{0.723pt}}
\multiput(543.17,346.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(544.0,330.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(544.67,328){\rule{0.400pt}{1.686pt}}
\multiput(544.17,331.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(545.0,335.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(546,328){\usebox{\plotpoint}}
\put(545.67,336){\rule{0.400pt}{2.168pt}}
\multiput(545.17,336.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(546.0,328.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(546.67,346){\rule{0.400pt}{0.964pt}}
\multiput(546.17,348.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(547.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(548,326.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(548.67,345){\rule{0.400pt}{1.445pt}}
\multiput(548.17,345.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(549.0,327.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(549.67,327){\rule{0.400pt}{2.409pt}}
\multiput(549.17,332.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(550.0,337.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(551.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550.67,333){\rule{0.400pt}{2.891pt}}
\multiput(550.17,333.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(551.0,325.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(551.67,350){\rule{0.400pt}{0.723pt}}
\multiput(551.17,351.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(552.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(552.67,322){\rule{0.400pt}{0.964pt}}
\multiput(552.17,324.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(553.0,326.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(553.67,344){\rule{0.400pt}{2.409pt}}
\multiput(553.17,344.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(554.0,322.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(554.67,327){\rule{0.400pt}{3.373pt}}
\multiput(554.17,334.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(555.0,341.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(556.0,321.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(555.67,328){\rule{0.400pt}{3.373pt}}
\multiput(555.17,328.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(556.0,321.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(557,352.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,342.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(557.67,321){\rule{0.400pt}{1.686pt}}
\multiput(557.17,324.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(558.0,328.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(558.67,342){\rule{0.400pt}{2.650pt}}
\multiput(558.17,342.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(559.0,321.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(560,353){\usebox{\plotpoint}}
\put(559.67,326){\rule{0.400pt}{3.373pt}}
\multiput(559.17,333.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(560.0,340.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(561.0,321.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(560.67,330){\rule{0.400pt}{3.614pt}}
\multiput(560.17,330.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(561.0,321.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(561.67,352){\rule{0.400pt}{0.964pt}}
\multiput(561.17,354.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(562.0,345.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(562.67,319){\rule{0.400pt}{0.723pt}}
\multiput(562.17,320.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(563.0,322.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(563.67,349){\rule{0.400pt}{2.409pt}}
\multiput(563.17,349.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(564.0,319.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(564.67,318){\rule{0.400pt}{4.095pt}}
\multiput(564.17,326.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(565.0,335.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(566.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(565.67,332){\rule{0.400pt}{4.818pt}}
\multiput(565.17,332.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(566.0,316.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(567.0,352.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(566.67,333){\rule{0.400pt}{5.059pt}}
\multiput(566.17,343.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(567.0,354.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(568.0,316.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(568.0,316.0){\usebox{\plotpoint}}
\put(568.67,354){\rule{0.400pt}{1.927pt}}
\multiput(568.17,354.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(569.0,316.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(569.67,316){\rule{0.400pt}{3.614pt}}
\multiput(569.17,323.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(570.0,331.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(570.67,337){\rule{0.400pt}{4.577pt}}
\multiput(570.17,337.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(571.0,316.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(572.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(571.67,325){\rule{0.400pt}{4.818pt}}
\multiput(571.17,335.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(572.0,345.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(572.67,317){\rule{0.400pt}{2.168pt}}
\multiput(572.17,317.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(573.0,317.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(573.67,355){\rule{0.400pt}{1.204pt}}
\multiput(573.17,357.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(574.0,326.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(575.0,316.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(575.0,316.0){\usebox{\plotpoint}}
\put(575.67,357){\rule{0.400pt}{1.927pt}}
\multiput(575.17,357.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(576.0,316.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(576.67,308){\rule{0.400pt}{3.854pt}}
\multiput(576.17,316.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(577.0,324.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(577.67,317){\rule{0.400pt}{6.263pt}}
\multiput(577.17,317.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(578.0,308.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(578.67,345){\rule{0.400pt}{5.300pt}}
\multiput(578.17,356.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(579.0,343.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(579.67,305){\rule{0.400pt}{3.854pt}}
\multiput(579.17,305.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(580.0,305.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(580.67,363){\rule{0.400pt}{1.445pt}}
\multiput(580.17,366.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(581.0,321.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(581.67,311){\rule{0.400pt}{0.482pt}}
\multiput(581.17,312.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(582.0,313.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(582.67,332){\rule{0.400pt}{6.023pt}}
\multiput(582.17,332.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(583.0,311.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(584.0,357.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(583.67,325){\rule{0.400pt}{5.782pt}}
\multiput(583.17,337.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(584.0,349.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(585.0,313.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(584.67,324){\rule{0.400pt}{5.782pt}}
\multiput(584.17,324.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(585.0,313.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(586.0,348.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(585.67,330){\rule{0.400pt}{5.782pt}}
\multiput(585.17,342.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(586.0,354.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(587.0,312.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(586.67,317){\rule{0.400pt}{6.263pt}}
\multiput(586.17,317.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(587.0,312.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(588.0,343.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(588.0,365.0){\usebox{\plotpoint}}
\put(588.67,305){\rule{0.400pt}{1.445pt}}
\multiput(588.17,308.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(589.0,311.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(589.67,361){\rule{0.400pt}{3.614pt}}
\multiput(589.17,361.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(590.0,305.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(590.67,300){\rule{0.400pt}{5.782pt}}
\multiput(590.17,312.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(591.0,324.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(591.67,341){\rule{0.400pt}{7.468pt}}
\multiput(591.17,341.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(592.0,300.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(592.67,345){\rule{0.400pt}{6.745pt}}
\multiput(592.17,359.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(593.0,372.0){\usebox{\plotpoint}}
\put(593.67,303){\rule{0.400pt}{5.059pt}}
\multiput(593.17,303.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(594.0,303.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(594.67,355){\rule{0.400pt}{3.614pt}}
\multiput(594.17,362.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(595.0,324.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(595.67,310){\rule{0.400pt}{2.650pt}}
\multiput(595.17,310.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(596.0,310.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(596.67,354){\rule{0.400pt}{2.409pt}}
\multiput(596.17,359.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(597.0,321.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(597.67,312){\rule{0.400pt}{3.854pt}}
\multiput(597.17,320.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(598.0,328.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(598.67,349){\rule{0.400pt}{4.577pt}}
\multiput(598.17,349.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(599.0,312.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(599.67,304){\rule{0.400pt}{5.782pt}}
\multiput(599.17,316.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(600.0,328.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(600.67,344){\rule{0.400pt}{7.227pt}}
\multiput(600.17,344.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(601.0,304.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(601.67,304){\rule{0.400pt}{8.672pt}}
\multiput(601.17,322.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(602.0,340.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(602.67,297){\rule{0.400pt}{7.227pt}}
\multiput(602.17,297.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(603.0,297.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(603.67,357){\rule{0.400pt}{5.782pt}}
\multiput(603.17,369.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(604.0,327.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(604.67,297){\rule{0.400pt}{3.854pt}}
\multiput(604.17,297.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(605.0,297.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(605.67,363){\rule{0.400pt}{2.650pt}}
\multiput(605.17,368.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(606.0,313.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(606.67,308){\rule{0.400pt}{1.686pt}}
\multiput(606.17,308.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(607.0,308.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(607.67,356){\rule{0.400pt}{1.686pt}}
\multiput(607.17,359.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(608.0,315.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(608.67,314){\rule{0.400pt}{4.095pt}}
\multiput(608.17,322.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(609.0,331.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(609.67,349){\rule{0.400pt}{3.614pt}}
\multiput(609.17,349.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(610.0,314.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(610.67,306){\rule{0.400pt}{4.095pt}}
\multiput(610.17,314.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(611.0,323.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(611.67,355){\rule{0.400pt}{4.818pt}}
\multiput(611.17,355.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(612.0,306.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(612.67,297){\rule{0.400pt}{6.023pt}}
\multiput(612.17,309.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(613.0,322.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(613.67,309){\rule{0.400pt}{9.636pt}}
\multiput(613.17,309.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(614.0,297.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(615.0,349.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(614.67,333){\rule{0.400pt}{9.395pt}}
\multiput(614.17,352.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(615.0,372.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(616.0,299.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(615.67,302){\rule{0.400pt}{8.432pt}}
\multiput(615.17,302.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(616.0,299.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(616.67,342){\rule{0.400pt}{7.468pt}}
\multiput(616.17,357.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(617.0,337.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(617.67,307){\rule{0.400pt}{6.263pt}}
\multiput(617.17,307.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(618.0,307.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(618.67,360){\rule{0.400pt}{0.723pt}}
\multiput(618.17,360.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(619.0,333.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(620,317.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,318.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(620.67,352){\rule{0.400pt}{1.686pt}}
\multiput(620.17,355.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(621.0,319.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(621.67,314){\rule{0.400pt}{2.891pt}}
\multiput(621.17,314.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(622.0,314.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(622.67,350){\rule{0.400pt}{4.095pt}}
\multiput(622.17,358.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(623.0,326.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(623.67,304){\rule{0.400pt}{3.373pt}}
\multiput(623.17,311.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(624.0,318.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(624.67,359){\rule{0.400pt}{4.095pt}}
\multiput(624.17,359.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(625.0,304.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(625.67,298){\rule{0.400pt}{4.577pt}}
\multiput(625.17,307.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(626.0,317.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(626.67,357){\rule{0.400pt}{4.818pt}}
\multiput(626.17,357.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(627.0,298.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(627.67,302){\rule{0.400pt}{4.818pt}}
\multiput(627.17,312.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(628.0,322.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(628.67,318){\rule{0.400pt}{7.950pt}}
\multiput(628.17,318.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(629.0,302.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(630.0,351.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(629.67,325){\rule{0.400pt}{6.986pt}}
\multiput(629.17,339.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(630.0,354.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(631.0,312.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(630.67,326){\rule{0.400pt}{5.782pt}}
\multiput(630.17,326.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(631.0,312.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(632.0,350.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(631.67,324){\rule{0.400pt}{4.577pt}}
\multiput(631.17,333.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(632.0,343.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(633.0,323.0){\usebox{\plotpoint}}
\put(632.67,340){\rule{0.400pt}{3.614pt}}
\multiput(632.17,340.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(633.0,323.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(633.67,328){\rule{0.400pt}{5.059pt}}
\multiput(633.17,338.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(634.0,349.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(635.0,317.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(634.67,330){\rule{0.400pt}{5.782pt}}
\multiput(634.17,330.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(635.0,317.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(636.0,354.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(635.67,316){\rule{0.400pt}{6.745pt}}
\multiput(635.17,330.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(636.0,344.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(637.0,309.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(636.67,332){\rule{0.400pt}{7.468pt}}
\multiput(636.17,332.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(637.0,309.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(638.0,363.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(637.67,311){\rule{0.400pt}{7.950pt}}
\multiput(637.17,327.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(638.0,344.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(638.67,305){\rule{0.400pt}{6.504pt}}
\multiput(638.17,305.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(639.0,305.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(639.67,344){\rule{0.400pt}{6.263pt}}
\multiput(639.17,357.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(640.0,332.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(640.67,309){\rule{0.400pt}{5.541pt}}
\multiput(640.17,309.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(641.0,309.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(641.67,342){\rule{0.400pt}{4.818pt}}
\multiput(641.17,352.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(642.0,332.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(642.67,321){\rule{0.400pt}{3.614pt}}
\multiput(642.17,321.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(643.0,321.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(643.67,346){\rule{0.400pt}{0.723pt}}
\multiput(643.17,347.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(644.0,336.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(644.67,332){\rule{0.400pt}{1.927pt}}
\multiput(644.17,332.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(645.0,332.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(646.0,340.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(645.67,326){\rule{0.400pt}{3.132pt}}
\multiput(645.17,332.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(646.0,339.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(647.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.67,340){\rule{0.400pt}{4.577pt}}
\multiput(646.17,340.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(647.0,324.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(647.67,310){\rule{0.400pt}{5.782pt}}
\multiput(647.17,322.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(648.0,334.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(648.67,341){\rule{0.400pt}{6.986pt}}
\multiput(648.17,341.00)(1.000,14.500){2}{\rule{0.400pt}{3.493pt}}
\put(649.0,310.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(649.67,335){\rule{0.400pt}{7.950pt}}
\multiput(649.17,351.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(650.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651.0,305.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(650.67,306){\rule{0.400pt}{7.709pt}}
\multiput(650.17,306.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(651.0,305.0){\usebox{\plotpoint}}
\put(651.67,341){\rule{0.400pt}{6.986pt}}
\multiput(651.17,355.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(652.0,338.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(652.67,309){\rule{0.400pt}{5.300pt}}
\multiput(652.17,309.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(653.0,309.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(653.67,348){\rule{0.400pt}{2.891pt}}
\multiput(653.17,354.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(654.0,331.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(654.67,325){\rule{0.400pt}{1.927pt}}
\multiput(654.17,329.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(655.0,333.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(655.67,331){\rule{0.400pt}{1.927pt}}
\multiput(655.17,331.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(656.0,325.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(656.67,349){\rule{0.400pt}{1.445pt}}
\multiput(656.17,352.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(657.0,339.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(657.67,311){\rule{0.400pt}{1.204pt}}
\multiput(657.17,311.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(658.0,311.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(658.67,369){\rule{0.400pt}{0.482pt}}
\multiput(658.17,370.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,316.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(659.67,301){\rule{0.400pt}{8.432pt}}
\multiput(659.17,318.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(660.0,336.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(661.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(660.67,334){\rule{0.400pt}{9.636pt}}
\multiput(660.17,334.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(661.0,299.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(662.0,374.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(661.67,306){\rule{0.400pt}{10.118pt}}
\multiput(661.17,327.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(662.0,348.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(663.0,295.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(662.67,322){\rule{0.400pt}{9.395pt}}
\multiput(662.17,322.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(663.0,295.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(664.0,361.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(663.67,327){\rule{0.400pt}{7.950pt}}
\multiput(663.17,343.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(664.0,360.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(664.67,306){\rule{0.400pt}{1.204pt}}
\multiput(664.17,306.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(665.0,306.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(665.67,359){\rule{0.400pt}{1.927pt}}
\multiput(665.17,359.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(666.0,311.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(666.67,307){\rule{0.400pt}{5.059pt}}
\multiput(666.17,317.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(667.0,328.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(667.67,335){\rule{0.400pt}{7.950pt}}
\multiput(667.17,335.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(668.0,307.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(669.0,368.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(668.67,310){\rule{0.400pt}{10.118pt}}
\multiput(668.17,331.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(669.0,352.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(669.67,290){\rule{0.400pt}{5.541pt}}
\multiput(669.17,290.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(670.0,290.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(670.67,371){\rule{0.400pt}{4.577pt}}
\multiput(670.17,380.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(671.0,313.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(671.67,285){\rule{0.400pt}{3.132pt}}
\multiput(671.17,285.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(672.0,285.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(672.67,382){\rule{0.400pt}{1.204pt}}
\multiput(672.17,384.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(673.0,298.0){\rule[-0.200pt]{0.400pt}{21.440pt}}
\put(673.67,292){\rule{0.400pt}{1.204pt}}
\multiput(673.17,294.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(674.0,297.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(674.67,325){\rule{0.400pt}{10.359pt}}
\multiput(674.17,325.00)(1.000,21.500){2}{\rule{0.400pt}{5.179pt}}
\put(675.0,292.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(676.0,368.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(675.67,322){\rule{0.400pt}{9.877pt}}
\multiput(675.17,342.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(676.0,363.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(677.0,294.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(676.67,302){\rule{0.400pt}{9.154pt}}
\multiput(676.17,302.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(677.0,294.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(677.67,348){\rule{0.400pt}{8.432pt}}
\multiput(677.17,365.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(678.0,340.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(678.67,286){\rule{0.400pt}{7.468pt}}
\multiput(678.17,286.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(679.0,286.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(679.67,370){\rule{0.400pt}{6.023pt}}
\multiput(679.17,370.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(680.0,317.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(680.67,278){\rule{0.400pt}{7.950pt}}
\multiput(680.17,294.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(681.0,311.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(681.67,358){\rule{0.400pt}{9.395pt}}
\multiput(681.17,358.00)(1.000,19.500){2}{\rule{0.400pt}{4.698pt}}
\put(682.0,278.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(682.67,282){\rule{0.400pt}{10.840pt}}
\multiput(682.17,304.50)(1.000,-22.500){2}{\rule{0.400pt}{5.420pt}}
\put(683.0,327.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(683.67,338){\rule{0.400pt}{11.563pt}}
\multiput(683.17,338.00)(1.000,24.000){2}{\rule{0.400pt}{5.782pt}}
\put(684.0,282.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(684.67,349){\rule{0.400pt}{10.118pt}}
\multiput(684.17,370.00)(1.000,-21.000){2}{\rule{0.400pt}{5.059pt}}
\put(685.0,386.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(685.67,283){\rule{0.400pt}{7.950pt}}
\multiput(685.17,283.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(686.0,283.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(686.67,370){\rule{0.400pt}{5.541pt}}
\multiput(686.17,381.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(687.0,316.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(687.67,282){\rule{0.400pt}{3.614pt}}
\multiput(687.17,282.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(688.0,282.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(688.67,386){\rule{0.400pt}{1.686pt}}
\multiput(688.17,389.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(689.0,297.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(689.67,283){\rule{0.400pt}{0.482pt}}
\multiput(689.17,283.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690.0,283.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(690.67,337){\rule{0.400pt}{13.009pt}}
\multiput(690.17,337.00)(1.000,27.000){2}{\rule{0.400pt}{6.504pt}}
\put(691.0,285.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(692.0,391.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(691.67,288){\rule{0.400pt}{13.490pt}}
\multiput(691.17,316.00)(1.000,-28.000){2}{\rule{0.400pt}{6.745pt}}
\put(692.0,344.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(693.0,279.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(692.67,325){\rule{0.400pt}{13.972pt}}
\multiput(692.17,325.00)(1.000,29.000){2}{\rule{0.400pt}{6.986pt}}
\put(693.0,279.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(694.0,383.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(693.67,300){\rule{0.400pt}{13.972pt}}
\multiput(693.17,329.00)(1.000,-29.000){2}{\rule{0.400pt}{6.986pt}}
\put(694.0,358.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(695.0,278.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(694.67,310){\rule{0.400pt}{13.731pt}}
\multiput(694.17,310.00)(1.000,28.500){2}{\rule{0.400pt}{6.866pt}}
\put(695.0,278.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(695.67,372){\rule{0.400pt}{6.023pt}}
\multiput(695.17,384.50)(1.000,-12.500){2}{\rule{0.400pt}{3.011pt}}
\put(696.0,367.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(696.67,281){\rule{0.400pt}{4.336pt}}
\multiput(696.17,281.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(697.0,281.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(697.67,380){\rule{0.400pt}{3.132pt}}
\multiput(697.17,386.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(698.0,299.0){\rule[-0.200pt]{0.400pt}{22.645pt}}
\put(698.67,284){\rule{0.400pt}{2.168pt}}
\multiput(698.17,284.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(699.0,284.0){\rule[-0.200pt]{0.400pt}{23.126pt}}
\put(699.67,385){\rule{0.400pt}{1.686pt}}
\multiput(699.17,388.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(700.0,293.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(700.67,284){\rule{0.400pt}{11.563pt}}
\multiput(700.17,308.00)(1.000,-24.000){2}{\rule{0.400pt}{5.782pt}}
\put(701.0,332.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(701.67,341){\rule{0.400pt}{12.045pt}}
\multiput(701.17,341.00)(1.000,25.000){2}{\rule{0.400pt}{6.022pt}}
\put(702.0,284.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(702.67,288){\rule{0.400pt}{12.286pt}}
\multiput(702.17,313.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(703.0,339.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(704.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(703.67,332){\rule{0.400pt}{12.286pt}}
\multiput(703.17,332.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\put(704.0,286.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(705.0,383.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(704.67,297){\rule{0.400pt}{12.286pt}}
\multiput(704.17,322.50)(1.000,-25.500){2}{\rule{0.400pt}{6.143pt}}
\put(705.0,348.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(705.67,287){\rule{0.400pt}{9.154pt}}
\multiput(705.17,287.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(706.0,287.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(706.67,352){\rule{0.400pt}{8.672pt}}
\multiput(706.17,370.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(707.0,325.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(707.67,289){\rule{0.400pt}{8.432pt}}
\multiput(707.17,289.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(708.0,289.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(708.67,351){\rule{0.400pt}{8.672pt}}
\multiput(708.17,369.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(709.0,324.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(709.67,289){\rule{0.400pt}{8.913pt}}
\multiput(709.17,289.00)(1.000,18.500){2}{\rule{0.400pt}{4.457pt}}
\put(710.0,289.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(710.67,375){\rule{0.400pt}{2.891pt}}
\multiput(710.17,375.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(711.0,326.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(711.67,289){\rule{0.400pt}{3.132pt}}
\multiput(711.17,295.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(712.0,302.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(712.67,373){\rule{0.400pt}{3.132pt}}
\multiput(712.17,373.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(713.0,289.0){\rule[-0.200pt]{0.400pt}{20.236pt}}
\put(713.67,292){\rule{0.400pt}{3.132pt}}
\multiput(713.17,298.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(714.0,305.0){\rule[-0.200pt]{0.400pt}{19.513pt}}
\put(714.67,368){\rule{0.400pt}{3.132pt}}
\multiput(714.17,368.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(715.0,292.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(715.67,310){\rule{0.400pt}{9.877pt}}
\multiput(715.17,330.50)(1.000,-20.500){2}{\rule{0.400pt}{4.938pt}}
\put(716.0,351.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(717.0,299.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(716.67,328){\rule{0.400pt}{9.154pt}}
\multiput(716.17,328.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(717.0,299.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(718.0,366.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(717.67,308){\rule{0.400pt}{8.672pt}}
\multiput(717.17,326.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(718.0,344.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(719.0,303.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(718.67,336){\rule{0.400pt}{8.432pt}}
\multiput(718.17,336.00)(1.000,17.500){2}{\rule{0.400pt}{4.216pt}}
\put(719.0,303.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(720.0,371.0){\usebox{\plotpoint}}
\put(719.67,303){\rule{0.400pt}{8.432pt}}
\multiput(719.17,320.50)(1.000,-17.500){2}{\rule{0.400pt}{4.216pt}}
\put(720.0,338.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(720.67,304){\rule{0.400pt}{8.672pt}}
\multiput(720.17,304.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(721.0,303.0){\usebox{\plotpoint}}
\put(722.0,340.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(721.67,336){\rule{0.400pt}{8.672pt}}
\multiput(721.17,354.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(722.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723.0,304.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(722.67,307){\rule{0.400pt}{7.950pt}}
\multiput(722.17,307.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(723.0,304.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(724.0,340.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(723.67,334){\rule{0.400pt}{7.709pt}}
\multiput(723.17,350.00)(1.000,-16.000){2}{\rule{0.400pt}{3.854pt}}
\put(724.0,366.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(725.0,309.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(724.67,315){\rule{0.400pt}{7.227pt}}
\multiput(724.17,315.00)(1.000,15.000){2}{\rule{0.400pt}{3.613pt}}
\put(725.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(726.0,345.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(725.67,327){\rule{0.400pt}{6.745pt}}
\multiput(725.17,341.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(726.0,355.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(726.67,312){\rule{0.400pt}{3.373pt}}
\multiput(726.17,312.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(727.0,312.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(727.67,346){\rule{0.400pt}{4.577pt}}
\multiput(727.17,355.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(728.0,326.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(728.67,311){\rule{0.400pt}{5.300pt}}
\multiput(728.17,311.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(729.0,311.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(729.67,342){\rule{0.400pt}{5.782pt}}
\multiput(729.17,354.00)(1.000,-12.000){2}{\rule{0.400pt}{2.891pt}}
\put(730.0,333.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(730.67,311){\rule{0.400pt}{6.023pt}}
\multiput(730.17,311.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(731.0,311.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(732,360.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,336.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(732.67,318){\rule{0.400pt}{0.482pt}}
\multiput(732.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733.0,318.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(733.67,350){\rule{0.400pt}{1.445pt}}
\multiput(733.17,353.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(734.0,320.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(734.67,322){\rule{0.400pt}{2.650pt}}
\multiput(734.17,322.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(735.0,322.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(735.67,338){\rule{0.400pt}{3.854pt}}
\multiput(735.17,346.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(736.0,333.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(737,320.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,321.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(737.67,355){\rule{0.400pt}{1.204pt}}
\multiput(737.17,357.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(738.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(738.67,315){\rule{0.400pt}{1.686pt}}
\multiput(738.17,315.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(739.0,315.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(739.67,352){\rule{0.400pt}{1.927pt}}
\multiput(739.17,356.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(740.0,322.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(740.67,320){\rule{0.400pt}{1.927pt}}
\multiput(740.17,320.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(741.0,320.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(741.67,346){\rule{0.400pt}{1.445pt}}
\multiput(741.17,346.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(742.0,328.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(743,328.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,329.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(743.67,342){\rule{0.400pt}{1.686pt}}
\multiput(743.17,345.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(744.0,330.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(744.67,324){\rule{0.400pt}{3.373pt}}
\multiput(744.17,324.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(745.0,324.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(745.67,337){\rule{0.400pt}{4.577pt}}
\multiput(745.17,346.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(746.0,338.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(747,317.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,318.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(747.67,357){\rule{0.400pt}{0.482pt}}
\multiput(747.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,319.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(748.67,321){\rule{0.400pt}{0.723pt}}
\multiput(748.17,321.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(749.0,321.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(749.67,345){\rule{0.400pt}{1.204pt}}
\multiput(749.17,347.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(750.0,324.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(750.67,331){\rule{0.400pt}{2.168pt}}
\multiput(750.17,331.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(751.0,331.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(751.67,341){\rule{0.400pt}{1.445pt}}
\multiput(751.17,344.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(752.0,340.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(752.67,324){\rule{0.400pt}{3.132pt}}
\multiput(752.17,324.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(753.0,324.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(753.67,338){\rule{0.400pt}{4.336pt}}
\multiput(753.17,347.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(754.0,337.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(754.67,318){\rule{0.400pt}{5.059pt}}
\multiput(754.17,318.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(755.0,318.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(756.0,339.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.67,336){\rule{0.400pt}{5.059pt}}
\multiput(755.17,346.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(756.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.67,319){\rule{0.400pt}{1.204pt}}
\multiput(756.17,319.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(757.0,319.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(757.67,347){\rule{0.400pt}{1.445pt}}
\multiput(757.17,350.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(758.0,324.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(758.67,328){\rule{0.400pt}{2.168pt}}
\multiput(758.17,328.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(759.0,328.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(760.0,337.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(759.67,331){\rule{0.400pt}{2.650pt}}
\multiput(759.17,336.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(760.0,342.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(761.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.67,340){\rule{0.400pt}{3.132pt}}
\multiput(760.17,340.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(761.0,329.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(761.67,331){\rule{0.400pt}{4.577pt}}
\multiput(761.17,340.50)(1.000,-9.500){2}{\rule{0.400pt}{2.289pt}}
\put(762.0,350.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(763.0,316.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(762.67,325){\rule{0.400pt}{5.782pt}}
\multiput(762.17,325.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(763.0,316.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(764.0,349.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(763.67,327){\rule{0.400pt}{6.263pt}}
\multiput(763.17,340.00)(1.000,-13.000){2}{\rule{0.400pt}{3.132pt}}
\put(764.0,353.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(765.0,313.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(764.67,324){\rule{0.400pt}{5.782pt}}
\multiput(764.17,324.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(765.0,313.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(766.0,348.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(765.67,332){\rule{0.400pt}{4.095pt}}
\multiput(765.17,340.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(766.0,349.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(767.0,326.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(766.67,333){\rule{0.400pt}{1.927pt}}
\multiput(766.17,333.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(767.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(767.67,334){\rule{0.400pt}{1.204pt}}
\multiput(767.17,336.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(768.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768.67,348){\rule{0.400pt}{0.964pt}}
\multiput(768.17,348.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(769.0,334.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(769.67,317){\rule{0.400pt}{0.964pt}}
\multiput(769.17,319.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(770.0,321.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(770.67,359){\rule{0.400pt}{0.964pt}}
\multiput(770.17,359.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(771.0,317.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(771.67,315){\rule{0.400pt}{0.723pt}}
\multiput(771.17,316.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(772.0,318.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(772.67,334){\rule{0.400pt}{4.818pt}}
\multiput(772.17,334.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(773.0,315.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(774.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(773.67,328){\rule{0.400pt}{2.891pt}}
\multiput(773.17,334.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(774.0,340.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(774.67,339){\rule{0.400pt}{0.964pt}}
\multiput(774.17,339.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(775.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(775.67,334){\rule{0.400pt}{0.964pt}}
\multiput(775.17,334.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(776.0,334.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(777.0,338.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(776.67,333){\rule{0.400pt}{2.409pt}}
\multiput(776.17,338.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(777.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777.67,326){\rule{0.400pt}{1.927pt}}
\multiput(777.17,326.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(778.0,326.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(778.67,340){\rule{0.400pt}{3.373pt}}
\multiput(778.17,347.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(779.0,334.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(779.67,319){\rule{0.400pt}{4.577pt}}
\multiput(779.17,319.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(780.0,319.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(780.67,339){\rule{0.400pt}{4.818pt}}
\multiput(780.17,349.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(781.0,338.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(781.67,318){\rule{0.400pt}{4.095pt}}
\multiput(781.17,318.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(782.0,318.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(782.67,351){\rule{0.400pt}{0.482pt}}
\multiput(782.17,351.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.0,335.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(783.67,331){\rule{0.400pt}{1.204pt}}
\multiput(783.17,333.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(784.0,336.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(784.67,329){\rule{0.400pt}{1.204pt}}
\multiput(784.17,329.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(785.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(785.67,353){\rule{0.400pt}{0.964pt}}
\multiput(785.17,355.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(786.0,334.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(787,313.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,314.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(787.67,338){\rule{0.400pt}{5.782pt}}
\multiput(787.17,338.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(788.0,315.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(789.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(788.67,320){\rule{0.400pt}{5.541pt}}
\multiput(788.17,331.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(789.0,343.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(790.0,316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(789.67,330){\rule{0.400pt}{4.095pt}}
\multiput(789.17,330.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(790.0,316.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(791.0,347.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(790.67,338){\rule{0.400pt}{2.168pt}}
\multiput(790.17,342.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(791.0,347.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(792.0,330.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(792.0,330.0){\usebox{\plotpoint}}
\put(792.67,335){\rule{0.400pt}{2.409pt}}
\multiput(792.17,335.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(793.0,330.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(794.0,345.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(793.67,332){\rule{0.400pt}{3.373pt}}
\multiput(793.17,339.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(794.0,346.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(795.0,324.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(794.67,329){\rule{0.400pt}{3.854pt}}
\multiput(794.17,329.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(795.0,324.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(796.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(795.67,329){\rule{0.400pt}{3.854pt}}
\multiput(795.17,337.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(796.0,345.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(797.0,323.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(796.67,333){\rule{0.400pt}{3.854pt}}
\multiput(796.17,333.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(797.0,323.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.67,343){\rule{0.400pt}{2.650pt}}
\multiput(797.17,348.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(798.0,349.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(798.67,322){\rule{0.400pt}{1.927pt}}
\multiput(798.17,322.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(799.0,322.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(799.67,351){\rule{0.400pt}{0.482pt}}
\multiput(799.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800.0,330.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(800.67,320){\rule{0.400pt}{1.927pt}}
\multiput(800.17,324.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(801.0,328.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(801.67,340){\rule{0.400pt}{4.577pt}}
\multiput(801.17,340.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(802.0,320.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(802.67,346){\rule{0.400pt}{4.095pt}}
\multiput(802.17,354.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(803.0,359.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(803.67,307){\rule{0.400pt}{3.132pt}}
\multiput(803.17,307.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(804.0,307.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(804.67,363){\rule{0.400pt}{1.204pt}}
\multiput(804.17,365.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(805.0,320.0){\rule[-0.200pt]{0.400pt}{11.563pt}}
\put(805.67,312){\rule{0.400pt}{0.964pt}}
\multiput(805.17,314.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(806.0,316.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(806.67,348){\rule{0.400pt}{2.891pt}}
\multiput(806.17,348.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(807.0,312.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(807.67,323){\rule{0.400pt}{3.854pt}}
\multiput(807.17,331.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(808.0,339.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(808.67,318){\rule{0.400pt}{2.409pt}}
\multiput(808.17,318.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(809.0,318.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(809.67,351){\rule{0.400pt}{1.686pt}}
\multiput(809.17,354.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(810.0,328.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(810.67,322){\rule{0.400pt}{0.723pt}}
\multiput(810.17,322.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(811.0,322.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(811.67,348){\rule{0.400pt}{0.723pt}}
\multiput(811.17,349.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(812.0,325.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(812.67,327){\rule{0.400pt}{0.723pt}}
\multiput(812.17,327.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(813.0,327.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(813.67,341){\rule{0.400pt}{1.686pt}}
\multiput(813.17,341.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(814.0,330.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(814.67,327){\rule{0.400pt}{1.927pt}}
\multiput(814.17,331.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(815.0,335.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(815.67,340){\rule{0.400pt}{2.650pt}}
\multiput(815.17,340.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(816.0,327.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(817.0,351.0){\usebox{\plotpoint}}
\put(816.67,324){\rule{0.400pt}{3.854pt}}
\multiput(816.17,332.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(817.0,340.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(818.0,318.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(817.67,329){\rule{0.400pt}{5.059pt}}
\multiput(817.17,329.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(818.0,318.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(818.67,356){\rule{0.400pt}{1.927pt}}
\multiput(818.17,360.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(819.0,350.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(819.67,310){\rule{0.400pt}{0.482pt}}
\multiput(819.17,310.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,310.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(820.67,363){\rule{0.400pt}{1.686pt}}
\multiput(820.17,363.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(821.0,312.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(821.67,305){\rule{0.400pt}{3.854pt}}
\multiput(821.17,313.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(822.0,321.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(822.67,343){\rule{0.400pt}{5.782pt}}
\multiput(822.17,343.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(823.0,305.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(823.67,346){\rule{0.400pt}{5.300pt}}
\multiput(823.17,357.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(824.0,367.0){\usebox{\plotpoint}}
\put(824.67,306){\rule{0.400pt}{3.614pt}}
\multiput(824.17,306.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(825.0,306.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(825.67,360){\rule{0.400pt}{1.686pt}}
\multiput(825.17,363.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(826.0,321.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(827.0,317.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(827.0,317.0){\usebox{\plotpoint}}
\put(827.67,352){\rule{0.400pt}{0.723pt}}
\multiput(827.17,352.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(828.0,317.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(828.67,330){\rule{0.400pt}{3.132pt}}
\multiput(828.17,336.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(829.0,343.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(830.0,326.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(829.67,334){\rule{0.400pt}{2.650pt}}
\multiput(829.17,334.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(830.0,326.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(831.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(830.67,330){\rule{0.400pt}{2.168pt}}
\multiput(830.17,334.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(831.0,339.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(832.0,329.0){\usebox{\plotpoint}}
\put(831.67,339){\rule{0.400pt}{2.650pt}}
\multiput(831.17,339.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(832.0,329.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(833,350){\usebox{\plotpoint}}
\put(832.67,322){\rule{0.400pt}{3.373pt}}
\multiput(832.17,329.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(833.0,336.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(833.67,321){\rule{0.400pt}{4.095pt}}
\multiput(833.17,321.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(834.0,321.0){\usebox{\plotpoint}}
\put(834.67,343){\rule{0.400pt}{4.095pt}}
\multiput(834.17,351.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(835.0,338.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(835.67,311){\rule{0.400pt}{3.614pt}}
\multiput(835.17,311.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(836.0,311.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(836.67,357){\rule{0.400pt}{2.409pt}}
\multiput(836.17,362.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(837.0,326.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(837.67,308){\rule{0.400pt}{0.964pt}}
\multiput(837.17,308.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(838.0,308.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(838.67,339){\rule{0.400pt}{6.504pt}}
\multiput(838.17,339.00)(1.000,13.500){2}{\rule{0.400pt}{3.252pt}}
\put(839.0,312.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(840.0,366.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(839.67,315){\rule{0.400pt}{7.468pt}}
\multiput(839.17,330.50)(1.000,-15.500){2}{\rule{0.400pt}{3.734pt}}
\put(840.0,346.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(841.0,304.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(840.67,323){\rule{0.400pt}{7.468pt}}
\multiput(840.17,323.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\put(841.0,304.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(842.0,354.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(841.67,329){\rule{0.400pt}{6.986pt}}
\multiput(841.17,343.50)(1.000,-14.500){2}{\rule{0.400pt}{3.493pt}}
\put(842.0,358.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(843.0,309.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(842.67,315){\rule{0.400pt}{6.023pt}}
\multiput(842.17,315.00)(1.000,12.500){2}{\rule{0.400pt}{3.011pt}}
\put(843.0,309.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(844.0,340.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(844.0,362.0){\usebox{\plotpoint}}
\put(844.67,316){\rule{0.400pt}{0.964pt}}
\multiput(844.17,318.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(845.0,320.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(845.67,351){\rule{0.400pt}{1.204pt}}
\multiput(845.17,351.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(846.0,316.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(846.67,324){\rule{0.400pt}{0.964pt}}
\multiput(846.17,326.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(847.0,328.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(847.67,347){\rule{0.400pt}{0.482pt}}
\multiput(847.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(848.0,324.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(848.67,326){\rule{0.400pt}{0.482pt}}
\multiput(848.17,326.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(849.0,326.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(849.67,342){\rule{0.400pt}{2.650pt}}
\multiput(849.17,342.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(850.0,328.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(850.67,318){\rule{0.400pt}{3.373pt}}
\multiput(850.17,325.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(851.0,332.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(851.67,342){\rule{0.400pt}{4.577pt}}
\multiput(851.17,342.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(852.0,318.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(852.67,315){\rule{0.400pt}{5.300pt}}
\multiput(852.17,326.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(853.0,337.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(854.0,312.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.67,333){\rule{0.400pt}{6.263pt}}
\multiput(853.17,333.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(854.0,312.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(854.67,348){\rule{0.400pt}{4.336pt}}
\multiput(854.17,357.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(855.0,359.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(855.67,309){\rule{0.400pt}{3.854pt}}
\multiput(855.17,309.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(856.0,309.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(856.67,352){\rule{0.400pt}{3.132pt}}
\multiput(856.17,358.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(857.0,325.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(857.67,313){\rule{0.400pt}{2.650pt}}
\multiput(857.17,313.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(858.0,313.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(858.67,352){\rule{0.400pt}{2.409pt}}
\multiput(858.17,357.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(859.0,324.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(859.67,313){\rule{0.400pt}{3.614pt}}
\multiput(859.17,320.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(860.0,328.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(860.67,348){\rule{0.400pt}{3.614pt}}
\multiput(860.17,348.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(861.0,313.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(861.67,312){\rule{0.400pt}{4.336pt}}
\multiput(861.17,321.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(862.0,330.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(862.67,344){\rule{0.400pt}{4.336pt}}
\multiput(862.17,344.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(863.0,312.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(863.67,317){\rule{0.400pt}{4.336pt}}
\multiput(863.17,326.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(864.0,335.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(864.67,319){\rule{0.400pt}{4.818pt}}
\multiput(864.17,319.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(865.0,317.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.0,339.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(865.67,337){\rule{0.400pt}{4.095pt}}
\multiput(865.17,345.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(866.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.0,322.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(866.67,325){\rule{0.400pt}{3.854pt}}
\multiput(866.17,325.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(867.0,322.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(868.0,341.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(867.67,332){\rule{0.400pt}{3.854pt}}
\multiput(867.17,340.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\put(868.0,348.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(869.0,323.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(868.67,330){\rule{0.400pt}{3.854pt}}
\multiput(868.17,330.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(869.0,323.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(869.67,346){\rule{0.400pt}{2.168pt}}
\multiput(869.17,350.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(870.0,346.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(870.67,320){\rule{0.400pt}{2.409pt}}
\multiput(870.17,320.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(871.0,320.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(871.67,346){\rule{0.400pt}{2.650pt}}
\multiput(871.17,351.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(872.0,330.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(872.67,319){\rule{0.400pt}{2.891pt}}
\multiput(872.17,319.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(873.0,319.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(873.67,342){\rule{0.400pt}{3.373pt}}
\multiput(873.17,349.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(874.0,331.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(874.67,320){\rule{0.400pt}{0.723pt}}
\multiput(874.17,321.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(875.0,323.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(875.67,356){\rule{0.400pt}{0.482pt}}
\multiput(875.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(876.0,320.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(877,313.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(877.0,315.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(877.67,364){\rule{0.400pt}{0.723pt}}
\multiput(877.17,364.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(878.0,314.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(878.67,305){\rule{0.400pt}{1.445pt}}
\multiput(878.17,308.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(879.0,311.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(879.67,329){\rule{0.400pt}{8.191pt}}
\multiput(879.17,329.00)(1.000,17.000){2}{\rule{0.400pt}{4.095pt}}
\put(880.0,305.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(881.0,363.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(880.67,318){\rule{0.400pt}{7.950pt}}
\multiput(880.17,334.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(881.0,351.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(882.0,303.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(881.67,321){\rule{0.400pt}{7.709pt}}
\multiput(881.17,321.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(882.0,303.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(883.0,353.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(882.67,329){\rule{0.400pt}{6.745pt}}
\multiput(882.17,343.00)(1.000,-14.000){2}{\rule{0.400pt}{3.373pt}}
\put(883.0,357.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(884.0,312.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(883.67,319){\rule{0.400pt}{5.300pt}}
\multiput(883.17,319.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(884.0,312.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(885.0,341.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(884.67,339){\rule{0.400pt}{3.373pt}}
\multiput(884.17,346.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(885.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(886.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(886.0,328.0){\usebox{\plotpoint}}
\put(887,338.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(887.0,328.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(888.0,340.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(888.0,344.0){\usebox{\plotpoint}}
\put(888.67,322){\rule{0.400pt}{0.723pt}}
\multiput(888.17,323.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(889.0,325.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(889.67,354){\rule{0.400pt}{1.927pt}}
\multiput(889.17,354.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(890.0,322.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(890.67,320){\rule{0.400pt}{6.504pt}}
\multiput(890.17,333.50)(1.000,-13.500){2}{\rule{0.400pt}{3.252pt}}
\put(891.0,347.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(892.0,307.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(891.67,322){\rule{0.400pt}{7.950pt}}
\multiput(891.17,322.00)(1.000,16.500){2}{\rule{0.400pt}{3.975pt}}
\put(892.0,307.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(893.0,355.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(892.67,323){\rule{0.400pt}{8.672pt}}
\multiput(892.17,341.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(893.0,359.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(894.0,300.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(893.67,313){\rule{0.400pt}{9.154pt}}
\multiput(893.17,313.00)(1.000,19.000){2}{\rule{0.400pt}{4.577pt}}
\put(894.0,300.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(895.0,351.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(894.67,327){\rule{0.400pt}{9.395pt}}
\multiput(894.17,346.50)(1.000,-19.500){2}{\rule{0.400pt}{4.698pt}}
\put(895.0,366.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(895.67,298){\rule{0.400pt}{1.927pt}}
\multiput(895.17,298.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(896.0,298.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(896.67,372){\rule{0.400pt}{1.204pt}}
\multiput(896.17,374.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(897.0,306.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(898.0,302.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(898.0,302.0){\usebox{\plotpoint}}
\put(898.67,369){\rule{0.400pt}{0.964pt}}
\multiput(898.17,369.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(899.0,302.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(899.67,305){\rule{0.400pt}{2.168pt}}
\multiput(899.17,309.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(900.0,314.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(900.67,324){\rule{0.400pt}{6.745pt}}
\multiput(900.17,324.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(901.0,305.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(902.0,352.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(901.67,336){\rule{0.400pt}{5.300pt}}
\multiput(901.17,347.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(902.0,358.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(902.67,314){\rule{0.400pt}{3.132pt}}
\multiput(902.17,314.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(903.0,314.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(903.67,362){\rule{0.400pt}{0.482pt}}
\multiput(903.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(904.0,327.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(904.67,302){\rule{0.400pt}{3.132pt}}
\multiput(904.17,308.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(905.0,315.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(905.67,318){\rule{0.400pt}{8.672pt}}
\multiput(905.17,318.00)(1.000,18.000){2}{\rule{0.400pt}{4.336pt}}
\put(906.0,302.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(907.0,354.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(906.67,333){\rule{0.400pt}{9.636pt}}
\multiput(906.17,353.00)(1.000,-20.000){2}{\rule{0.400pt}{4.818pt}}
\put(907.0,373.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(907.67,292){\rule{0.400pt}{9.636pt}}
\multiput(907.17,292.00)(1.000,20.000){2}{\rule{0.400pt}{4.818pt}}
\put(908.0,292.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(908.67,353){\rule{0.400pt}{8.913pt}}
\multiput(908.17,371.50)(1.000,-18.500){2}{\rule{0.400pt}{4.457pt}}
\put(909.0,332.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(909.67,285){\rule{0.400pt}{7.709pt}}
\multiput(909.17,285.00)(1.000,16.000){2}{\rule{0.400pt}{3.854pt}}
\put(910.0,285.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(910.67,368){\rule{0.400pt}{5.059pt}}
\multiput(910.17,368.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(911.0,317.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(911.67,291){\rule{0.400pt}{5.300pt}}
\multiput(911.17,302.00)(1.000,-11.000){2}{\rule{0.400pt}{2.650pt}}
\put(912.0,313.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(912.67,359){\rule{0.400pt}{5.541pt}}
\multiput(912.17,359.00)(1.000,11.500){2}{\rule{0.400pt}{2.770pt}}
\put(913.0,291.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(913.67,298){\rule{0.400pt}{5.541pt}}
\multiput(913.17,309.50)(1.000,-11.500){2}{\rule{0.400pt}{2.770pt}}
\put(914.0,321.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(914.67,350){\rule{0.400pt}{5.782pt}}
\multiput(914.17,350.00)(1.000,12.000){2}{\rule{0.400pt}{2.891pt}}
\put(915.0,298.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(915.67,332){\rule{0.400pt}{7.950pt}}
\multiput(915.17,348.50)(1.000,-16.500){2}{\rule{0.400pt}{3.975pt}}
\put(916.0,365.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(917.0,306.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(916.67,309){\rule{0.400pt}{6.263pt}}
\multiput(916.17,309.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(917.0,306.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(917.67,351){\rule{0.400pt}{4.336pt}}
\multiput(917.17,360.00)(1.000,-9.000){2}{\rule{0.400pt}{2.168pt}}
\put(918.0,335.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(918.67,306){\rule{0.400pt}{2.168pt}}
\multiput(918.17,306.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(919.0,306.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(919.67,370){\rule{0.400pt}{0.482pt}}
\multiput(919.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(920.0,315.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(920.67,308){\rule{0.400pt}{8.672pt}}
\multiput(920.17,326.00)(1.000,-18.000){2}{\rule{0.400pt}{4.336pt}}
\put(921.0,344.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(922.0,295.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(921.67,320){\rule{0.400pt}{10.600pt}}
\multiput(921.17,320.00)(1.000,22.000){2}{\rule{0.400pt}{5.300pt}}
\put(922.0,295.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(923.0,364.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(922.67,317){\rule{0.400pt}{12.045pt}}
\multiput(922.17,342.00)(1.000,-25.000){2}{\rule{0.400pt}{6.022pt}}
\put(923.0,367.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(924.0,283.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(286,131){\usebox{\plotpoint}}
\put(286.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,131){\usebox{\plotpoint}}
\put(361.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,131){\usebox{\plotpoint}}
\put(393.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,131){\usebox{\plotpoint}}
\put(450.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,131.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\put(924.0,131.0){\rule[-0.200pt]{0.400pt}{99.733pt}}
\put(211.0,545.0){\rule[-0.200pt]{171.762pt}{0.400pt}}
\end{picture}


==> f4a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,468){\arc{285}{0}{0.2094}}
\put(451,468){\arc{285}{0.4189}{0.6283}}
\put(451,468){\arc{285}{0.8378}{1.0472}}
\put(451,468){\arc{285}{1.2566}{1.4661}}
\put(451,468){\arc{285}{1.6755}{1.885}}
\put(451,468){\arc{285}{2.0944}{2.3038}}
\put(451,468){\arc{285}{2.5133}{2.7227}}
\put(451,468){\arc{285}{2.9322}{3.1416}}
\put(451,468){\arc{285}{3.351}{3.5605}}
\put(451,468){\arc{285}{3.7699}{3.9794}}
\put(451,468){\arc{285}{4.1888}{4.3982}}
\put(451,468){\arc{285}{4.6077}{4.8171}}
\put(451,468){\arc{285}{5.0265}{5.236}}
\put(451,468){\arc{285}{5.4454}{5.6549}}
\put(451,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(a)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(238,578){\makebox(0,0){\footnotesize $t_1$}}
\put(623,578){\makebox(0,0){\footnotesize $t_1$}}
\put(617,401){\makebox(0,0){\footnotesize $t_2$}}
\put(195,401){\makebox(0,0){\footnotesize $t_2$}}
\put(397,470){\makebox(0,0){\footnotesize $t_3$}}
\put(377,224){\makebox(0,0){\footnotesize $t_3$}}
\put(438,592.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,594.0){\usebox{\plotpoint}}
\put(436,593.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,595.0){\usebox{\plotpoint}}
\put(435,595.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,597.0){\usebox{\plotpoint}}
\put(434,597.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,601.0){\usebox{\plotpoint}}
\put(433,601.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,601.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,606.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,608.0){\usebox{\plotpoint}}
\put(434.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,610.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,612.0){\usebox{\plotpoint}}
\put(435,612.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,612.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,612.0){\usebox{\plotpoint}}
\put(465,610.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,608.0){\usebox{\plotpoint}}
\put(466,606.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,601.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,602.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,601.0){\usebox{\plotpoint}}
\put(466.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,597.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,597.0){\usebox{\plotpoint}}
\put(464,595.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,595.0){\usebox{\plotpoint}}
\put(463,593.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,594.0){\usebox{\plotpoint}}
\put(461,592.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,593.0){\usebox{\plotpoint}}
\put(459,591.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,590.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,590.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,591.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,593.0){\usebox{\plotpoint}}
\put(471.0,596.0){\usebox{\plotpoint}}
\put(470,594.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,593){\rule{0.400pt}{0.482pt}}
\multiput(469.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,591.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,590.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,589.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,588.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,587.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,588.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,588.0){\usebox{\plotpoint}}
\put(460,586.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,585.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,586.0){\usebox{\plotpoint}}
\put(455,584.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,585.0){\usebox{\plotpoint}}
\put(453.0,585.0){\usebox{\plotpoint}}
\put(452.0,585.0){\usebox{\plotpoint}}
\put(451.0,585.0){\usebox{\plotpoint}}
\put(450.0,585.0){\usebox{\plotpoint}}
\put(450,585){\usebox{\plotpoint}}
\put(449.0,585.0){\usebox{\plotpoint}}
\put(448.0,585.0){\usebox{\plotpoint}}
\put(447.0,585.0){\usebox{\plotpoint}}
\put(446.0,585.0){\usebox{\plotpoint}}
\put(445.0,585.0){\usebox{\plotpoint}}
\put(444,584.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,586.0){\usebox{\plotpoint}}
\put(442,585.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,586.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,588.0){\usebox{\plotpoint}}
\put(436,587.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,587.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,588.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,589.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,590.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,591.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,593){\rule{0.400pt}{0.482pt}}
\multiput(430.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,594.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,596.0){\usebox{\plotpoint}}
\put(428,596.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,597.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,599.0){\usebox{\plotpoint}}
\put(427.0,600.0){\usebox{\plotpoint}}
\put(426,600.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,600.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,602){\usebox{\plotpoint}}
\put(426.0,602.0){\usebox{\plotpoint}}
\put(426.0,603.0){\usebox{\plotpoint}}
\put(426,604){\usebox{\plotpoint}}
\put(426.0,604.0){\usebox{\plotpoint}}
\put(426.0,605.0){\usebox{\plotpoint}}
\put(426,606){\usebox{\plotpoint}}
\put(426,605.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,607.0){\usebox{\plotpoint}}
\put(427.0,608.0){\usebox{\plotpoint}}
\put(426.67,609){\rule{0.400pt}{0.482pt}}
\multiput(426.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,611.0){\usebox{\plotpoint}}
\put(428,611.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429,614.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,615.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,616.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,618){\rule{0.400pt}{0.482pt}}
\multiput(431.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,619.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,620.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,621.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,623.0){\usebox{\plotpoint}}
\put(437,622.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,623.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,624.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,625.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,627){\usebox{\plotpoint}}
\put(450.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,625.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,624.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,623.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,622.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,623.0){\usebox{\plotpoint}}
\put(464,621.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,620.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,619.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,618){\rule{0.400pt}{0.482pt}}
\multiput(466.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,616.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,615.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,614.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,611.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,611.0){\usebox{\plotpoint}}
\put(471.67,609){\rule{0.400pt}{0.482pt}}
\multiput(471.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,608.0){\usebox{\plotpoint}}
\put(473.0,607.0){\usebox{\plotpoint}}
\put(473,605.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,606){\usebox{\plotpoint}}
\put(474.0,605.0){\usebox{\plotpoint}}
\put(474.0,604.0){\usebox{\plotpoint}}
\put(474,604){\usebox{\plotpoint}}
\put(474.0,603.0){\usebox{\plotpoint}}
\put(474.0,602.0){\usebox{\plotpoint}}
\put(474,602){\usebox{\plotpoint}}
\put(473,600.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,600.0){\usebox{\plotpoint}}
\put(473.0,599.0){\usebox{\plotpoint}}
\put(472,597.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,596.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.67,595){\rule{0.400pt}{0.482pt}}
\multiput(477.17,596.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,594.0){\usebox{\plotpoint}}
\put(476,592.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,591.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,590.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,589.0){\usebox{\plotpoint}}
\put(472,587.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,586.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,585.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,584.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,583.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,582.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,581.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,582.0){\usebox{\plotpoint}}
\put(461,580.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,581.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,579.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,578.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,579.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579){\usebox{\plotpoint}}
\put(448.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,578.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,579.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437,580.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,580.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,582.0){\usebox{\plotpoint}}
\put(435,581.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,582.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,583.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,584.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,585.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,586.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,587.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,589.0){\usebox{\plotpoint}}
\put(426.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,590.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,591.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,592.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,594.0){\usebox{\plotpoint}}
\put(421.67,595){\rule{0.400pt}{0.482pt}}
\multiput(422.17,595.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,599.0){\usebox{\plotpoint}}
\put(420.67,600){\rule{0.400pt}{0.482pt}}
\multiput(421.17,600.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,604.0){\usebox{\plotpoint}}
\put(421.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.67,607){\rule{0.400pt}{0.482pt}}
\multiput(420.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,611.0){\usebox{\plotpoint}}
\put(421.67,612){\rule{0.400pt}{0.482pt}}
\multiput(421.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,614.0){\usebox{\plotpoint}}
\put(422.67,615){\rule{0.400pt}{0.482pt}}
\multiput(422.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,617.0){\usebox{\plotpoint}}
\put(424,617.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,620.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,621.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,623.0){\usebox{\plotpoint}}
\put(427,623.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,625.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,628.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,630.0){\usebox{\plotpoint}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,630.0){\usebox{\plotpoint}}
\put(466,628.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,625.0){\usebox{\plotpoint}}
\put(472,623.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,623.0){\usebox{\plotpoint}}
\put(473,621.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,620.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475,617.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,617.0){\usebox{\plotpoint}}
\put(475.67,615){\rule{0.400pt}{0.482pt}}
\multiput(475.17,616.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,614.0){\usebox{\plotpoint}}
\put(476.67,612){\rule{0.400pt}{0.482pt}}
\multiput(476.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,611.0){\usebox{\plotpoint}}
\put(478.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,607){\rule{0.400pt}{0.482pt}}
\multiput(477.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,604.0){\usebox{\plotpoint}}
\put(479.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,600){\rule{0.400pt}{0.482pt}}
\multiput(478.17,601.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,599.0){\usebox{\plotpoint}}
\put(469,634.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,633.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,632.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,631.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,630.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,629.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,628.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,628.0){\usebox{\plotpoint}}
\put(478,626.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,625.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,624){\rule{0.400pt}{0.482pt}}
\multiput(479.17,625.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,623.0){\usebox{\plotpoint}}
\put(481,621.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,620.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,620.0){\usebox{\plotpoint}}
\put(483,618.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,616.0){\usebox{\plotpoint}}
\put(484,614.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,614.0){\usebox{\plotpoint}}
\put(485.0,613.0){\usebox{\plotpoint}}
\put(484.67,611){\rule{0.400pt}{0.482pt}}
\multiput(484.17,612.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,610.0){\usebox{\plotpoint}}
\put(486.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,607.0){\usebox{\plotpoint}}
\put(486.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,604.0){\usebox{\plotpoint}}
\put(486.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,599.0){\usebox{\plotpoint}}
\put(485,597.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,595.0){\usebox{\plotpoint}}
\put(484,593.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,593.0){\usebox{\plotpoint}}
\put(483,591.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,591.0){\usebox{\plotpoint}}
\put(482,589.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,589.0){\usebox{\plotpoint}}
\put(481,587.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,586){\rule{0.400pt}{0.482pt}}
\multiput(480.17,587.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,584.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,583.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,582.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,581.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,580.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,579.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,578.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,577.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,576.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,575.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,576.0){\usebox{\plotpoint}}
\put(468,574.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,573.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,574.0){\usebox{\plotpoint}}
\put(464,572.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,573.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,573.0){\usebox{\plotpoint}}
\put(461,571.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,572.0){\usebox{\plotpoint}}
\put(458,570.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,571.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,569.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,570.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,570){\usebox{\plotpoint}}
\put(448,569.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,569.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,570.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,570.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,572.0){\usebox{\plotpoint}}
\put(437,571.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,573.0){\usebox{\plotpoint}}
\put(434,572.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,572.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,574.0){\usebox{\plotpoint}}
\put(432,573.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,574.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,576.0){\usebox{\plotpoint}}
\put(429,575.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,576.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,577.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,578.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,579.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,580.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,581.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,582.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,583.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,584.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,586){\rule{0.400pt}{0.482pt}}
\multiput(419.17,586.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418,587.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,589.0){\usebox{\plotpoint}}
\put(417,589.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,591.0){\usebox{\plotpoint}}
\put(416,591.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,593.0){\usebox{\plotpoint}}
\put(415,593.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,595.0){\usebox{\plotpoint}}
\put(415.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414,597.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,599.0){\usebox{\plotpoint}}
\put(414.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,604.0){\usebox{\plotpoint}}
\put(414.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,607.0){\usebox{\plotpoint}}
\put(414.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,610.0){\usebox{\plotpoint}}
\put(413.67,611){\rule{0.400pt}{0.482pt}}
\multiput(413.17,611.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,613.0){\usebox{\plotpoint}}
\put(415.0,614.0){\usebox{\plotpoint}}
\put(415,614.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,616.0){\usebox{\plotpoint}}
\put(416.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416,618.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,620.0){\usebox{\plotpoint}}
\put(417,620.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,621.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,623.0){\usebox{\plotpoint}}
\put(418.67,624){\rule{0.400pt}{0.482pt}}
\multiput(418.17,624.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,625.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,626.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,628.0){\usebox{\plotpoint}}
\put(422,628.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,629.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,630.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,631.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,632.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,633.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,634.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,635.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,636.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,637.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,639){\usebox{\plotpoint}}
\put(450.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,637.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,638.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,636.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,637.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,635.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,560.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,559.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,649.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,651.0){\usebox{\plotpoint}}
\put(428,650.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,652.0){\usebox{\plotpoint}}
\put(431,651.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,653.0){\usebox{\plotpoint}}
\put(434.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,652.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,653.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,655){\usebox{\plotpoint}}
\put(450.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,653.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,652.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,653.0){\usebox{\plotpoint}}
\put(467,651.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,652.0){\usebox{\plotpoint}}
\put(470,650.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,651.0){\usebox{\plotpoint}}
\put(473,649.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,650.0){\usebox{\plotpoint}}
\put(475,648.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,647.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,646.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,645.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,644.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,643.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,642.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,641.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,640.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,639.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,638.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,639.0){\usebox{\plotpoint}}
\put(489,637.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,636.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,635.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,634.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,634.0){\usebox{\plotpoint}}
\put(493,632.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,631.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,630){\rule{0.400pt}{0.482pt}}
\multiput(494.17,631.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,629.0){\usebox{\plotpoint}}
\put(496,627.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,624.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,621.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,616){\rule{0.400pt}{0.482pt}}
\multiput(498.17,617.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,613.0){\usebox{\plotpoint}}
\put(500.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,602.0){\usebox{\plotpoint}}
\put(500.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,594){\rule{0.400pt}{0.482pt}}
\multiput(499.17,595.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,588.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.67,585){\rule{0.400pt}{0.482pt}}
\multiput(497.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.67,583){\rule{0.400pt}{0.482pt}}
\multiput(496.17,584.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.67,581){\rule{0.400pt}{0.482pt}}
\multiput(495.17,582.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,579){\rule{0.400pt}{0.482pt}}
\multiput(494.17,580.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,577.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.67,576){\rule{0.400pt}{0.482pt}}
\multiput(492.17,577.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.67,574){\rule{0.400pt}{0.482pt}}
\multiput(491.17,575.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,572.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,571.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,570){\rule{0.400pt}{0.482pt}}
\multiput(488.17,571.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,568.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,567.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,566.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,565.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,566.0){\usebox{\plotpoint}}
\put(481,564.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,563.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,562.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,561.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,558.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,559.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,559.0){\usebox{\plotpoint}}
\put(460,557.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,558.0){\usebox{\plotpoint}}
\put(458.0,558.0){\usebox{\plotpoint}}
\put(457,556.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,557.0){\usebox{\plotpoint}}
\put(455.0,557.0){\usebox{\plotpoint}}
\put(453,555.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,556.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,556.0){\usebox{\plotpoint}}
\put(451.0,556.0){\usebox{\plotpoint}}
\put(450.0,556.0){\usebox{\plotpoint}}
\put(450,556){\usebox{\plotpoint}}
\put(449.0,556.0){\usebox{\plotpoint}}
\put(448.0,556.0){\usebox{\plotpoint}}
\put(447.0,556.0){\usebox{\plotpoint}}
\put(445,555.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,555.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,557.0){\usebox{\plotpoint}}
\put(443.0,557.0){\usebox{\plotpoint}}
\put(442,556.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,558.0){\usebox{\plotpoint}}
\put(440.0,558.0){\usebox{\plotpoint}}
\put(438,557.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,559.0){\usebox{\plotpoint}}
\put(435,558.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,558.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,559.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,560.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,561.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,562.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,562.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,563.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,564.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,566.0){\usebox{\plotpoint}}
\put(415,565.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,566.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,567.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,568.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,570){\rule{0.400pt}{0.482pt}}
\multiput(411.17,570.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,571.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,572.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.67,574){\rule{0.400pt}{0.482pt}}
\multiput(408.17,574.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.67,576){\rule{0.400pt}{0.482pt}}
\multiput(407.17,576.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,577.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.67,579){\rule{0.400pt}{0.482pt}}
\multiput(405.17,579.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.67,581){\rule{0.400pt}{0.482pt}}
\multiput(404.17,581.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,583){\rule{0.400pt}{0.482pt}}
\multiput(403.17,583.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,585){\rule{0.400pt}{0.482pt}}
\multiput(402.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,588.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,594){\rule{0.400pt}{0.482pt}}
\multiput(400.17,594.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,602.0){\usebox{\plotpoint}}
\put(400.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,613.0){\usebox{\plotpoint}}
\put(400.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,616){\rule{0.400pt}{0.482pt}}
\multiput(399.17,616.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,621.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,624.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,627.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,629.0){\usebox{\plotpoint}}
\put(403.67,630){\rule{0.400pt}{0.482pt}}
\multiput(403.17,630.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,631.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,632.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,634.0){\usebox{\plotpoint}}
\put(407,634.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,635.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,636.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,637.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,639.0){\usebox{\plotpoint}}
\put(412,638.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,639.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,640.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,641.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,642.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,643.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,644.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,645.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,646.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,647.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,648.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,650.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,512.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,513.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,518.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.67,522){\rule{0.400pt}{0.482pt}}
\multiput(282.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.67,527){\rule{0.400pt}{0.482pt}}
\multiput(283.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,528.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,529.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,530.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,531.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,532.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,533.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,533.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,532.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,531.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,530.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,529.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,528){\rule{0.400pt}{0.482pt}}
\multiput(300.17,529.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,525){\rule{0.400pt}{0.482pt}}
\multiput(301.17,526.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,520){\rule{0.400pt}{0.482pt}}
\multiput(302.17,521.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,513){\rule{0.400pt}{0.482pt}}
\multiput(303.17,514.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,508){\rule{0.400pt}{0.482pt}}
\multiput(302.17,509.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,505.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,503.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,501.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,501.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,502.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,503.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,504.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,505.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,507.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.67,509){\rule{0.400pt}{0.482pt}}
\multiput(286.17,509.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,510.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.67,544){\rule{0.400pt}{0.482pt}}
\multiput(548.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,547.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,550){\rule{0.400pt}{0.482pt}}
\multiput(550.17,550.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,551.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,552.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,552.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,551.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.67,550){\rule{0.400pt}{0.482pt}}
\multiput(562.17,551.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,548.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.67,547){\rule{0.400pt}{0.482pt}}
\multiput(564.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,545.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,540.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.67,537){\rule{0.400pt}{0.482pt}}
\multiput(567.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.67,532){\rule{0.400pt}{0.482pt}}
\multiput(566.17,533.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.67,529){\rule{0.400pt}{0.482pt}}
\multiput(565.17,530.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,527.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,526.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,525.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,524.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,525.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,524.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,525.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,526.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,527.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,529){\rule{0.400pt}{0.482pt}}
\multiput(550.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,533.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,487.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,487.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,488.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,489.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,490.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,491.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,491.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,492.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,493.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,494.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,496){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,495.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,496.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.67,498){\rule{0.400pt}{0.482pt}}
\multiput(278.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,499.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,501.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,503){\rule{0.400pt}{0.482pt}}
\multiput(275.17,503.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,506){\rule{0.400pt}{0.482pt}}
\multiput(274.17,506.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,509.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,516.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.67,529){\rule{0.400pt}{0.482pt}}
\multiput(271.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,533){\rule{0.400pt}{0.482pt}}
\multiput(272.17,533.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,536){\rule{0.400pt}{0.482pt}}
\multiput(273.17,536.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,539.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,540.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,541.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,544.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,545.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,546.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,547.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,548.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,549.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,549.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,548.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,547.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,546.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,545.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,544.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,543.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,542.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,540.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,539.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,538){\rule{0.400pt}{0.482pt}}
\multiput(309.17,539.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,535.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.67,534){\rule{0.400pt}{0.482pt}}
\multiput(311.17,535.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.67,531){\rule{0.400pt}{0.482pt}}
\multiput(312.17,532.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,527.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.67,522){\rule{0.400pt}{0.482pt}}
\multiput(314.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,505.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,500){\rule{0.400pt}{0.482pt}}
\multiput(314.17,501.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,498.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,495.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,494.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,493){\rule{0.400pt}{0.482pt}}
\multiput(310.17,494.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,491.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,490.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,489.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,488.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,487.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,510.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,509.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,508.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,507.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,506.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,507.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,505.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,505.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,505.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,506.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,507.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,507.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,508.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,509.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,510.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,511.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,512.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,514.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,515.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,517.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.67,520){\rule{0.400pt}{0.482pt}}
\multiput(540.17,520.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,523){\rule{0.400pt}{0.482pt}}
\multiput(539.17,523.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.67,528){\rule{0.400pt}{0.482pt}}
\multiput(538.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,535){\rule{0.400pt}{0.482pt}}
\multiput(537.17,535.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,544){\rule{0.400pt}{0.482pt}}
\multiput(536.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.67,551){\rule{0.400pt}{0.482pt}}
\multiput(537.17,551.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,556){\rule{0.400pt}{0.482pt}}
\multiput(538.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,557.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.67,560){\rule{0.400pt}{0.482pt}}
\multiput(540.17,560.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,562.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,563.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,564.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,565.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,566.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,567.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,568.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,569.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,570.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,570.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,569.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,568.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,567.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,566.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,565.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,563.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,562.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,561.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,559.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,558){\rule{0.400pt}{0.482pt}}
\multiput(574.17,559.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,555){\rule{0.400pt}{0.482pt}}
\multiput(575.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,551.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,548){\rule{0.400pt}{0.482pt}}
\multiput(577.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,531){\rule{0.400pt}{0.482pt}}
\multiput(578.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,526){\rule{0.400pt}{0.482pt}}
\multiput(577.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,522.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,519.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,518){\rule{0.400pt}{0.482pt}}
\multiput(574.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,515.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,514.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,513.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,512.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,477.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,476){\rule{0.400pt}{0.482pt}}
\multiput(325.17,477.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,474.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,472){\rule{0.400pt}{0.482pt}}
\multiput(323.17,473.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,470.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,468.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,467.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,468.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,466.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,467.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,464.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,465.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,563.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,564.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,565.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,566.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,567.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,568.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,569.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,570.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,571.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,572.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,573.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,574.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,574.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,573.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,572.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,571.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,570.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,569.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,568.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,567.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,566.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,565.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,564.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,563.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,562.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,561.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,560.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,559.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,558.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,557.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,556.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,554){\rule{0.400pt}{0.482pt}}
\multiput(320.17,555.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,552.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,549.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,546.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,545){\rule{0.400pt}{0.482pt}}
\multiput(324.17,546.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,542.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,540.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.67,537){\rule{0.400pt}{0.482pt}}
\multiput(327.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,533.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.67,527){\rule{0.400pt}{0.482pt}}
\multiput(329.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,516.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.67,498){\rule{0.400pt}{0.482pt}}
\multiput(331.17,499.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,489.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,487.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,485.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,486.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,481.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,479.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,463.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,464.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,462.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,463.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,463.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,462.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,462.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,463.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,463.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,464.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,465.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,466.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,466.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,467.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,467.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,468.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,469.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,470.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,471.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,471.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,472.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,473.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,473.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,474.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,474.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,476){\rule{0.400pt}{0.482pt}}
\multiput(273.17,476.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,477.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,477.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,478.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,478.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,480.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,481.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,483.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,484.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,486.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.67,489){\rule{0.400pt}{0.482pt}}
\multiput(265.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,490.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,491.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.67,493){\rule{0.400pt}{0.482pt}}
\multiput(262.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,495.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,496.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,498.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.67,499){\rule{0.400pt}{0.482pt}}
\multiput(259.17,499.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,500.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,502.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,506.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.67,511){\rule{0.400pt}{0.482pt}}
\multiput(255.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,536.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,541.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,545.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,547.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,548.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,550.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,551.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,552.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,553.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,554.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.67,557){\rule{0.400pt}{0.482pt}}
\multiput(264.17,557.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,558.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,559.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,560.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,561.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,562.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,513.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,512.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,510){\rule{0.400pt}{0.482pt}}
\multiput(588.17,511.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,508.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,505.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,504.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.67,502){\rule{0.400pt}{0.482pt}}
\multiput(584.17,503.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,500.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,498.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,497.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,573.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,578.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,581.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,582.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,585.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,586.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,587.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,588.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,589.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,590.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,591.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,592.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,593.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,594.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,595.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,595.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,594.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,593.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,592.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,591.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,590.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,589.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,588.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,587.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,586.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,585.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,584.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,583.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,581.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,580.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,578.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,577){\rule{0.400pt}{0.482pt}}
\multiput(584.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,575.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,573){\rule{0.400pt}{0.482pt}}
\multiput(586.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,571.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,570.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.67,568){\rule{0.400pt}{0.482pt}}
\multiput(589.17,569.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,566.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,564.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,562.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,558.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,553){\rule{0.400pt}{0.482pt}}
\multiput(594.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,526){\rule{0.400pt}{0.482pt}}
\multiput(595.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.67,522){\rule{0.400pt}{0.482pt}}
\multiput(594.17,523.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,519.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.67,517){\rule{0.400pt}{0.482pt}}
\multiput(592.17,518.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,515.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,496.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,495.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,493.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,492.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,491.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,490.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,489.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,488.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,487.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,486.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,485.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,486.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,484.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,483.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,482.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,483.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,481.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,480.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,479.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,480.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,479.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,479.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,480.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,480.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,481.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,482.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,484.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,486.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,489.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.67,493){\rule{0.400pt}{0.482pt}}
\multiput(529.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.67,498){\rule{0.400pt}{0.482pt}}
\multiput(528.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,504){\rule{0.400pt}{0.482pt}}
\multiput(527.17,504.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,511){\rule{0.400pt}{0.482pt}}
\multiput(526.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.67,518){\rule{0.400pt}{0.482pt}}
\multiput(525.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,522.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,526.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,531.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,555.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,558.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,562.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,565.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,570){\rule{0.400pt}{0.482pt}}
\multiput(525.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,371.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,373){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,372.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,374){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,373.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,373.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,371.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,368.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,367.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,366){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,364.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,365.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,366.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,367.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,368.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,370.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,353.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,351.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,350.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,349.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,350.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,348.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,349.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,347.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,348.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,348.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,347.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,347.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,348.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,348.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,349.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,349.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,351.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,350.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,350.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,351.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,352.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,353.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,354.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,355.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,356.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,357.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,358.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,358.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,359.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,360.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,361.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,362.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,363.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,364.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,365.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,367.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,368.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,369.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,370.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,371.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,373.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.67,375){\rule{0.400pt}{0.482pt}}
\multiput(255.17,375.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,376.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,379.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.67,389){\rule{0.400pt}{0.482pt}}
\multiput(252.17,389.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,390.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,391.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,392.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,393.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,394.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,394.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,393.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,392.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,391.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,390.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,389.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,388.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,387.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,386.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,385.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,384.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,383.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,382.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,381.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,380.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,379.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,378.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,377.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,376.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,375.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,374.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,373.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,372.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,370.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,369.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,368.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,367.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,366.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,365.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,363.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,361.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,420.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,417.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,418){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,413.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,410.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,407.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.67,406){\rule{0.400pt}{0.482pt}}
\multiput(549.17,407.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,404.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,402.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,401.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,400.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.67,399){\rule{0.400pt}{0.482pt}}
\multiput(544.17,400.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,397.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,398.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,396.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,395.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,394.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,393.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,394.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,392.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,391.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,390.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,389.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,388.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,389.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,387.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,388.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,386.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,385.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,384.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,385.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,383.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,384.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,382.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,381.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,381.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,382.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,383.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,384.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,386){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.67,386){\rule{0.400pt}{0.482pt}}
\multiput(481.17,386.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,391.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,393.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,394.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,395.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,396.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,397.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,398.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,399.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,400.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,401.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,402.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,403.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,404.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,405.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,406.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,407.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,408.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,409.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,410.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,411.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,412.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,413.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,414.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,415.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,416.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,417.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,418.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,419.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,420.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,372.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,371.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,370.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,369.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,368.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,367.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,366.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,365.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,364.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,363.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,362.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,360.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,359.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,356.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,355.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,352.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,351.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.67,350){\rule{0.400pt}{0.482pt}}
\multiput(354.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,347.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,347.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,345.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,345.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,342.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,341.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,337.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,335.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,334.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,333.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,332.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,333.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,331.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,330.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,331.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,329.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,328.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,327.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,328.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,326.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,408){\rule{0.400pt}{0.482pt}}
\multiput(225.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.67,413){\rule{0.400pt}{0.482pt}}
\multiput(226.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,415.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,417.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,418.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232,419.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,420.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,421.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,421.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,420.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,419.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,418.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,417.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,416.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,415.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,414.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,413.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,412.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,411.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,410.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,409.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,408.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,407.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,406.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,405.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,404.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,403.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,402.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,401.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,400.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,399.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,398.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,397.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,396.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,395.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,394.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,393.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,392.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,391.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,390.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,389.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,388.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,387.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,386.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,385.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,384.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,383.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,382.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,381.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,380.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,379.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,378.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,377.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,376.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,375.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,374.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,373.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,326.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,327.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,327.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,328.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,329.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,330.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,331.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,331.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,332.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,332.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,334.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,333.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,333.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,334.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,335.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,335.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,336.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,337.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,338.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,339.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,340.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,341.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,342.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,343.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,344.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,345.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,346.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,347.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,347.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,348.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,349.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,350.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,351.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,352.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,353.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,354.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,355.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,356.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,359.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,360.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.67,363){\rule{0.400pt}{0.482pt}}
\multiput(243.17,363.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242,364.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,365.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,366.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,368.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,369.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237,370.67){\rule{0.241pt}{0.400pt}}
\multiput(237.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236,371.67){\rule{0.241pt}{0.400pt}}
\multiput(236.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235,372.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,373.67){\rule{0.241pt}{0.400pt}}
\multiput(234.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,374.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232,375.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,377.67){\rule{0.241pt}{0.400pt}}
\multiput(231.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,378.67){\rule{0.241pt}{0.400pt}}
\multiput(230.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,379.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.67,382){\rule{0.400pt}{0.482pt}}
\multiput(228.17,382.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227,384.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,389){\rule{0.400pt}{0.482pt}}
\multiput(226.17,389.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,428.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,429.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,430.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,431.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,432.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,433.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,434.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,435.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,436.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,437.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,438.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,439.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,440.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,442.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,441.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,442.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,443.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,444.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,445.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,446.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,447.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,448.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,449.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,450.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,451.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,452.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,453.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,454.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,455.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,455.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,453.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,451.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.67,450){\rule{0.400pt}{0.482pt}}
\multiput(583.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,447){\rule{0.400pt}{0.482pt}}
\multiput(584.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,445.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,444.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,441.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,440.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,439){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,438){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,437){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,435.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,436.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,432.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,431.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,428.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,427){\rule{0.400pt}{0.482pt}}
\multiput(586.17,428.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,424){\rule{0.400pt}{0.482pt}}
\multiput(585.17,425.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,421.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.67,419){\rule{0.400pt}{0.482pt}}
\multiput(583.17,420.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,416.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,415.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,366.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,367.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,367.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,368.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,368.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,369.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,370.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446,371.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,372.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,373.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,374.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,375.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,375.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,376.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,377.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,378.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,379.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,379.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,380.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,381.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,383.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,384.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,387.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,398.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,401.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,402.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,403.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,404.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,405.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,406.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,407.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,408.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,409.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,410.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,411.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,412.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,413.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,414.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,415.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,416.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,417.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,418.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,419.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,420.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,421.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,422.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,423.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,424.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,425.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,426.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,427.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,413.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,412){\rule{0.400pt}{0.482pt}}
\multiput(579.17,413.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,409.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,408){\rule{0.400pt}{0.482pt}}
\multiput(577.17,409.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,405.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,402.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,401.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,400.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,399.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,397.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,396.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,395.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,394.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,393.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,392.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,391.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,390.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,389.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,388.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,387.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,386.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,385.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,384.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,383.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,382.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,381.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,380.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,379.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,380.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,378.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,377.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,376.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,377.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,375.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,374.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,375.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,373.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,372.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,371.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,370.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,369.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,370.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,368.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,369.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,367.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,366.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,367.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,365.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,366.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,364.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,363.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,362.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,361.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,362.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,361.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,361.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,362.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,362.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,363.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,364.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,365.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,405.0){\usebox{\plotpoint}}
\put(369.0,404.0){\usebox{\plotpoint}}
\put(369.0,403.0){\usebox{\plotpoint}}
\put(368,401.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,402){\usebox{\plotpoint}}
\put(367,400.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,401.0){\usebox{\plotpoint}}
\put(366,401){\usebox{\plotpoint}}
\put(365.0,401.0){\usebox{\plotpoint}}
\put(364.0,401.0){\usebox{\plotpoint}}
\put(363.0,401.0){\usebox{\plotpoint}}
\put(362,400.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,402.0){\usebox{\plotpoint}}
\put(360,401.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,402.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,404.0){\usebox{\plotpoint}}
\put(357,403.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,404.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,406.0){\usebox{\plotpoint}}
\put(355,406.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,407.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,409){\rule{0.400pt}{0.482pt}}
\multiput(353.17,409.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352,410.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,411.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,412.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,413.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,415.0){\usebox{\plotpoint}}
\put(348,415.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,416.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,417.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345,420.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,421.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,422.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,422.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,424.0){\usebox{\plotpoint}}
\put(341.67,425){\rule{0.400pt}{0.482pt}}
\multiput(342.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,426.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,428.0){\usebox{\plotpoint}}
\put(339.67,429){\rule{0.400pt}{0.482pt}}
\multiput(340.17,429.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339,430.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,432.0){\usebox{\plotpoint}}
\put(338,432.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,434.0){\usebox{\plotpoint}}
\put(338.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,436.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,438.0){\usebox{\plotpoint}}
\put(337.0,439.0){\usebox{\plotpoint}}
\put(337.0,440.0){\usebox{\plotpoint}}
\put(335.67,441){\rule{0.400pt}{0.482pt}}
\multiput(336.17,441.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,443.0){\usebox{\plotpoint}}
\put(336.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,448.0){\usebox{\plotpoint}}
\put(336.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,455.0){\usebox{\plotpoint}}
\put(336.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,458.0){\usebox{\plotpoint}}
\put(335.67,459){\rule{0.400pt}{0.482pt}}
\multiput(335.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,461.0){\usebox{\plotpoint}}
\put(337.0,462.0){\usebox{\plotpoint}}
\put(337,462.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,464.0){\usebox{\plotpoint}}
\put(338.0,465.0){\usebox{\plotpoint}}
\put(339,464.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,466){\usebox{\plotpoint}}
\put(340,465.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,467.0){\usebox{\plotpoint}}
\put(342.0,467.0){\usebox{\plotpoint}}
\put(343.0,467.0){\usebox{\plotpoint}}
\put(344.0,467.0){\usebox{\plotpoint}}
\put(345,465.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,466.0){\usebox{\plotpoint}}
\put(347.0,465.0){\usebox{\plotpoint}}
\put(347,463.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,462.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,462.0){\usebox{\plotpoint}}
\put(349,460.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,460.0){\usebox{\plotpoint}}
\put(349.67,458){\rule{0.400pt}{0.482pt}}
\multiput(349.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,457.0){\usebox{\plotpoint}}
\put(350.67,455){\rule{0.400pt}{0.482pt}}
\multiput(350.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352,451.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,450){\rule{0.400pt}{0.482pt}}
\multiput(352.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.0,449.0){\usebox{\plotpoint}}
\put(353.67,447){\rule{0.400pt}{0.482pt}}
\multiput(353.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355.0,446.0){\usebox{\plotpoint}}
\put(355,444.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356,441.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,441.0){\usebox{\plotpoint}}
\put(357,439.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,439.0){\usebox{\plotpoint}}
\put(358,437.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.67,436){\rule{0.400pt}{0.482pt}}
\multiput(358.17,437.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.0,435.0){\usebox{\plotpoint}}
\put(360,433.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361,430.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,429.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,426.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.67,425){\rule{0.400pt}{0.482pt}}
\multiput(363.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,424.0){\usebox{\plotpoint}}
\put(365,422.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,421.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,421.0){\usebox{\plotpoint}}
\put(367.0,420.0){\usebox{\plotpoint}}
\put(367,418.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,418.0){\usebox{\plotpoint}}
\put(368.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368,414.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,414.0){\usebox{\plotpoint}}
\put(369.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,411.0){\usebox{\plotpoint}}
\put(369.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,408.0){\usebox{\plotpoint}}
\put(369.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,290.0){\usebox{\plotpoint}}
\put(408,288.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,289.0){\usebox{\plotpoint}}
\put(410,287.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,288.0){\usebox{\plotpoint}}
\put(412,286.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,285.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.0,285.0){\usebox{\plotpoint}}
\put(415.0,285.0){\usebox{\plotpoint}}
\put(416,283.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,283.0){\usebox{\plotpoint}}
\put(417,281.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,281.0){\usebox{\plotpoint}}
\put(417,279.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,279.0){\usebox{\plotpoint}}
\put(416,277.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,276.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,275.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,274.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,273.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,274.0){\usebox{\plotpoint}}
\put(410,272.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,271.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,272.0){\usebox{\plotpoint}}
\put(407,270.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,269.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,268.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,267.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,266.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,267.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,265.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,266.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,266.0){\usebox{\plotpoint}}
\put(391,264.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,265.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,263.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,264.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,264.0){\usebox{\plotpoint}}
\put(382.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,262.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,263.0){\usebox{\plotpoint}}
\put(377.0,263.0){\usebox{\plotpoint}}
\put(376.0,263.0){\usebox{\plotpoint}}
\put(374.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,263.0){\usebox{\plotpoint}}
\put(372.0,263.0){\usebox{\plotpoint}}
\put(372,263){\usebox{\plotpoint}}
\put(371.0,263.0){\usebox{\plotpoint}}
\put(370.0,263.0){\usebox{\plotpoint}}
\put(369.0,263.0){\usebox{\plotpoint}}
\put(368.0,263.0){\usebox{\plotpoint}}
\put(367.0,263.0){\usebox{\plotpoint}}
\put(366.0,263.0){\usebox{\plotpoint}}
\put(365.0,263.0){\usebox{\plotpoint}}
\put(364.0,263.0){\usebox{\plotpoint}}
\put(363,262.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,264.0){\usebox{\plotpoint}}
\put(360.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,263.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,264.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,264.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,266.0){\usebox{\plotpoint}}
\put(352,265.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,266.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,267.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,268.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,268.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,269.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,270.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,271.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,271.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,272.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,273.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,274.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,276.0){\usebox{\plotpoint}}
\put(339.0,277.0){\usebox{\plotpoint}}
\put(338,277.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,279){\usebox{\plotpoint}}
\put(338.0,279.0){\usebox{\plotpoint}}
\put(338,280){\usebox{\plotpoint}}
\put(338.0,280.0){\usebox{\plotpoint}}
\put(338,281){\usebox{\plotpoint}}
\put(338.0,281.0){\usebox{\plotpoint}}
\put(339.0,281.0){\usebox{\plotpoint}}
\put(339.0,282.0){\usebox{\plotpoint}}
\put(340,281.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,283.0){\usebox{\plotpoint}}
\put(342.0,283.0){\usebox{\plotpoint}}
\put(343,282.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,283.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,284.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,285.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,286.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,287.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,289.0){\usebox{\plotpoint}}
\put(366,288.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,290.0){\usebox{\plotpoint}}
\put(369.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,290.0){\usebox{\plotpoint}}
\put(372.0,290.0){\usebox{\plotpoint}}
\put(373.0,290.0){\usebox{\plotpoint}}
\put(374.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,289.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,291.0){\usebox{\plotpoint}}
\put(378.0,291.0){\usebox{\plotpoint}}
\put(379.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,291.0){\usebox{\plotpoint}}
\put(382.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,291.0){\usebox{\plotpoint}}
\put(385.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,291.0){\usebox{\plotpoint}}
\put(392.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,291.0){\usebox{\plotpoint}}
\put(399.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401.0,291.0){\usebox{\plotpoint}}
\put(402,289.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,290.0){\usebox{\plotpoint}}
\put(404.0,290.0){\usebox{\plotpoint}}
\put(405.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,371.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,371.0){\usebox{\plotpoint}}
\put(427.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,368.0){\usebox{\plotpoint}}
\put(427.0,367.0){\usebox{\plotpoint}}
\put(426,365.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,365.0){\usebox{\plotpoint}}
\put(426.0,364.0){\usebox{\plotpoint}}
\put(425,362.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,363.0){\usebox{\plotpoint}}
\put(424.0,362.0){\usebox{\plotpoint}}
\put(423,360.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,359.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,358.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,357.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,356.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,357.0){\usebox{\plotpoint}}
\put(417,355.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,356.0){\usebox{\plotpoint}}
\put(415.0,356.0){\usebox{\plotpoint}}
\put(414,354.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,355.0){\usebox{\plotpoint}}
\put(412.0,355.0){\usebox{\plotpoint}}
\put(411.0,355.0){\usebox{\plotpoint}}
\put(410.0,355.0){\usebox{\plotpoint}}
\put(409.0,355.0){\usebox{\plotpoint}}
\put(370.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,493.0){\usebox{\plotpoint}}
\put(370.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,482.0){\usebox{\plotpoint}}
\put(370.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.67,470){\rule{0.400pt}{0.482pt}}
\multiput(369.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371,470){\usebox{\plotpoint}}
\put(371.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.67,462){\rule{0.400pt}{0.482pt}}
\multiput(370.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,459.0){\usebox{\plotpoint}}
\put(372.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.67,455){\rule{0.400pt}{0.482pt}}
\multiput(371.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,449.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,446.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,443.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,443.0){\usebox{\plotpoint}}
\put(375.67,441){\rule{0.400pt}{0.482pt}}
\multiput(375.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.0,440.0){\usebox{\plotpoint}}
\put(377,438.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,438.0){\usebox{\plotpoint}}
\put(378,436.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,436.0){\usebox{\plotpoint}}
\put(379,434.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,434.0){\usebox{\plotpoint}}
\put(379.67,432){\rule{0.400pt}{0.482pt}}
\multiput(379.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,430.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,430.0){\usebox{\plotpoint}}
\put(382,428.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,427){\rule{0.400pt}{0.482pt}}
\multiput(382.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,425.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,424.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,424.0){\usebox{\plotpoint}}
\put(386,422.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,421.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,420.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,419.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,418.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,417.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,416.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.67,415){\rule{0.400pt}{0.482pt}}
\multiput(392.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,414.0){\usebox{\plotpoint}}
\put(394,412.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,411.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,410.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,410.0){\usebox{\plotpoint}}
\put(397,408.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,407.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,407.0){\usebox{\plotpoint}}
\put(399,405.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,404.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,401.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,400.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,399.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,399.0){\usebox{\plotpoint}}
\put(403.67,397){\rule{0.400pt}{0.482pt}}
\multiput(403.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,395.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,394.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,393.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,392.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,391.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,390.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,389.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,388.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,387.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,386.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,386.0){\usebox{\plotpoint}}
\put(415.0,386.0){\usebox{\plotpoint}}
\put(416,384.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,383.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,382.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,381.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,380.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,379){\rule{0.400pt}{0.482pt}}
\multiput(420.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,377.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,376.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,376.0){\usebox{\plotpoint}}
\put(424,374.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,375){\usebox{\plotpoint}}
\put(425,373.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,373.0){\usebox{\plotpoint}}
\put(315.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,448.0){\usebox{\plotpoint}}
\put(315.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.67,451){\rule{0.400pt}{0.482pt}}
\multiput(314.17,451.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,459.0){\usebox{\plotpoint}}
\put(314.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.67,466){\rule{0.400pt}{0.482pt}}
\multiput(313.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315,470){\usebox{\plotpoint}}
\put(315.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,474.0){\usebox{\plotpoint}}
\put(314.67,475){\rule{0.400pt}{0.482pt}}
\multiput(314.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,479.0){\usebox{\plotpoint}}
\put(316.0,480.0){\usebox{\plotpoint}}
\put(316,480.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,482.0){\usebox{\plotpoint}}
\put(316.67,483){\rule{0.400pt}{0.482pt}}
\multiput(316.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318.0,485.0){\usebox{\plotpoint}}
\put(318,485.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,487.0){\usebox{\plotpoint}}
\put(319,487.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,489.0){\usebox{\plotpoint}}
\put(319.67,490){\rule{0.400pt}{0.482pt}}
\multiput(319.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,492.0){\usebox{\plotpoint}}
\put(320.67,493){\rule{0.400pt}{0.482pt}}
\multiput(320.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,495){\rule{0.400pt}{0.482pt}}
\multiput(321.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,497.0){\usebox{\plotpoint}}
\put(322.67,498){\rule{0.400pt}{0.482pt}}
\multiput(322.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,501.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,503.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325.0,505.0){\usebox{\plotpoint}}
\put(325,505.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326,508.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,509.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,511.0){\usebox{\plotpoint}}
\put(328,511.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,512.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,513.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,514.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,515.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,516.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,517.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,519.0){\usebox{\plotpoint}}
\put(336,518.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,519.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,520.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,521.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,522.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,523.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,524.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,526.0){\usebox{\plotpoint}}
\put(344,525.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,526.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,527.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,529.0){\usebox{\plotpoint}}
\put(348.0,529.0){\usebox{\plotpoint}}
\put(349,528.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,530.0){\usebox{\plotpoint}}
\put(353,529.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,531.0){\usebox{\plotpoint}}
\put(357.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,531.0){\usebox{\plotpoint}}
\put(360.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,531.0){\usebox{\plotpoint}}
\put(363,529.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,530.0){\usebox{\plotpoint}}
\put(365,528.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,529.0){\usebox{\plotpoint}}
\put(367,527.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,527.0){\usebox{\plotpoint}}
\put(368,525.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,525.0){\usebox{\plotpoint}}
\put(369.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,522.0){\usebox{\plotpoint}}
\put(368.67,520){\rule{0.400pt}{0.482pt}}
\multiput(368.17,521.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,515.0){\usebox{\plotpoint}}
\put(370.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,506.0){\usebox{\plotpoint}}
\put(370.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,355.0){\usebox{\plotpoint}}
\put(407,354.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,356.0){\usebox{\plotpoint}}
\put(405.0,356.0){\usebox{\plotpoint}}
\put(403,355.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,355.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,357.0){\usebox{\plotpoint}}
\put(401,356.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,357.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,358.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,358.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,360.0){\usebox{\plotpoint}}
\put(391,359.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,359.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,360.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,360.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,362.0){\usebox{\plotpoint}}
\put(382.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,361.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,362.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,364.0){\usebox{\plotpoint}}
\put(376,363.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,365.0){\usebox{\plotpoint}}
\put(374,364.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,365.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,367.0){\usebox{\plotpoint}}
\put(371,366.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,367.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,368.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,369.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,370.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,370.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,372.0){\usebox{\plotpoint}}
\put(364,371.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,372.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,373.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,374.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,376.0){\usebox{\plotpoint}}
\put(359,375.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,376.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,377.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,378.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,379.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,380.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,380.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,381.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,382.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,383.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,385.0){\usebox{\plotpoint}}
\put(349,385.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,386.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,387.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,389.0){\usebox{\plotpoint}}
\put(345,388.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,389.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,390.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,391.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,392.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,393.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,394.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,395.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,396.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,397.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,398.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,399.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,400.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,401.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,402.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,403.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,405.0){\usebox{\plotpoint}}
\put(329,405.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,406.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,407.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,409.0){\usebox{\plotpoint}}
\put(326,409.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,412.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,413.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,417.0){\usebox{\plotpoint}}
\put(322.67,418){\rule{0.400pt}{0.482pt}}
\multiput(323.17,418.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,421.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320.67,425){\rule{0.400pt}{0.482pt}}
\multiput(321.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,427.0){\usebox{\plotpoint}}
\put(319.67,428){\rule{0.400pt}{0.482pt}}
\multiput(320.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.0,430.0){\usebox{\plotpoint}}
\put(319,430.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318,433.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,435.0){\usebox{\plotpoint}}
\put(318.0,436.0){\usebox{\plotpoint}}
\put(317,436.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,438.0){\usebox{\plotpoint}}
\put(316,438.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,442.0){\usebox{\plotpoint}}
\put(315,442.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,309.0){\usebox{\plotpoint}}
\put(417.0,309.0){\usebox{\plotpoint}}
\put(418.0,309.0){\usebox{\plotpoint}}
\put(419,308.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,310.0){\usebox{\plotpoint}}
\put(423.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425.0,310.0){\usebox{\plotpoint}}
\put(426,309.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,309.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,311){\usebox{\plotpoint}}
\put(450.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,309.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469.0,310.0){\usebox{\plotpoint}}
\put(470.0,310.0){\usebox{\plotpoint}}
\put(471,308.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,309.0){\usebox{\plotpoint}}
\put(473,307.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,307.0){\usebox{\plotpoint}}
\put(474.0,306.0){\usebox{\plotpoint}}
\put(474,304.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,304.0){\usebox{\plotpoint}}
\put(475.0,303.0){\usebox{\plotpoint}}
\put(475.0,302.0){\usebox{\plotpoint}}
\put(475.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.0,299.0){\usebox{\plotpoint}}
\put(475.0,298.0){\usebox{\plotpoint}}
\put(474,296.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,296.0){\usebox{\plotpoint}}
\put(474.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473,292.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,292.0){\usebox{\plotpoint}}
\put(472.0,292.0){\usebox{\plotpoint}}
\put(471,290.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,290.0){\usebox{\plotpoint}}
\put(470,288.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,287.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,286.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,285.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,284.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,283.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,282.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,283.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,281.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,282.0){\usebox{\plotpoint}}
\put(460,280.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,281.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,258.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,258.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,259.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309.0,261.0){\usebox{\plotpoint}}
\put(308,260.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,260.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,261.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,263.0){\usebox{\plotpoint}}
\put(305,262.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,263.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,264.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,264.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,265.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,265.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,266.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,267.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,268.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,268.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,270.0){\usebox{\plotpoint}}
\put(298,270.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,272.0){\usebox{\plotpoint}}
\put(297,272.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296,275.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,277.0){\usebox{\plotpoint}}
\put(296.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,280.0){\usebox{\plotpoint}}
\put(296.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,283.0){\usebox{\plotpoint}}
\put(296.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,286.0){\usebox{\plotpoint}}
\put(296,286.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297,289.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,291.0){\usebox{\plotpoint}}
\put(298,291.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,292.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,293.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,294.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,295.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,297.0){\usebox{\plotpoint}}
\put(304,296.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,297.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,298.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,300.0){\usebox{\plotpoint}}
\put(308,299.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,300.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,302.0){\usebox{\plotpoint}}
\put(313.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,301.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,301.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.0,303.0){\usebox{\plotpoint}}
\put(318.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(324,302.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,303.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,305.0){\usebox{\plotpoint}}
\put(351.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,304.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,306.0){\usebox{\plotpoint}}
\put(398.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,305.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,307.0){\usebox{\plotpoint}}
\put(409,306.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,308.0){\usebox{\plotpoint}}
\put(412.0,308.0){\usebox{\plotpoint}}
\put(413,307.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,279.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,278.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,279.0){\usebox{\plotpoint}}
\put(456,277.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,276.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,275.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,274.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,275.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,273.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,272.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,272.0){\usebox{\plotpoint}}
\put(449,270.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,271.0){\usebox{\plotpoint}}
\put(447,269.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,268.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,267.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,266.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,265.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,264.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,265.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,265.0){\usebox{\plotpoint}}
\put(439,263.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,262.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,261.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,262.0){\usebox{\plotpoint}}
\put(435,260.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,261.0){\usebox{\plotpoint}}
\put(432,259.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,260.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,260.0){\usebox{\plotpoint}}
\put(429,258.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,259.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,257.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420,256.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,257.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.0,257.0){\usebox{\plotpoint}}
\put(417,255.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,256.0){\usebox{\plotpoint}}
\put(414,254.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,255.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,255.0){\usebox{\plotpoint}}
\put(411,253.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,254.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,254.0){\usebox{\plotpoint}}
\put(409,252.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,253.0){\usebox{\plotpoint}}
\put(407,251.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,252.0){\usebox{\plotpoint}}
\put(403,250.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,251.0){\usebox{\plotpoint}}
\put(398,249.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,250.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,250.0){\usebox{\plotpoint}}
\put(391,248.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375,247.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,247.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,249.0){\usebox{\plotpoint}}
\put(348.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,248.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,249.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,251.0){\usebox{\plotpoint}}
\put(333,250.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,250.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,252.0){\usebox{\plotpoint}}
\put(330.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,251.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,253.0){\usebox{\plotpoint}}
\put(327,252.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,254.0){\usebox{\plotpoint}}
\put(325,253.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,254.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,256.0){\usebox{\plotpoint}}
\put(319,255.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,255.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,256.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,256.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,257.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,468){\arc{285}{0}{0.2094}}
\put(451,468){\arc{285}{0.4189}{0.6283}}
\put(451,468){\arc{285}{0.8378}{1.0472}}
\put(451,468){\arc{285}{1.2566}{1.4661}}
\put(451,468){\arc{285}{1.6755}{1.885}}
\put(451,468){\arc{285}{2.0944}{2.3038}}
\put(451,468){\arc{285}{2.5133}{2.7227}}
\put(451,468){\arc{285}{2.9322}{3.1416}}
\put(451,468){\arc{285}{3.351}{3.5605}}
\put(451,468){\arc{285}{3.7699}{3.9794}}
\put(451,468){\arc{285}{4.1888}{4.3982}}
\put(451,468){\arc{285}{4.6077}{4.8171}}
\put(451,468){\arc{285}{5.0265}{5.236}}
\put(451,468){\arc{285}{5.4454}{5.6549}}
\put(451,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(b)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(652,578){\makebox(0,0){\footnotesize $t_1$}}
\put(276,578){\makebox(0,0){\footnotesize $t_1$}}
\put(282,401){\makebox(0,0){\footnotesize $t_2$}}
\put(710,401){\makebox(0,0){\footnotesize $t_2$}}
\put(507,470){\makebox(0,0){\footnotesize $t_3$}}
\put(522,224){\makebox(0,0){\footnotesize $t_3$}}
\put(438,592.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,594.0){\usebox{\plotpoint}}
\put(436,593.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,595.0){\usebox{\plotpoint}}
\put(435,595.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,597.0){\usebox{\plotpoint}}
\put(434,597.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,601.0){\usebox{\plotpoint}}
\put(433,601.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,601.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,606.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,608.0){\usebox{\plotpoint}}
\put(434.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,610.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,612.0){\usebox{\plotpoint}}
\put(435,612.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,612.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,612.0){\usebox{\plotpoint}}
\put(465,610.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,608.0){\usebox{\plotpoint}}
\put(466,606.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,601.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,602.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,601.0){\usebox{\plotpoint}}
\put(466.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,597.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,597.0){\usebox{\plotpoint}}
\put(464,595.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,595.0){\usebox{\plotpoint}}
\put(463,593.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,594.0){\usebox{\plotpoint}}
\put(461,592.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,593.0){\usebox{\plotpoint}}
\put(459,591.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,590.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,590.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,591.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,593.0){\usebox{\plotpoint}}
\put(471.0,596.0){\usebox{\plotpoint}}
\put(470,594.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,593){\rule{0.400pt}{0.482pt}}
\multiput(469.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,591.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,590.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,589.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,588.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,587.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,588.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,588.0){\usebox{\plotpoint}}
\put(460,586.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,585.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,586.0){\usebox{\plotpoint}}
\put(455,584.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,585.0){\usebox{\plotpoint}}
\put(453.0,585.0){\usebox{\plotpoint}}
\put(452.0,585.0){\usebox{\plotpoint}}
\put(451.0,585.0){\usebox{\plotpoint}}
\put(450.0,585.0){\usebox{\plotpoint}}
\put(450,585){\usebox{\plotpoint}}
\put(449.0,585.0){\usebox{\plotpoint}}
\put(448.0,585.0){\usebox{\plotpoint}}
\put(447.0,585.0){\usebox{\plotpoint}}
\put(446.0,585.0){\usebox{\plotpoint}}
\put(445.0,585.0){\usebox{\plotpoint}}
\put(444,584.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,586.0){\usebox{\plotpoint}}
\put(442,585.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,586.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,588.0){\usebox{\plotpoint}}
\put(436,587.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,587.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,588.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,589.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,590.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,591.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,593){\rule{0.400pt}{0.482pt}}
\multiput(430.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,594.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,596.0){\usebox{\plotpoint}}
\put(428,596.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,597.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,599.0){\usebox{\plotpoint}}
\put(427.0,600.0){\usebox{\plotpoint}}
\put(426,600.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,600.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,602){\usebox{\plotpoint}}
\put(426.0,602.0){\usebox{\plotpoint}}
\put(426.0,603.0){\usebox{\plotpoint}}
\put(426,604){\usebox{\plotpoint}}
\put(426.0,604.0){\usebox{\plotpoint}}
\put(426.0,605.0){\usebox{\plotpoint}}
\put(426,606){\usebox{\plotpoint}}
\put(426,605.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,607.0){\usebox{\plotpoint}}
\put(427.0,608.0){\usebox{\plotpoint}}
\put(426.67,609){\rule{0.400pt}{0.482pt}}
\multiput(426.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,611.0){\usebox{\plotpoint}}
\put(428,611.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429,614.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,615.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,616.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,618){\rule{0.400pt}{0.482pt}}
\multiput(431.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,619.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,620.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,621.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,623.0){\usebox{\plotpoint}}
\put(437,622.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,623.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,624.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,625.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,627){\usebox{\plotpoint}}
\put(450.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,625.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,624.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,623.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,622.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,623.0){\usebox{\plotpoint}}
\put(464,621.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,620.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,619.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,618){\rule{0.400pt}{0.482pt}}
\multiput(466.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,616.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,615.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,614.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,611.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,611.0){\usebox{\plotpoint}}
\put(471.67,609){\rule{0.400pt}{0.482pt}}
\multiput(471.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,608.0){\usebox{\plotpoint}}
\put(473.0,607.0){\usebox{\plotpoint}}
\put(473,605.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,606){\usebox{\plotpoint}}
\put(474.0,605.0){\usebox{\plotpoint}}
\put(474.0,604.0){\usebox{\plotpoint}}
\put(474,604){\usebox{\plotpoint}}
\put(474.0,603.0){\usebox{\plotpoint}}
\put(474.0,602.0){\usebox{\plotpoint}}
\put(474,602){\usebox{\plotpoint}}
\put(473,600.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,600.0){\usebox{\plotpoint}}
\put(473.0,599.0){\usebox{\plotpoint}}
\put(472,597.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,596.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.67,595){\rule{0.400pt}{0.482pt}}
\multiput(477.17,596.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,594.0){\usebox{\plotpoint}}
\put(476,592.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,591.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,590.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,589.0){\usebox{\plotpoint}}
\put(472,587.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,586.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,585.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,584.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,583.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,582.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,581.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,582.0){\usebox{\plotpoint}}
\put(461,580.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,581.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,579.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,578.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,579.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579){\usebox{\plotpoint}}
\put(448.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,578.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,579.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437,580.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,580.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,582.0){\usebox{\plotpoint}}
\put(435,581.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,582.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,583.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,584.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,585.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,586.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,587.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,589.0){\usebox{\plotpoint}}
\put(426.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,590.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,591.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,592.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,594.0){\usebox{\plotpoint}}
\put(421.67,595){\rule{0.400pt}{0.482pt}}
\multiput(422.17,595.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,599.0){\usebox{\plotpoint}}
\put(420.67,600){\rule{0.400pt}{0.482pt}}
\multiput(421.17,600.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,604.0){\usebox{\plotpoint}}
\put(421.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.67,607){\rule{0.400pt}{0.482pt}}
\multiput(420.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,611.0){\usebox{\plotpoint}}
\put(421.67,612){\rule{0.400pt}{0.482pt}}
\multiput(421.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,614.0){\usebox{\plotpoint}}
\put(422.67,615){\rule{0.400pt}{0.482pt}}
\multiput(422.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,617.0){\usebox{\plotpoint}}
\put(424,617.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,620.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,621.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,623.0){\usebox{\plotpoint}}
\put(427,623.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,625.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,628.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,630.0){\usebox{\plotpoint}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,630.0){\usebox{\plotpoint}}
\put(466,628.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,625.0){\usebox{\plotpoint}}
\put(472,623.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,623.0){\usebox{\plotpoint}}
\put(473,621.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,620.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475,617.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,617.0){\usebox{\plotpoint}}
\put(475.67,615){\rule{0.400pt}{0.482pt}}
\multiput(475.17,616.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,614.0){\usebox{\plotpoint}}
\put(476.67,612){\rule{0.400pt}{0.482pt}}
\multiput(476.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,611.0){\usebox{\plotpoint}}
\put(478.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,607){\rule{0.400pt}{0.482pt}}
\multiput(477.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,604.0){\usebox{\plotpoint}}
\put(479.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,600){\rule{0.400pt}{0.482pt}}
\multiput(478.17,601.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,599.0){\usebox{\plotpoint}}
\put(469,634.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,633.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,632.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,631.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,630.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,629.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,628.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,628.0){\usebox{\plotpoint}}
\put(478,626.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,625.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,624){\rule{0.400pt}{0.482pt}}
\multiput(479.17,625.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,623.0){\usebox{\plotpoint}}
\put(481,621.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,620.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,620.0){\usebox{\plotpoint}}
\put(483,618.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,616.0){\usebox{\plotpoint}}
\put(484,614.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,614.0){\usebox{\plotpoint}}
\put(485.0,613.0){\usebox{\plotpoint}}
\put(484.67,611){\rule{0.400pt}{0.482pt}}
\multiput(484.17,612.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,610.0){\usebox{\plotpoint}}
\put(486.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,607.0){\usebox{\plotpoint}}
\put(486.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,604.0){\usebox{\plotpoint}}
\put(486.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,599.0){\usebox{\plotpoint}}
\put(485,597.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,595.0){\usebox{\plotpoint}}
\put(484,593.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,593.0){\usebox{\plotpoint}}
\put(483,591.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,591.0){\usebox{\plotpoint}}
\put(482,589.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,589.0){\usebox{\plotpoint}}
\put(481,587.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,586){\rule{0.400pt}{0.482pt}}
\multiput(480.17,587.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,584.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,583.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,582.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,581.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,580.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,579.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,578.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,577.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,576.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,575.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,576.0){\usebox{\plotpoint}}
\put(468,574.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,573.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,574.0){\usebox{\plotpoint}}
\put(464,572.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,573.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,573.0){\usebox{\plotpoint}}
\put(461,571.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,572.0){\usebox{\plotpoint}}
\put(458,570.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,571.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,569.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,570.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,570){\usebox{\plotpoint}}
\put(448,569.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,569.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,570.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,570.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,572.0){\usebox{\plotpoint}}
\put(437,571.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,573.0){\usebox{\plotpoint}}
\put(434,572.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,572.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,574.0){\usebox{\plotpoint}}
\put(432,573.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,574.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,576.0){\usebox{\plotpoint}}
\put(429,575.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,576.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,577.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,578.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,579.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,580.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,581.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,582.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,583.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,584.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,586){\rule{0.400pt}{0.482pt}}
\multiput(419.17,586.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418,587.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,589.0){\usebox{\plotpoint}}
\put(417,589.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,591.0){\usebox{\plotpoint}}
\put(416,591.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,593.0){\usebox{\plotpoint}}
\put(415,593.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,595.0){\usebox{\plotpoint}}
\put(415.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414,597.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,599.0){\usebox{\plotpoint}}
\put(414.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,604.0){\usebox{\plotpoint}}
\put(414.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,607.0){\usebox{\plotpoint}}
\put(414.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,610.0){\usebox{\plotpoint}}
\put(413.67,611){\rule{0.400pt}{0.482pt}}
\multiput(413.17,611.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,613.0){\usebox{\plotpoint}}
\put(415.0,614.0){\usebox{\plotpoint}}
\put(415,614.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,616.0){\usebox{\plotpoint}}
\put(416.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416,618.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,620.0){\usebox{\plotpoint}}
\put(417,620.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,621.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,623.0){\usebox{\plotpoint}}
\put(418.67,624){\rule{0.400pt}{0.482pt}}
\multiput(418.17,624.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,625.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,626.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,628.0){\usebox{\plotpoint}}
\put(422,628.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,629.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,630.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,631.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,632.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,633.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,634.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,635.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,636.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,637.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,639){\usebox{\plotpoint}}
\put(450.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,637.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,638.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,636.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,637.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,635.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,560.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,559.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,649.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,651.0){\usebox{\plotpoint}}
\put(428,650.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,652.0){\usebox{\plotpoint}}
\put(431,651.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,653.0){\usebox{\plotpoint}}
\put(434.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,652.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,653.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,655){\usebox{\plotpoint}}
\put(450.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,653.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,652.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,653.0){\usebox{\plotpoint}}
\put(467,651.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,652.0){\usebox{\plotpoint}}
\put(470,650.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,651.0){\usebox{\plotpoint}}
\put(473,649.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,650.0){\usebox{\plotpoint}}
\put(475,648.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,647.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,646.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,645.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,644.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,643.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,642.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,641.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,640.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,639.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,638.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,639.0){\usebox{\plotpoint}}
\put(489,637.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,636.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,635.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,634.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,634.0){\usebox{\plotpoint}}
\put(493,632.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,631.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,630){\rule{0.400pt}{0.482pt}}
\multiput(494.17,631.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,629.0){\usebox{\plotpoint}}
\put(496,627.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,624.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,621.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,616){\rule{0.400pt}{0.482pt}}
\multiput(498.17,617.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,613.0){\usebox{\plotpoint}}
\put(500.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,602.0){\usebox{\plotpoint}}
\put(500.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,594){\rule{0.400pt}{0.482pt}}
\multiput(499.17,595.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,588.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.67,585){\rule{0.400pt}{0.482pt}}
\multiput(497.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.67,583){\rule{0.400pt}{0.482pt}}
\multiput(496.17,584.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.67,581){\rule{0.400pt}{0.482pt}}
\multiput(495.17,582.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,579){\rule{0.400pt}{0.482pt}}
\multiput(494.17,580.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,577.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.67,576){\rule{0.400pt}{0.482pt}}
\multiput(492.17,577.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.67,574){\rule{0.400pt}{0.482pt}}
\multiput(491.17,575.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,572.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,571.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,570){\rule{0.400pt}{0.482pt}}
\multiput(488.17,571.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,568.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,567.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,566.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,565.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,566.0){\usebox{\plotpoint}}
\put(481,564.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,563.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,562.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,561.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,558.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,559.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,559.0){\usebox{\plotpoint}}
\put(460,557.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,558.0){\usebox{\plotpoint}}
\put(458.0,558.0){\usebox{\plotpoint}}
\put(457,556.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,557.0){\usebox{\plotpoint}}
\put(455.0,557.0){\usebox{\plotpoint}}
\put(453,555.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,556.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,556.0){\usebox{\plotpoint}}
\put(451.0,556.0){\usebox{\plotpoint}}
\put(450.0,556.0){\usebox{\plotpoint}}
\put(450,556){\usebox{\plotpoint}}
\put(449.0,556.0){\usebox{\plotpoint}}
\put(448.0,556.0){\usebox{\plotpoint}}
\put(447.0,556.0){\usebox{\plotpoint}}
\put(445,555.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,555.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,557.0){\usebox{\plotpoint}}
\put(443.0,557.0){\usebox{\plotpoint}}
\put(442,556.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,558.0){\usebox{\plotpoint}}
\put(440.0,558.0){\usebox{\plotpoint}}
\put(438,557.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,559.0){\usebox{\plotpoint}}
\put(435,558.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,558.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,559.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,560.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,561.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,562.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,562.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,563.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,564.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,566.0){\usebox{\plotpoint}}
\put(415,565.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,566.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,567.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,568.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,570){\rule{0.400pt}{0.482pt}}
\multiput(411.17,570.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,571.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,572.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.67,574){\rule{0.400pt}{0.482pt}}
\multiput(408.17,574.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.67,576){\rule{0.400pt}{0.482pt}}
\multiput(407.17,576.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,577.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.67,579){\rule{0.400pt}{0.482pt}}
\multiput(405.17,579.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.67,581){\rule{0.400pt}{0.482pt}}
\multiput(404.17,581.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,583){\rule{0.400pt}{0.482pt}}
\multiput(403.17,583.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,585){\rule{0.400pt}{0.482pt}}
\multiput(402.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,588.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,594){\rule{0.400pt}{0.482pt}}
\multiput(400.17,594.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,602.0){\usebox{\plotpoint}}
\put(400.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,613.0){\usebox{\plotpoint}}
\put(400.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,616){\rule{0.400pt}{0.482pt}}
\multiput(399.17,616.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,621.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,624.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,627.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,629.0){\usebox{\plotpoint}}
\put(403.67,630){\rule{0.400pt}{0.482pt}}
\multiput(403.17,630.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,631.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,632.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,634.0){\usebox{\plotpoint}}
\put(407,634.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,635.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,636.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,637.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,639.0){\usebox{\plotpoint}}
\put(412,638.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,639.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,640.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,641.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,642.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,643.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,644.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,645.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,646.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,647.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,648.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,650.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,540.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,545.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.67,547){\rule{0.400pt}{0.482pt}}
\multiput(333.17,547.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,548.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.67,550){\rule{0.400pt}{0.482pt}}
\multiput(335.17,550.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,551.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,552.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,552.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,551.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.67,550){\rule{0.400pt}{0.482pt}}
\multiput(347.17,551.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,547.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.67,544){\rule{0.400pt}{0.482pt}}
\multiput(349.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,533.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,529){\rule{0.400pt}{0.482pt}}
\multiput(349.17,530.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,527.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,526.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,525.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,524.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,524.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,524.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,525.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,526.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,527.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.67,529){\rule{0.400pt}{0.482pt}}
\multiput(334.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.67,532){\rule{0.400pt}{0.482pt}}
\multiput(333.17,532.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.67,537){\rule{0.400pt}{0.482pt}}
\multiput(332.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,505.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.67,508){\rule{0.400pt}{0.482pt}}
\multiput(597.17,508.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.67,513){\rule{0.400pt}{0.482pt}}
\multiput(596.17,513.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.67,520){\rule{0.400pt}{0.482pt}}
\multiput(595.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.67,525){\rule{0.400pt}{0.482pt}}
\multiput(596.17,525.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,528){\rule{0.400pt}{0.482pt}}
\multiput(597.17,528.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,529.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,530.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,531.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,532.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,533.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,533.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,534.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,532.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,531.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,530.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,529.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,528.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.67,527){\rule{0.400pt}{0.482pt}}
\multiput(614.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.67,522){\rule{0.400pt}{0.482pt}}
\multiput(615.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,518.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,513.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,512.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,510.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.67,509){\rule{0.400pt}{0.482pt}}
\multiput(613.17,510.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,507.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,505.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,504.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,503.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,502.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,501.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,501.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,503.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,511.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,510.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,509.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,508.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,507.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,508.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,506.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,505.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,506.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,505.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,506.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,506.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,507.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,508.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,509.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,510.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,512.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,513.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,514.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,515.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,518){\rule{0.400pt}{0.482pt}}
\multiput(325.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,519.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,522.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.67,526){\rule{0.400pt}{0.482pt}}
\multiput(322.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,531){\rule{0.400pt}{0.482pt}}
\multiput(321.17,531.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,548){\rule{0.400pt}{0.482pt}}
\multiput(320.17,548.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,551.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,555){\rule{0.400pt}{0.482pt}}
\multiput(322.17,555.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.67,558){\rule{0.400pt}{0.482pt}}
\multiput(323.17,558.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,559.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,561.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,562.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,563.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,565.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,566.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,567.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,568.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,569.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,570.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,570.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,569.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,570.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,568.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,567.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,566.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,565.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,564.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,563.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,562.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.67,560){\rule{0.400pt}{0.482pt}}
\multiput(357.17,561.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,557.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.67,556){\rule{0.400pt}{0.482pt}}
\multiput(359.17,557.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.67,551){\rule{0.400pt}{0.482pt}}
\multiput(360.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.67,544){\rule{0.400pt}{0.482pt}}
\multiput(361.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.67,535){\rule{0.400pt}{0.482pt}}
\multiput(362.17,536.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.67,528){\rule{0.400pt}{0.482pt}}
\multiput(361.17,529.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.67,523){\rule{0.400pt}{0.482pt}}
\multiput(360.17,524.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.67,520){\rule{0.400pt}{0.482pt}}
\multiput(359.17,521.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,517.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,515.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,514.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,512.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,493.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,492.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,491.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,492.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,490.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,489.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,488.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,487.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,488.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,487.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,488.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,489.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,490.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,491.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.67,493){\rule{0.400pt}{0.482pt}}
\multiput(589.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,494.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,495.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,498.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,500){\rule{0.400pt}{0.482pt}}
\multiput(585.17,500.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,505.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.67,522){\rule{0.400pt}{0.482pt}}
\multiput(583.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,527.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,531){\rule{0.400pt}{0.482pt}}
\multiput(585.17,531.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,534){\rule{0.400pt}{0.482pt}}
\multiput(586.17,534.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,535.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.67,538){\rule{0.400pt}{0.482pt}}
\multiput(588.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,539.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,540.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,542.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,543.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,544.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,545.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,546.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,547.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,548.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,549.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,549.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,548.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,549.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,547.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,546.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,545.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,544.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,541.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,540.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,539.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,536){\rule{0.400pt}{0.482pt}}
\multiput(624.17,537.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,533){\rule{0.400pt}{0.482pt}}
\multiput(625.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.67,529){\rule{0.400pt}{0.482pt}}
\multiput(626.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,516.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,509.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,506){\rule{0.400pt}{0.482pt}}
\multiput(625.17,507.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,503){\rule{0.400pt}{0.482pt}}
\multiput(624.17,504.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,501.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,499.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.67,498){\rule{0.400pt}{0.482pt}}
\multiput(621.17,499.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,496.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,495.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,496){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,494.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,522.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.67,518){\rule{0.400pt}{0.482pt}}
\multiput(374.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.67,511){\rule{0.400pt}{0.482pt}}
\multiput(373.17,512.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.67,504){\rule{0.400pt}{0.482pt}}
\multiput(372.17,505.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,566.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.67,568){\rule{0.400pt}{0.482pt}}
\multiput(308.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,570.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,571.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.67,573){\rule{0.400pt}{0.482pt}}
\multiput(311.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,575.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,577){\rule{0.400pt}{0.482pt}}
\multiput(313.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,578.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,580.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,581.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,583.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,584.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,585.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,586.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,587.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,588.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,589.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,590.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,591.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,592.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,593.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,594.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,595.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,595.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,594.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,593.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,592.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,591.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,590.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,589.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,588.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,587.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,586.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,585.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,582.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,581.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,578.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,573.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.67,570){\rule{0.400pt}{0.482pt}}
\multiput(372.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,565.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,562.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,558.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,555.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,531.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,526.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.67,498){\rule{0.400pt}{0.482pt}}
\multiput(371.17,499.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.67,493){\rule{0.400pt}{0.482pt}}
\multiput(370.17,494.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,489.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,486.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,484.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,482.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,483.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,481.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,480.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,479.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,480.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,479.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,479.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,480.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,480.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,481.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,482.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,483.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,484.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,485.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,485.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,486.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,487.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,488.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,489.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,490.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,491.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,492.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,493.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,495.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,496.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,497.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,498.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,500.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.67,502){\rule{0.400pt}{0.482pt}}
\multiput(315.17,502.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,504.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,505.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,508.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.67,510){\rule{0.400pt}{0.482pt}}
\multiput(311.17,510.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,512.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,513.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,515.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.67,517){\rule{0.400pt}{0.482pt}}
\multiput(307.17,517.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,519.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.67,522){\rule{0.400pt}{0.482pt}}
\multiput(305.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,526){\rule{0.400pt}{0.482pt}}
\multiput(304.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,553){\rule{0.400pt}{0.482pt}}
\multiput(303.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,558.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,562.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,564.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,495.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.67,493){\rule{0.400pt}{0.482pt}}
\multiput(637.17,494.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,491.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,490.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.67,489){\rule{0.400pt}{0.482pt}}
\multiput(634.17,490.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,486.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,484.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,483.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,481.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,480.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,481.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,552.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,554){\rule{0.400pt}{0.482pt}}
\multiput(577.17,554.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,556.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,557.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,558.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,559.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,560.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,561.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,562.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,563.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,564.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,565.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,566.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,567.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,568.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,569.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,570.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,571.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,572.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,573.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,574.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,574.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,573.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,572.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,571.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,572.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,570.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,569.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,568.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,567.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,566.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,565.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,566.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,564.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,563.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,562.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,561.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,560.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,559.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,558.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.67,557){\rule{0.400pt}{0.482pt}}
\multiput(633.17,558.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,554.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,553.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,552.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,551.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,550.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,548.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,547.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,545.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,541.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,536.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.67,511){\rule{0.400pt}{0.482pt}}
\multiput(644.17,512.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,506.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,502.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,500.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.67,499){\rule{0.400pt}{0.482pt}}
\multiput(640.17,500.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,498.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,496.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,478.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,479.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,477.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,476){\rule{0.400pt}{0.482pt}}
\multiput(626.17,477.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,474.67){\rule{0.241pt}{0.400pt}}
\multiput(625.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,473.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,474.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,472.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,473.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,471.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,472.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,470.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,469.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,468.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,467.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,468.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,466.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,467.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,465.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,464.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,465.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,463.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,464.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,462.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,463.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,463.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,462.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,462.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,463.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,463.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,464.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,466.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,466.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,467.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,467.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,468.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,470.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,472){\rule{0.400pt}{0.482pt}}
\multiput(576.17,472.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,474.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,474.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,476){\rule{0.400pt}{0.482pt}}
\multiput(574.17,476.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,477.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,477.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,479.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,481.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,485.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,485.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,487.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,489.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.67,498){\rule{0.400pt}{0.482pt}}
\multiput(568.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,516.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.67,527){\rule{0.400pt}{0.482pt}}
\multiput(568.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,533.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.67,537){\rule{0.400pt}{0.482pt}}
\multiput(570.17,537.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,540.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,542.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,545){\rule{0.400pt}{0.482pt}}
\multiput(573.17,545.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,546.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,549.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,366){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,367.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,368.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,371.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,373.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,373.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,374){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,372.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,373){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,371.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,370.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,368.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,367.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,366.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,365.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,364.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,396.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,395.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,394.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,393.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,391.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.67,386){\rule{0.400pt}{0.482pt}}
\multiput(418.17,387.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,386){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,384.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,383.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,382.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411,381.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,381.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,382.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,383.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,383.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,384.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,384.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,385.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,385.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,386.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,387.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,387.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,388.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,388.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,389.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,390.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,391.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,392.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,393.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,393.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,394.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,395.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,396.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,397.67){\rule{0.482pt}{0.400pt}}
\multiput(357.00,397.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.67,399){\rule{0.400pt}{0.482pt}}
\multiput(355.17,399.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,400.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,401.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,402.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,404.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.67,406){\rule{0.400pt}{0.482pt}}
\multiput(350.17,406.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,407.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,410.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,413.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,418){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,417.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,420.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,420.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,419.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,418.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,417.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,416.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,415.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,414.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,413.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,412.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,411.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,410.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,409.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,408.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,407.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,406.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,405.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,404.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,403.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,402.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,403.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,401.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408,400.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,399.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411,398.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412,397.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,376.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.67,375){\rule{0.400pt}{0.482pt}}
\multiput(644.17,376.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,373.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,371.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,370.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,369.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,368.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,367.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,365.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,364.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,363.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,362.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,361.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,360.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,359.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,358.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,357.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,356.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,355.67){\rule{0.241pt}{0.400pt}}
\multiput(625.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,354.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,353.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,352.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,351.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,350.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,351.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,351.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,349.67){\rule{0.482pt}{0.400pt}}
\multiput(614.00,350.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,348.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,349.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,347.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,348.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,348.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,347.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,347.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,348.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,348.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,349.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,349.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,350.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,351.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,353.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,361.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,363.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,365.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,366.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,367.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,368.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,369.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,370.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,372.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,373.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,374.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,375.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,376.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,377.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,378.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,379.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,380.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,381.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,382.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,383.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,384.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,384.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,385.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,386.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,387.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,387.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,388.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,389.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,390.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,391.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,392.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,393.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,394.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,394.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,393.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,392.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,391.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,390.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.67,389){\rule{0.400pt}{0.482pt}}
\multiput(645.17,390.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,379.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,428.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,427.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,426.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,427.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,425.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,424.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,423.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,422.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,421.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,420.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,419.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,418.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,417.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,416.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,417.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,415.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,416.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,414.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,413.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,412.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,411.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,410.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,409.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,408.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,407.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,406.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,405.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,404.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,403.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,402.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,401.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,398.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,387.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,384.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,383.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,381.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,380.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,379.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,380.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,378.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,377.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,376.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,375.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,376.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,374.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,373.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,372.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453,371.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.67,408){\rule{0.400pt}{0.482pt}}
\multiput(322.17,408.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,409.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.67,412){\rule{0.400pt}{0.482pt}}
\multiput(320.17,412.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,413.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,415.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,416.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.67,419){\rule{0.400pt}{0.482pt}}
\multiput(316.17,419.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,421.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,424){\rule{0.400pt}{0.482pt}}
\multiput(314.17,424.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.67,427){\rule{0.400pt}{0.482pt}}
\multiput(313.17,427.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,428.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,428.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,431.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,431.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,432.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,435.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,435.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,437){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,438){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,439){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,440.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,441.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,444.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,445.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,447){\rule{0.400pt}{0.482pt}}
\multiput(313.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.67,450){\rule{0.400pt}{0.482pt}}
\multiput(314.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,451.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,453.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,455.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,455.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,454.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,453.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,452.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,451.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,450.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,449.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,448.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,447.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,446.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,445.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,444.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,445.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,443.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,442.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,441.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,442.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,440.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,439.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,438.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,437.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,436.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,437.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,435.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,434.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,433.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,432.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,431.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,430.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,429.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,370.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,369.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,368.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,369.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,367.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,368.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,366.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,365.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,364.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,363.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,362.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,363.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,361.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,362.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,361.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,361.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,362.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,363.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,364.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,365.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,365.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,366.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,366.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,367.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,368.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,368.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,369.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,369.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,370.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,371.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,372.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,373.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,374.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,374.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,375.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,376.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,376.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,377.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,378.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,379.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,379.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,380.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,381.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,382.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,383.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,384.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,385.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,386.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,387.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,388.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,389.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,390.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,391.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,392.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,393.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,394.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,395.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,396.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,397.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,399.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,400.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,401.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,402.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,405.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,421.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,420.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,419.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,418.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,417.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,415.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.67,413){\rule{0.400pt}{0.482pt}}
\multiput(671.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,408){\rule{0.400pt}{0.482pt}}
\multiput(672.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,389){\rule{0.400pt}{0.482pt}}
\multiput(673.17,390.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672,384.67){\rule{0.241pt}{0.400pt}}
\multiput(672.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670.67,382){\rule{0.400pt}{0.482pt}}
\multiput(671.17,383.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,379.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,378.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,377.67){\rule{0.241pt}{0.400pt}}
\multiput(668.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,375.67){\rule{0.241pt}{0.400pt}}
\multiput(667.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666,374.67){\rule{0.241pt}{0.400pt}}
\multiput(666.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,373.67){\rule{0.241pt}{0.400pt}}
\multiput(665.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,372.67){\rule{0.241pt}{0.400pt}}
\multiput(664.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663,371.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662,370.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,369.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,368.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,366.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,365.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,364.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.67,363){\rule{0.400pt}{0.482pt}}
\multiput(656.17,364.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,347.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,347.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.67,350){\rule{0.400pt}{0.482pt}}
\multiput(543.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,351.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,352.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,355.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,356.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,359.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,360.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,362.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,363.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,364.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,365.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,366.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,367.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,368.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,369.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,370.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,371.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,372.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,373.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,374.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,375.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,376.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,377.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,378.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,379.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,380.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,381.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,382.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,383.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,384.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,385.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,386.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,387.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,388.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,389.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,390.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,391.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,392.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,393.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,394.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,395.67){\rule{0.482pt}{0.400pt}}
\multiput(596.00,395.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,396.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,397.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,398.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,399.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,400.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,401.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,402.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,403.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,404.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,405.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,406.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,407.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,408.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,409.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,410.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,411.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,412.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,413.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,414.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,415.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,416.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,417.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,418.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,419.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,420.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,421.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,360.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,359.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,356.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,355.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,354.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,353.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,352.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,351.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,350.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,349.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,348.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,347.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,348.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,346.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,345.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,344.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,343.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,342.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,341.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,340.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,339.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,338.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,339.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,337.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,336.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,335.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,336.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,334.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,333.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,334.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,334.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,332.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,333.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,331.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,332.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,330.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,331.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,329.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,328.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,327.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,328.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,326.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,326.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,327.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,327.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,328.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,329.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,330.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,331.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,331.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,332.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,332.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,333.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,333.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,334.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,335.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,337.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,341.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,342.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,345.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,345.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.67,441){\rule{0.400pt}{0.482pt}}
\multiput(563.17,442.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(563.0,440.0){\usebox{\plotpoint}}
\put(563.0,439.0){\usebox{\plotpoint}}
\put(563.0,438.0){\usebox{\plotpoint}}
\put(562,436.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(562.0,434.0){\usebox{\plotpoint}}
\put(561,432.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,432.0){\usebox{\plotpoint}}
\put(560,430.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.67,429){\rule{0.400pt}{0.482pt}}
\multiput(559.17,430.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(559.0,428.0){\usebox{\plotpoint}}
\put(558,426.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.67,425){\rule{0.400pt}{0.482pt}}
\multiput(557.17,426.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557.0,424.0){\usebox{\plotpoint}}
\put(556,422.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,421.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,420.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553,417.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,416.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,415.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,415.0){\usebox{\plotpoint}}
\put(550,413.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,412.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,411.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,410.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.67,409){\rule{0.400pt}{0.482pt}}
\multiput(546.17,410.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,407.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,406.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,406.0){\usebox{\plotpoint}}
\put(543,404.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,403.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,404.0){\usebox{\plotpoint}}
\put(540,402.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,401.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,402.0){\usebox{\plotpoint}}
\put(537,400.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,401.0){\usebox{\plotpoint}}
\put(535.0,401.0){\usebox{\plotpoint}}
\put(534.0,401.0){\usebox{\plotpoint}}
\put(534,401){\usebox{\plotpoint}}
\put(533.0,401.0){\usebox{\plotpoint}}
\put(532,400.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,402){\usebox{\plotpoint}}
\put(531,401.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,403.0){\usebox{\plotpoint}}
\put(531.0,404.0){\usebox{\plotpoint}}
\put(531.0,405.0){\usebox{\plotpoint}}
\put(531.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,408.0){\usebox{\plotpoint}}
\put(531.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,411.0){\usebox{\plotpoint}}
\put(531.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,414.0){\usebox{\plotpoint}}
\put(531,414.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532.0,418.0){\usebox{\plotpoint}}
\put(532,418.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,420.0){\usebox{\plotpoint}}
\put(533.0,421.0){\usebox{\plotpoint}}
\put(533,421.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,422.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,424.0){\usebox{\plotpoint}}
\put(534.67,425){\rule{0.400pt}{0.482pt}}
\multiput(534.17,425.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536,426.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,429.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,430.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,433.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,435.0){\usebox{\plotpoint}}
\put(539.67,436){\rule{0.400pt}{0.482pt}}
\multiput(539.17,436.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541,437.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,439.0){\usebox{\plotpoint}}
\put(542,439.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,441.0){\usebox{\plotpoint}}
\put(543,441.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544,444.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.0,446.0){\usebox{\plotpoint}}
\put(544.67,447){\rule{0.400pt}{0.482pt}}
\multiput(544.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(546.0,449.0){\usebox{\plotpoint}}
\put(545.67,450){\rule{0.400pt}{0.482pt}}
\multiput(545.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,451.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.67,455){\rule{0.400pt}{0.482pt}}
\multiput(547.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(549.0,457.0){\usebox{\plotpoint}}
\put(548.67,458){\rule{0.400pt}{0.482pt}}
\multiput(548.17,458.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.0,460.0){\usebox{\plotpoint}}
\put(550,460.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,462.0){\usebox{\plotpoint}}
\put(551,462.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,463.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,465.0){\usebox{\plotpoint}}
\put(553.0,466.0){\usebox{\plotpoint}}
\put(554,465.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,467.0){\usebox{\plotpoint}}
\put(556.0,467.0){\usebox{\plotpoint}}
\put(557.0,467.0){\usebox{\plotpoint}}
\put(558.0,467.0){\usebox{\plotpoint}}
\put(559,465.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,466){\usebox{\plotpoint}}
\put(560,464.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,465.0){\usebox{\plotpoint}}
\put(562.0,464.0){\usebox{\plotpoint}}
\put(562,462.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,462.0){\usebox{\plotpoint}}
\put(563.0,461.0){\usebox{\plotpoint}}
\put(562.67,459){\rule{0.400pt}{0.482pt}}
\multiput(562.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(564.0,458.0){\usebox{\plotpoint}}
\put(564.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,455.0){\usebox{\plotpoint}}
\put(564.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,448.0){\usebox{\plotpoint}}
\put(564.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(564.0,443.0){\usebox{\plotpoint}}
\put(548.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,284.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,285.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554,283.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,282.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,283.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,283.0){\usebox{\plotpoint}}
\put(558.0,283.0){\usebox{\plotpoint}}
\put(559,281.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,282.0){\usebox{\plotpoint}}
\put(561.0,281.0){\usebox{\plotpoint}}
\put(561.0,281.0){\usebox{\plotpoint}}
\put(562,281){\usebox{\plotpoint}}
\put(562.0,280.0){\usebox{\plotpoint}}
\put(562,280){\usebox{\plotpoint}}
\put(562.0,279.0){\usebox{\plotpoint}}
\put(562,279){\usebox{\plotpoint}}
\put(561,277.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,277.0){\usebox{\plotpoint}}
\put(561.0,276.0){\usebox{\plotpoint}}
\put(560,274.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,273.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,272.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,271.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,270.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,269.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,268.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,269.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,267.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,266.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,267.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,265.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,266.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,266.0){\usebox{\plotpoint}}
\put(543,264.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,265.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,263.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,264.0){\usebox{\plotpoint}}
\put(536,262.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,263.0){\usebox{\plotpoint}}
\put(534.0,263.0){\usebox{\plotpoint}}
\put(533.0,263.0){\usebox{\plotpoint}}
\put(532.0,263.0){\usebox{\plotpoint}}
\put(531.0,263.0){\usebox{\plotpoint}}
\put(530.0,263.0){\usebox{\plotpoint}}
\put(529.0,263.0){\usebox{\plotpoint}}
\put(528.0,263.0){\usebox{\plotpoint}}
\put(528,263){\usebox{\plotpoint}}
\put(527.0,263.0){\usebox{\plotpoint}}
\put(526.0,263.0){\usebox{\plotpoint}}
\put(524.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,263.0){\usebox{\plotpoint}}
\put(522.0,263.0){\usebox{\plotpoint}}
\put(521.0,263.0){\usebox{\plotpoint}}
\put(519.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518,262.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,264.0){\usebox{\plotpoint}}
\put(513.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511,263.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,263.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507,264.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,264.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,266.0){\usebox{\plotpoint}}
\put(504,265.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,266.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,267.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,268.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,268.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,269.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,270.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,272.0){\usebox{\plotpoint}}
\put(490,271.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,271.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,272.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,274.0){\usebox{\plotpoint}}
\put(487,273.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,274.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,275.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,276.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,276.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,277.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,279.0){\usebox{\plotpoint}}
\put(482,279.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,281.0){\usebox{\plotpoint}}
\put(482,281.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,283.0){\usebox{\plotpoint}}
\put(483,283.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,285.0){\usebox{\plotpoint}}
\put(485.0,285.0){\usebox{\plotpoint}}
\put(485,285.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,285.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,286.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,288.0){\usebox{\plotpoint}}
\put(489,287.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,289.0){\usebox{\plotpoint}}
\put(491,288.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,290.0){\usebox{\plotpoint}}
\put(493.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495.0,290.0){\usebox{\plotpoint}}
\put(496.0,290.0){\usebox{\plotpoint}}
\put(497,289.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,291.0){\usebox{\plotpoint}}
\put(499.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,291.0){\usebox{\plotpoint}}
\put(502.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508.0,291.0){\usebox{\plotpoint}}
\put(509.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,291.0){\usebox{\plotpoint}}
\put(516.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518.0,291.0){\usebox{\plotpoint}}
\put(519.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,291.0){\usebox{\plotpoint}}
\put(522.0,291.0){\usebox{\plotpoint}}
\put(523,289.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526.0,290.0){\usebox{\plotpoint}}
\put(527.0,290.0){\usebox{\plotpoint}}
\put(528.0,290.0){\usebox{\plotpoint}}
\put(529.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,290.0){\usebox{\plotpoint}}
\put(532,288.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,289.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,289.0){\usebox{\plotpoint}}
\put(535.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,287.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,288.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543,286.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,285.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,448.0){\usebox{\plotpoint}}
\put(585.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,442.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,442.0){\usebox{\plotpoint}}
\put(584.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,438.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,438.0){\usebox{\plotpoint}}
\put(582,436.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,436.0){\usebox{\plotpoint}}
\put(582.0,435.0){\usebox{\plotpoint}}
\put(581,433.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580,430.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,430.0){\usebox{\plotpoint}}
\put(578.67,428){\rule{0.400pt}{0.482pt}}
\multiput(579.17,429.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,427.0){\usebox{\plotpoint}}
\put(577.67,425){\rule{0.400pt}{0.482pt}}
\multiput(578.17,426.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577,421.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,418){\rule{0.400pt}{0.482pt}}
\multiput(576.17,419.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,417.0){\usebox{\plotpoint}}
\put(576.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575,413.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,412.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,506.0){\usebox{\plotpoint}}
\put(530.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,515.0){\usebox{\plotpoint}}
\put(530.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.67,520){\rule{0.400pt}{0.482pt}}
\multiput(529.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,522.0){\usebox{\plotpoint}}
\put(531.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,525.0){\usebox{\plotpoint}}
\put(531,525.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,527.0){\usebox{\plotpoint}}
\put(532,527.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,529.0){\usebox{\plotpoint}}
\put(534,528.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,530.0){\usebox{\plotpoint}}
\put(536,529.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,531.0){\usebox{\plotpoint}}
\put(538.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540.0,531.0){\usebox{\plotpoint}}
\put(541.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,531.0){\usebox{\plotpoint}}
\put(544.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546,529.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,530.0){\usebox{\plotpoint}}
\put(548.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,528.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,529.0){\usebox{\plotpoint}}
\put(552.0,529.0){\usebox{\plotpoint}}
\put(553,527.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,526.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,525.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,526.0){\usebox{\plotpoint}}
\put(557,524.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,523.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,522.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,521.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,520.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,519.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,518.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,519.0){\usebox{\plotpoint}}
\put(565,517.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,516.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,515.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,514.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,513.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,512.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,511.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,511.0){\usebox{\plotpoint}}
\put(572,509.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,508.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574,505.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,505.0){\usebox{\plotpoint}}
\put(575.0,503.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575,501.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.67,498){\rule{0.400pt}{0.482pt}}
\multiput(575.17,499.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,497.0){\usebox{\plotpoint}}
\put(576.67,495){\rule{0.400pt}{0.482pt}}
\multiput(576.17,496.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.67,493){\rule{0.400pt}{0.482pt}}
\multiput(577.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(579.0,492.0){\usebox{\plotpoint}}
\put(578.67,490){\rule{0.400pt}{0.482pt}}
\multiput(578.17,491.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,489.0){\usebox{\plotpoint}}
\put(580,487.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,487.0){\usebox{\plotpoint}}
\put(581,485.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,485.0){\usebox{\plotpoint}}
\put(581.67,483){\rule{0.400pt}{0.482pt}}
\multiput(581.17,484.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(583.0,482.0){\usebox{\plotpoint}}
\put(583,480.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,480.0){\usebox{\plotpoint}}
\put(584.0,479.0){\usebox{\plotpoint}}
\put(584.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.67,475){\rule{0.400pt}{0.482pt}}
\multiput(583.17,476.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,474.0){\usebox{\plotpoint}}
\put(585.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585,470){\usebox{\plotpoint}}
\put(585.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.67,466){\rule{0.400pt}{0.482pt}}
\multiput(584.17,467.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,459.0){\usebox{\plotpoint}}
\put(586.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.67,451){\rule{0.400pt}{0.482pt}}
\multiput(585.17,452.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,371.0){\usebox{\plotpoint}}
\put(473,371.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,373.0){\usebox{\plotpoint}}
\put(474,373.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,375){\usebox{\plotpoint}}
\put(475,374.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,376.0){\usebox{\plotpoint}}
\put(476,376.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,377.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.67,379){\rule{0.400pt}{0.482pt}}
\multiput(477.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,380.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,381.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,382.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,383.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,384.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,386.0){\usebox{\plotpoint}}
\put(485.0,386.0){\usebox{\plotpoint}}
\put(485,386.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,387.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,388.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,389.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,390.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,391.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,392.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,393.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,394.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,395.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,397){\rule{0.400pt}{0.482pt}}
\multiput(494.17,397.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,399.0){\usebox{\plotpoint}}
\put(496,399.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,400.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,401.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,404.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,405.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,407.0){\usebox{\plotpoint}}
\put(501,407.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,408.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,410.0){\usebox{\plotpoint}}
\put(503,410.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,411.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,412.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,414.0){\usebox{\plotpoint}}
\put(505.67,415){\rule{0.400pt}{0.482pt}}
\multiput(505.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,416.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,417.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,418.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,419.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,420.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,421.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,422.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,424.0){\usebox{\plotpoint}}
\put(514,424.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,425.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.67,427){\rule{0.400pt}{0.482pt}}
\multiput(515.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(517,428.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,430.0){\usebox{\plotpoint}}
\put(518,430.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.67,432){\rule{0.400pt}{0.482pt}}
\multiput(518.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,434.0){\usebox{\plotpoint}}
\put(520,434.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,436.0){\usebox{\plotpoint}}
\put(521,436.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,438.0){\usebox{\plotpoint}}
\put(522,438.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,440.0){\usebox{\plotpoint}}
\put(522.67,441){\rule{0.400pt}{0.482pt}}
\multiput(522.17,441.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524.0,443.0){\usebox{\plotpoint}}
\put(524,443.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525,446.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,449.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526.67,455){\rule{0.400pt}{0.482pt}}
\multiput(526.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528.0,459.0){\usebox{\plotpoint}}
\put(528.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.67,462){\rule{0.400pt}{0.482pt}}
\multiput(527.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529,470){\usebox{\plotpoint}}
\put(528.67,470){\rule{0.400pt}{0.482pt}}
\multiput(528.17,470.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,482.0){\usebox{\plotpoint}}
\put(530.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,493.0){\usebox{\plotpoint}}
\put(574.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573,409.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,409.0){\usebox{\plotpoint}}
\put(572,407.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,406.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,405.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,405.0){\usebox{\plotpoint}}
\put(569,403.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,402.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,401.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,400.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,399.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,398.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,397.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,396.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,395.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,394.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,393.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,392.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,391.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,390.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,389.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,388.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,389.0){\usebox{\plotpoint}}
\put(552,387.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,386.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,385.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,385.0){\usebox{\plotpoint}}
\put(549,383.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,382.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,381.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,380.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,381.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,379.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,378.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,377.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,376.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,375.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,376.0){\usebox{\plotpoint}}
\put(538,374.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,373.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,372.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,371.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,372.0){\usebox{\plotpoint}}
\put(532,370.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,371.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,369.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,368.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,367.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,366.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,367.0){\usebox{\plotpoint}}
\put(526,365.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,364.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,365.0){\usebox{\plotpoint}}
\put(523,363.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,364.0){\usebox{\plotpoint}}
\put(521,362.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(518,361.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,362.0){\usebox{\plotpoint}}
\put(513,360.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,361.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507,359.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,360.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,360.0){\usebox{\plotpoint}}
\put(504,358.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,359.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501,357.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,356.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,357.0){\usebox{\plotpoint}}
\put(495,355.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,356.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494.0,356.0){\usebox{\plotpoint}}
\put(493.0,356.0){\usebox{\plotpoint}}
\put(492,354.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,355.0){\usebox{\plotpoint}}
\put(490.0,355.0){\usebox{\plotpoint}}
\put(489.0,355.0){\usebox{\plotpoint}}
\put(488.0,355.0){\usebox{\plotpoint}}
\put(487.0,355.0){\usebox{\plotpoint}}
\put(486.0,355.0){\usebox{\plotpoint}}
\put(485,354.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,356.0){\usebox{\plotpoint}}
\put(483.0,356.0){\usebox{\plotpoint}}
\put(482,355.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,357.0){\usebox{\plotpoint}}
\put(480,356.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,357.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,358.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,358.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,359.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,360.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,362.0){\usebox{\plotpoint}}
\put(475.0,363.0){\usebox{\plotpoint}}
\put(474,362.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,364.0){\usebox{\plotpoint}}
\put(474.0,365.0){\usebox{\plotpoint}}
\put(473,365.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,367.0){\usebox{\plotpoint}}
\put(473.0,368.0){\usebox{\plotpoint}}
\put(554.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,303.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,304.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574,302.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,303.0){\usebox{\plotpoint}}
\put(583,301.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(587.0,302.0){\usebox{\plotpoint}}
\put(588,300.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591,299.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,300.0){\usebox{\plotpoint}}
\put(593,298.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,297.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,296.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,297.0){\usebox{\plotpoint}}
\put(597,295.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,294.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,293.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,292.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,291.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,291.0){\usebox{\plotpoint}}
\put(602,289.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(603,286.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,286.0){\usebox{\plotpoint}}
\put(604.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,283.0){\usebox{\plotpoint}}
\put(604.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,280.0){\usebox{\plotpoint}}
\put(604.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604.0,277.0){\usebox{\plotpoint}}
\put(603,275.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(602,272.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,272.0){\usebox{\plotpoint}}
\put(601,270.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,270.0){\usebox{\plotpoint}}
\put(600,268.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,267.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,266.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,265.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,264.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,263.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,262.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,263.0){\usebox{\plotpoint}}
\put(592,261.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,260.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,261.0){\usebox{\plotpoint}}
\put(588,259.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,260.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,258.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,259.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584,257.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435,282.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,282.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,283.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,284.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,284.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,285.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,286.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,287.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,288.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,290.0){\usebox{\plotpoint}}
\put(428,290.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,292.0){\usebox{\plotpoint}}
\put(427.0,292.0){\usebox{\plotpoint}}
\put(426,292.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426.0,296.0){\usebox{\plotpoint}}
\put(425,296.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,298.0){\usebox{\plotpoint}}
\put(425.0,299.0){\usebox{\plotpoint}}
\put(425.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425.0,302.0){\usebox{\plotpoint}}
\put(425.0,303.0){\usebox{\plotpoint}}
\put(425.0,304.0){\usebox{\plotpoint}}
\put(425,304.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,306.0){\usebox{\plotpoint}}
\put(426.0,307.0){\usebox{\plotpoint}}
\put(426,307.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,309.0){\usebox{\plotpoint}}
\put(428,308.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,310.0){\usebox{\plotpoint}}
\put(430.0,310.0){\usebox{\plotpoint}}
\put(431.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,309.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,311){\usebox{\plotpoint}}
\put(450.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,309.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,310.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.0,310.0){\usebox{\plotpoint}}
\put(475.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477.0,310.0){\usebox{\plotpoint}}
\put(478.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,308.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,309.0){\usebox{\plotpoint}}
\put(482.0,309.0){\usebox{\plotpoint}}
\put(483.0,309.0){\usebox{\plotpoint}}
\put(484.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,307.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,308.0){\usebox{\plotpoint}}
\put(488.0,308.0){\usebox{\plotpoint}}
\put(489,306.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,307.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.0,307.0){\usebox{\plotpoint}}
\put(492.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,305.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,306.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,306.0){\usebox{\plotpoint}}
\put(503.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(525.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,304.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,305.0){\usebox{\plotpoint}}
\put(550.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581,256.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,257.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,255.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.0,256.0){\usebox{\plotpoint}}
\put(577,254.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,255.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574,253.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,254.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,254.0){\usebox{\plotpoint}}
\put(572,252.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,253.0){\usebox{\plotpoint}}
\put(570,251.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(567.0,252.0){\usebox{\plotpoint}}
\put(565,250.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,251.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,251.0){\usebox{\plotpoint}}
\put(562.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560,249.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,250.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,248.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(550.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,249.0){\usebox{\plotpoint}}
\put(547.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(535,247.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(525.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523,247.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(521.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(517.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507,248.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506.0,250.0){\usebox{\plotpoint}}
\put(504.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,249.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499.0,251.0){\usebox{\plotpoint}}
\put(497.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,250.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,250.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,252.0){\usebox{\plotpoint}}
\put(493.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,251.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,253.0){\usebox{\plotpoint}}
\put(490,252.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,254.0){\usebox{\plotpoint}}
\put(487,253.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,253.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.0,255.0){\usebox{\plotpoint}}
\put(484,254.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,254.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483.0,256.0){\usebox{\plotpoint}}
\put(481,255.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,255.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.0,257.0){\usebox{\plotpoint}}
\put(478,256.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473,257.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469,258.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,258.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,260.0){\usebox{\plotpoint}}
\put(466,259.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465.0,261.0){\usebox{\plotpoint}}
\put(464,260.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,260.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,262.0){\usebox{\plotpoint}}
\put(462,261.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,262.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,263.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,265.0){\usebox{\plotpoint}}
\put(457,264.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,264.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,265.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,265.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,266.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,267.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,268.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,268.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,269.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,271.0){\usebox{\plotpoint}}
\put(450,270.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,272.0){\usebox{\plotpoint}}
\put(449,272.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,273.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,274.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,274.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,275.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,276.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,276.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,277.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,279.0){\usebox{\plotpoint}}
\put(441,278.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,279.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,280.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,280.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,282.0){\usebox{\plotpoint}}
\put(436,281.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f4c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,468){\arc{285}{0}{0.2094}}
\put(451,468){\arc{285}{0.4189}{0.6283}}
\put(451,468){\arc{285}{0.8378}{1.0472}}
\put(451,468){\arc{285}{1.2566}{1.4661}}
\put(451,468){\arc{285}{1.6755}{1.885}}
\put(451,468){\arc{285}{2.0944}{2.3038}}
\put(451,468){\arc{285}{2.5133}{2.7227}}
\put(451,468){\arc{285}{2.9322}{3.1416}}
\put(451,468){\arc{285}{3.351}{3.5605}}
\put(451,468){\arc{285}{3.7699}{3.9794}}
\put(451,468){\arc{285}{4.1888}{4.3982}}
\put(451,468){\arc{285}{4.6077}{4.8171}}
\put(451,468){\arc{285}{5.0265}{5.236}}
\put(451,468){\arc{285}{5.4454}{5.6549}}
\put(451,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(c)}}
\put(450,532){\makebox(0,0){\footnotesize $t_0$}}
\put(536,510){\makebox(0,0){\footnotesize $t_1$}}
\put(363,510){\makebox(0,0){\footnotesize $t_1$}}
\put(548,437){\makebox(0,0){\footnotesize $t_2$}}
\put(351,437){\makebox(0,0){\footnotesize $t_2$}}
\put(450,407){\makebox(0,0){\footnotesize $t_3$}}
\put(438,592.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,594.0){\usebox{\plotpoint}}
\put(436,593.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,595.0){\usebox{\plotpoint}}
\put(435,595.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,597.0){\usebox{\plotpoint}}
\put(434,597.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,601.0){\usebox{\plotpoint}}
\put(433,601.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,601.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,606.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,608.0){\usebox{\plotpoint}}
\put(434.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,610.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,612.0){\usebox{\plotpoint}}
\put(435,612.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,612.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,612.0){\usebox{\plotpoint}}
\put(465,610.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,608.0){\usebox{\plotpoint}}
\put(466,606.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,601.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,602.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,601.0){\usebox{\plotpoint}}
\put(466.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,597.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,597.0){\usebox{\plotpoint}}
\put(464,595.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,595.0){\usebox{\plotpoint}}
\put(463,593.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,594.0){\usebox{\plotpoint}}
\put(461,592.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,593.0){\usebox{\plotpoint}}
\put(459,591.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,590.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,590.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,591.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,593.0){\usebox{\plotpoint}}
\put(471.0,596.0){\usebox{\plotpoint}}
\put(470,594.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,593){\rule{0.400pt}{0.482pt}}
\multiput(469.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,591.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,590.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,589.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,588.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,587.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,588.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,588.0){\usebox{\plotpoint}}
\put(460,586.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,585.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,586.0){\usebox{\plotpoint}}
\put(455,584.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,585.0){\usebox{\plotpoint}}
\put(453.0,585.0){\usebox{\plotpoint}}
\put(452.0,585.0){\usebox{\plotpoint}}
\put(451.0,585.0){\usebox{\plotpoint}}
\put(450.0,585.0){\usebox{\plotpoint}}
\put(450,585){\usebox{\plotpoint}}
\put(449.0,585.0){\usebox{\plotpoint}}
\put(448.0,585.0){\usebox{\plotpoint}}
\put(447.0,585.0){\usebox{\plotpoint}}
\put(446.0,585.0){\usebox{\plotpoint}}
\put(445.0,585.0){\usebox{\plotpoint}}
\put(444,584.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,586.0){\usebox{\plotpoint}}
\put(442,585.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,586.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,588.0){\usebox{\plotpoint}}
\put(436,587.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,587.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,588.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,589.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,590.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,591.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,593){\rule{0.400pt}{0.482pt}}
\multiput(430.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,594.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,596.0){\usebox{\plotpoint}}
\put(428,596.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,597.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,599.0){\usebox{\plotpoint}}
\put(427.0,600.0){\usebox{\plotpoint}}
\put(426,600.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,600.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,602){\usebox{\plotpoint}}
\put(426.0,602.0){\usebox{\plotpoint}}
\put(426.0,603.0){\usebox{\plotpoint}}
\put(426,604){\usebox{\plotpoint}}
\put(426.0,604.0){\usebox{\plotpoint}}
\put(426.0,605.0){\usebox{\plotpoint}}
\put(426,606){\usebox{\plotpoint}}
\put(426,605.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,607.0){\usebox{\plotpoint}}
\put(427.0,608.0){\usebox{\plotpoint}}
\put(426.67,609){\rule{0.400pt}{0.482pt}}
\multiput(426.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,611.0){\usebox{\plotpoint}}
\put(428,611.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429,614.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,615.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,616.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,618){\rule{0.400pt}{0.482pt}}
\multiput(431.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,619.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,620.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,621.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,623.0){\usebox{\plotpoint}}
\put(437,622.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,623.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,624.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,625.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,627){\usebox{\plotpoint}}
\put(450.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,625.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,624.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,623.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,622.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,623.0){\usebox{\plotpoint}}
\put(464,621.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,620.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,619.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,618){\rule{0.400pt}{0.482pt}}
\multiput(466.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,616.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,615.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,614.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,611.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,611.0){\usebox{\plotpoint}}
\put(471.67,609){\rule{0.400pt}{0.482pt}}
\multiput(471.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,608.0){\usebox{\plotpoint}}
\put(473.0,607.0){\usebox{\plotpoint}}
\put(473,605.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,606){\usebox{\plotpoint}}
\put(474.0,605.0){\usebox{\plotpoint}}
\put(474.0,604.0){\usebox{\plotpoint}}
\put(474,604){\usebox{\plotpoint}}
\put(474.0,603.0){\usebox{\plotpoint}}
\put(474.0,602.0){\usebox{\plotpoint}}
\put(474,602){\usebox{\plotpoint}}
\put(473,600.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,600.0){\usebox{\plotpoint}}
\put(473.0,599.0){\usebox{\plotpoint}}
\put(472,597.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,596.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.67,595){\rule{0.400pt}{0.482pt}}
\multiput(477.17,596.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,594.0){\usebox{\plotpoint}}
\put(476,592.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,591.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,590.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,589.0){\usebox{\plotpoint}}
\put(472,587.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,586.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,585.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,584.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,583.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,582.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,581.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,582.0){\usebox{\plotpoint}}
\put(461,580.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,581.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,579.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,578.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,579.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579){\usebox{\plotpoint}}
\put(448.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,578.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,579.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437,580.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,580.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,582.0){\usebox{\plotpoint}}
\put(435,581.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,582.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,583.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,584.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,585.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,586.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,587.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,589.0){\usebox{\plotpoint}}
\put(426.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,590.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,591.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,592.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,594.0){\usebox{\plotpoint}}
\put(421.67,595){\rule{0.400pt}{0.482pt}}
\multiput(422.17,595.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,599.0){\usebox{\plotpoint}}
\put(420.67,600){\rule{0.400pt}{0.482pt}}
\multiput(421.17,600.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,604.0){\usebox{\plotpoint}}
\put(421.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.67,607){\rule{0.400pt}{0.482pt}}
\multiput(420.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,611.0){\usebox{\plotpoint}}
\put(421.67,612){\rule{0.400pt}{0.482pt}}
\multiput(421.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,614.0){\usebox{\plotpoint}}
\put(422.67,615){\rule{0.400pt}{0.482pt}}
\multiput(422.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,617.0){\usebox{\plotpoint}}
\put(424,617.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,620.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,621.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,623.0){\usebox{\plotpoint}}
\put(427,623.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,625.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,628.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,630.0){\usebox{\plotpoint}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,630.0){\usebox{\plotpoint}}
\put(466,628.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,625.0){\usebox{\plotpoint}}
\put(472,623.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,623.0){\usebox{\plotpoint}}
\put(473,621.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,620.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475,617.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,617.0){\usebox{\plotpoint}}
\put(475.67,615){\rule{0.400pt}{0.482pt}}
\multiput(475.17,616.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,614.0){\usebox{\plotpoint}}
\put(476.67,612){\rule{0.400pt}{0.482pt}}
\multiput(476.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,611.0){\usebox{\plotpoint}}
\put(478.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,607){\rule{0.400pt}{0.482pt}}
\multiput(477.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,604.0){\usebox{\plotpoint}}
\put(479.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,600){\rule{0.400pt}{0.482pt}}
\multiput(478.17,601.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,599.0){\usebox{\plotpoint}}
\put(469,634.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,633.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,632.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,631.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,630.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,629.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,628.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,628.0){\usebox{\plotpoint}}
\put(478,626.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,625.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,624){\rule{0.400pt}{0.482pt}}
\multiput(479.17,625.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,623.0){\usebox{\plotpoint}}
\put(481,621.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,620.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,620.0){\usebox{\plotpoint}}
\put(483,618.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,616.0){\usebox{\plotpoint}}
\put(484,614.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,614.0){\usebox{\plotpoint}}
\put(485.0,613.0){\usebox{\plotpoint}}
\put(484.67,611){\rule{0.400pt}{0.482pt}}
\multiput(484.17,612.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,610.0){\usebox{\plotpoint}}
\put(486.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,607.0){\usebox{\plotpoint}}
\put(486.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,604.0){\usebox{\plotpoint}}
\put(486.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,599.0){\usebox{\plotpoint}}
\put(485,597.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,595.0){\usebox{\plotpoint}}
\put(484,593.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,593.0){\usebox{\plotpoint}}
\put(483,591.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,591.0){\usebox{\plotpoint}}
\put(482,589.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,589.0){\usebox{\plotpoint}}
\put(481,587.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,586){\rule{0.400pt}{0.482pt}}
\multiput(480.17,587.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,584.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,583.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,582.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,581.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,580.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,579.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,578.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,577.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,576.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,575.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,576.0){\usebox{\plotpoint}}
\put(468,574.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,573.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,574.0){\usebox{\plotpoint}}
\put(464,572.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,573.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,573.0){\usebox{\plotpoint}}
\put(461,571.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,572.0){\usebox{\plotpoint}}
\put(458,570.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,571.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,569.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,570.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,570){\usebox{\plotpoint}}
\put(448,569.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,569.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,570.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,570.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,572.0){\usebox{\plotpoint}}
\put(437,571.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,573.0){\usebox{\plotpoint}}
\put(434,572.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,572.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,574.0){\usebox{\plotpoint}}
\put(432,573.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,574.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,576.0){\usebox{\plotpoint}}
\put(429,575.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,576.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,577.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,578.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,579.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,580.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,581.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,582.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,583.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,584.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,586){\rule{0.400pt}{0.482pt}}
\multiput(419.17,586.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418,587.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,589.0){\usebox{\plotpoint}}
\put(417,589.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,591.0){\usebox{\plotpoint}}
\put(416,591.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,593.0){\usebox{\plotpoint}}
\put(415,593.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,595.0){\usebox{\plotpoint}}
\put(415.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414,597.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,599.0){\usebox{\plotpoint}}
\put(414.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,604.0){\usebox{\plotpoint}}
\put(414.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,607.0){\usebox{\plotpoint}}
\put(414.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,610.0){\usebox{\plotpoint}}
\put(413.67,611){\rule{0.400pt}{0.482pt}}
\multiput(413.17,611.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,613.0){\usebox{\plotpoint}}
\put(415.0,614.0){\usebox{\plotpoint}}
\put(415,614.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,616.0){\usebox{\plotpoint}}
\put(416.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416,618.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,620.0){\usebox{\plotpoint}}
\put(417,620.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,621.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,623.0){\usebox{\plotpoint}}
\put(418.67,624){\rule{0.400pt}{0.482pt}}
\multiput(418.17,624.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,625.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,626.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,628.0){\usebox{\plotpoint}}
\put(422,628.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,629.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,630.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,631.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,632.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,633.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,634.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,635.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,636.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,637.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,639){\usebox{\plotpoint}}
\put(450.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,637.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,638.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,636.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,637.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,635.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,560.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,559.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,649.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,651.0){\usebox{\plotpoint}}
\put(428,650.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,652.0){\usebox{\plotpoint}}
\put(431,651.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,653.0){\usebox{\plotpoint}}
\put(434.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,652.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,653.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,655){\usebox{\plotpoint}}
\put(450.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,653.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,652.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,653.0){\usebox{\plotpoint}}
\put(467,651.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,652.0){\usebox{\plotpoint}}
\put(470,650.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,651.0){\usebox{\plotpoint}}
\put(473,649.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,650.0){\usebox{\plotpoint}}
\put(475,648.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,647.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,646.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,645.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,644.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,643.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,642.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,641.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,640.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,639.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,638.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,639.0){\usebox{\plotpoint}}
\put(489,637.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,636.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,635.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,634.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,634.0){\usebox{\plotpoint}}
\put(493,632.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,631.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,630){\rule{0.400pt}{0.482pt}}
\multiput(494.17,631.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,629.0){\usebox{\plotpoint}}
\put(496,627.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,624.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,621.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,616){\rule{0.400pt}{0.482pt}}
\multiput(498.17,617.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,613.0){\usebox{\plotpoint}}
\put(500.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,602.0){\usebox{\plotpoint}}
\put(500.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,594){\rule{0.400pt}{0.482pt}}
\multiput(499.17,595.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,588.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.67,585){\rule{0.400pt}{0.482pt}}
\multiput(497.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.67,583){\rule{0.400pt}{0.482pt}}
\multiput(496.17,584.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.67,581){\rule{0.400pt}{0.482pt}}
\multiput(495.17,582.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,579){\rule{0.400pt}{0.482pt}}
\multiput(494.17,580.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,577.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.67,576){\rule{0.400pt}{0.482pt}}
\multiput(492.17,577.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.67,574){\rule{0.400pt}{0.482pt}}
\multiput(491.17,575.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,572.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,571.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,570){\rule{0.400pt}{0.482pt}}
\multiput(488.17,571.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,568.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,567.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,566.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,565.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,566.0){\usebox{\plotpoint}}
\put(481,564.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,563.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,562.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,561.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,558.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,559.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,559.0){\usebox{\plotpoint}}
\put(460,557.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,558.0){\usebox{\plotpoint}}
\put(458.0,558.0){\usebox{\plotpoint}}
\put(457,556.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,557.0){\usebox{\plotpoint}}
\put(455.0,557.0){\usebox{\plotpoint}}
\put(453,555.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,556.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,556.0){\usebox{\plotpoint}}
\put(451.0,556.0){\usebox{\plotpoint}}
\put(450.0,556.0){\usebox{\plotpoint}}
\put(450,556){\usebox{\plotpoint}}
\put(449.0,556.0){\usebox{\plotpoint}}
\put(448.0,556.0){\usebox{\plotpoint}}
\put(447.0,556.0){\usebox{\plotpoint}}
\put(445,555.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,555.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,557.0){\usebox{\plotpoint}}
\put(443.0,557.0){\usebox{\plotpoint}}
\put(442,556.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,558.0){\usebox{\plotpoint}}
\put(440.0,558.0){\usebox{\plotpoint}}
\put(438,557.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,559.0){\usebox{\plotpoint}}
\put(435,558.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,558.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,559.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,560.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,561.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,562.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,562.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,563.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,564.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,566.0){\usebox{\plotpoint}}
\put(415,565.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,566.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,567.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,568.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,570){\rule{0.400pt}{0.482pt}}
\multiput(411.17,570.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,571.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,572.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.67,574){\rule{0.400pt}{0.482pt}}
\multiput(408.17,574.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.67,576){\rule{0.400pt}{0.482pt}}
\multiput(407.17,576.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,577.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.67,579){\rule{0.400pt}{0.482pt}}
\multiput(405.17,579.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.67,581){\rule{0.400pt}{0.482pt}}
\multiput(404.17,581.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,583){\rule{0.400pt}{0.482pt}}
\multiput(403.17,583.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,585){\rule{0.400pt}{0.482pt}}
\multiput(402.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,588.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,594){\rule{0.400pt}{0.482pt}}
\multiput(400.17,594.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,602.0){\usebox{\plotpoint}}
\put(400.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,613.0){\usebox{\plotpoint}}
\put(400.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,616){\rule{0.400pt}{0.482pt}}
\multiput(399.17,616.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,621.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,624.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,627.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,629.0){\usebox{\plotpoint}}
\put(403.67,630){\rule{0.400pt}{0.482pt}}
\multiput(403.17,630.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,631.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,632.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,634.0){\usebox{\plotpoint}}
\put(407,634.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,635.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,636.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,637.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,639.0){\usebox{\plotpoint}}
\put(412,638.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,639.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,640.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,641.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,642.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,643.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,644.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,645.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,646.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,647.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,648.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,650.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,570){\rule{0.400pt}{0.482pt}}
\multiput(300.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,573.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,576.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,578){\rule{0.400pt}{0.482pt}}
\multiput(303.17,578.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,580.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,581.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,583.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,583.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,582.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,581.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,579.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,578.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,576){\rule{0.400pt}{0.482pt}}
\multiput(318.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.67,570){\rule{0.400pt}{0.482pt}}
\multiput(319.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.67,565){\rule{0.400pt}{0.482pt}}
\multiput(320.17,566.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,558.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.67,556){\rule{0.400pt}{0.482pt}}
\multiput(318.17,557.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,554.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,552.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,551.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,551.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,552.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,553.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,554.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,556){\rule{0.400pt}{0.482pt}}
\multiput(304.17,556.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,557.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,559){\rule{0.400pt}{0.482pt}}
\multiput(302.17,559.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,563){\rule{0.400pt}{0.482pt}}
\multiput(301.17,563.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,570){\rule{0.400pt}{0.482pt}}
\multiput(578.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,576){\rule{0.400pt}{0.482pt}}
\multiput(579.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,578.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,579.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,581.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,582.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,583.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,583.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,581.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,580.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,578){\rule{0.400pt}{0.482pt}}
\multiput(594.17,579.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,576.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,573.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,570){\rule{0.400pt}{0.482pt}}
\multiput(597.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,563){\rule{0.400pt}{0.482pt}}
\multiput(598.17,564.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.67,559){\rule{0.400pt}{0.482pt}}
\multiput(597.17,560.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,557.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,556){\rule{0.400pt}{0.482pt}}
\multiput(595.17,557.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,554.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,553.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,552.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,551.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,551.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,552.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,554.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.67,556){\rule{0.400pt}{0.482pt}}
\multiput(581.17,556.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,558.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,565){\rule{0.400pt}{0.482pt}}
\multiput(579.17,565.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,559.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.67,555){\rule{0.400pt}{0.482pt}}
\multiput(329.17,556.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,551.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,548.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,546.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,544.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,543.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,541){\rule{0.400pt}{0.482pt}}
\multiput(323.17,542.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,539.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,538.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,537.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,536.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,535.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,536.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,534.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,534.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,535.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,536.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,536.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,537.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,538.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,539.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,540.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,542.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.67,544){\rule{0.400pt}{0.482pt}}
\multiput(295.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,545.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,546.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,548){\rule{0.400pt}{0.482pt}}
\multiput(292.17,548.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.67,551){\rule{0.400pt}{0.482pt}}
\multiput(291.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,552.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,555.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,561.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,571.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,576.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.67,579){\rule{0.400pt}{0.482pt}}
\multiput(289.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,581.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,583){\rule{0.400pt}{0.482pt}}
\multiput(291.17,583.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,584.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,585.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,588.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,589.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,590.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,591.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,592.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,593.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,594.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,595.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,596.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,596.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,595.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,594.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,593.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,592.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,591.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,590.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,588.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,587.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,584.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,581.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,579.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.67,577){\rule{0.400pt}{0.482pt}}
\multiput(329.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,561.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,555.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,552.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.67,551){\rule{0.400pt}{0.482pt}}
\multiput(608.17,552.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,548){\rule{0.400pt}{0.482pt}}
\multiput(607.17,549.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,546.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,545.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.67,544){\rule{0.400pt}{0.482pt}}
\multiput(604.17,545.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,542.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,540.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,539.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,538.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,537.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,536.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,537.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,535.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,534.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,534.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,535.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,535.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,536.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,537.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,538.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,539.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,541){\rule{0.400pt}{0.482pt}}
\multiput(576.17,541.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,543.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,544.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,546.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,548.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,551.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.67,555){\rule{0.400pt}{0.482pt}}
\multiput(570.17,555.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,559.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.67,577){\rule{0.400pt}{0.482pt}}
\multiput(568.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,579.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,581.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,584.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,587.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,588.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,590.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,591.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,592.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,593.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,594.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,595.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,596.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,596.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,595.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,594.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,593.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,592.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,591.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,590.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,589.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,588.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,585.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,584.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,583){\rule{0.400pt}{0.482pt}}
\multiput(606.17,584.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,581.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.67,579){\rule{0.400pt}{0.482pt}}
\multiput(608.17,580.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,576.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,571.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,548.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,545.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.67,542){\rule{0.400pt}{0.482pt}}
\multiput(343.17,543.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.67,539){\rule{0.400pt}{0.482pt}}
\multiput(342.17,540.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.67,534){\rule{0.400pt}{0.482pt}}
\multiput(341.17,535.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.67,531){\rule{0.400pt}{0.482pt}}
\multiput(340.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,595.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,597.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,598.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,599.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,600.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,601.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,602.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,603.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,604.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,605.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,606.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,607.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,608.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,609.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,610.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,611.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,612.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,613.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,614.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,615.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,616.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,618.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,617.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,618.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,619.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,620.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,622.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,621.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,621.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,620.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,619.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,618.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,617.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,616.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,615.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,616.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,616.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,614.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,615.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,613.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,614.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,612.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,611.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,612){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,610.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,609.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,608.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,608.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.67,606){\rule{0.400pt}{0.482pt}}
\multiput(339.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,604.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.67,603){\rule{0.400pt}{0.482pt}}
\multiput(341.17,604.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,602.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,600.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.67,599){\rule{0.400pt}{0.482pt}}
\multiput(343.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,596.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,595.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,593.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,593.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.67,590){\rule{0.400pt}{0.482pt}}
\multiput(347.17,591.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,583){\rule{0.400pt}{0.482pt}}
\multiput(348.17,584.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,563.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.67,558){\rule{0.400pt}{0.482pt}}
\multiput(348.17,559.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,554.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,552.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,528.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,527.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,525.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,524.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.67,523){\rule{0.400pt}{0.482pt}}
\multiput(335.17,524.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,520.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,519.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.67,518){\rule{0.400pt}{0.482pt}}
\multiput(332.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,516.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,514.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,513.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,512.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,510.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,509.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,508.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,509.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,508.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,509.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,510.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,511.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,512.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,512.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,513.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,514.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,514.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,515.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,516.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,517.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,518.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,519.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,520.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,522.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,523.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,525.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.67,527){\rule{0.400pt}{0.482pt}}
\multiput(283.17,527.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,528.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.67,531){\rule{0.400pt}{0.482pt}}
\multiput(281.17,531.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,532.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,533.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,535.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,536.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.67,539){\rule{0.400pt}{0.482pt}}
\multiput(276.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,541.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,545){\rule{0.400pt}{0.482pt}}
\multiput(274.17,545.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,550){\rule{0.400pt}{0.482pt}}
\multiput(273.17,550.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,581){\rule{0.400pt}{0.482pt}}
\multiput(272.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,586){\rule{0.400pt}{0.482pt}}
\multiput(273.17,586.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,589){\rule{0.400pt}{0.482pt}}
\multiput(274.17,589.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.67,592){\rule{0.400pt}{0.482pt}}
\multiput(275.17,592.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,594.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,532.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.67,531){\rule{0.400pt}{0.482pt}}
\multiput(618.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,528.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.67,527){\rule{0.400pt}{0.482pt}}
\multiput(616.17,528.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,525.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,523.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,522.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,520.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,519.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,518.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,517.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,608.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,608.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,609.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,610.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,612){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,611.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,612.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,614.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,613.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,614.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,616.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,615.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,616.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,617.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,618.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,619.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,620.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,621.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,621.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,622.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,620.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,619.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,618.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,617.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,618.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,616.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,617.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,615.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,614.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,613.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,612.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,611.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,610.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,609.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,608.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,607.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,606.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,605.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,604.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,603.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,602.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,601.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,600.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,599.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,598.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,597.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,595.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,594.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.67,592){\rule{0.400pt}{0.482pt}}
\multiput(622.17,593.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,589){\rule{0.400pt}{0.482pt}}
\multiput(623.17,590.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,586){\rule{0.400pt}{0.482pt}}
\multiput(624.17,587.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,581){\rule{0.400pt}{0.482pt}}
\multiput(625.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,550){\rule{0.400pt}{0.482pt}}
\multiput(626.17,551.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,545){\rule{0.400pt}{0.482pt}}
\multiput(625.17,546.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,541.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.67,539){\rule{0.400pt}{0.482pt}}
\multiput(623.17,540.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,536.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,535.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,533.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,516.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,515.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,514.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,515.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,513.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,512.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,513.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,511.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,510.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,509.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,510.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,508.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,508.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,508.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,509.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,510.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,512.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,513.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,514.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,516.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.67,518){\rule{0.400pt}{0.482pt}}
\multiput(567.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,519.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,520.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.67,523){\rule{0.400pt}{0.482pt}}
\multiput(564.17,523.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,524.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,525.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,527.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,528.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.67,531){\rule{0.400pt}{0.482pt}}
\multiput(559.17,531.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.67,534){\rule{0.400pt}{0.482pt}}
\multiput(558.17,534.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.67,539){\rule{0.400pt}{0.482pt}}
\multiput(557.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.67,542){\rule{0.400pt}{0.482pt}}
\multiput(556.17,542.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,545.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,548.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,552.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,554.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,558){\rule{0.400pt}{0.482pt}}
\multiput(551.17,558.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,563.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,583){\rule{0.400pt}{0.482pt}}
\multiput(549.17,583.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,590){\rule{0.400pt}{0.482pt}}
\multiput(550.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,593.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,593.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,595.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,596.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.67,599){\rule{0.400pt}{0.482pt}}
\multiput(554.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,600.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,602.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.67,603){\rule{0.400pt}{0.482pt}}
\multiput(556.17,603.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,604.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.67,606){\rule{0.400pt}{0.482pt}}
\multiput(558.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.67,441){\rule{0.400pt}{0.482pt}}
\multiput(294.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,438.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,437.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,434.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,427.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,426.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,424.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,423.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,424.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,423.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,423.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,424.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,424.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,425.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,425.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,426.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,427.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,428.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,428.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,429.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,430.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,431.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,431.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,432.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,433.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,434.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,434.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,436.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,437.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,438.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,439.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,440.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,441.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,441.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,442.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,443.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,444.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,446.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,447.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,450.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,450.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,451.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,451.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.67,454){\rule{0.400pt}{0.482pt}}
\multiput(246.17,454.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.67,457){\rule{0.400pt}{0.482pt}}
\multiput(245.17,457.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,460.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,460.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.67,464){\rule{0.400pt}{0.482pt}}
\multiput(243.17,464.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,473.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,476.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,479.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,480.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,481.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,482.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,482.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,481.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,480.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,479.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,478.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,477.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,476.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,475.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,474.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,473.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,472.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,471.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,470.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,469.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,468.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,467.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,466.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,464.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,463.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,462.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,462.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,460.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,459.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,458.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,457.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,456.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,453.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,452.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,451.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,450.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,450.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,448.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,447.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,446){\rule{0.400pt}{0.482pt}}
\multiput(291.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,444.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,442.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,473.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.67,464){\rule{0.400pt}{0.482pt}}
\multiput(656.17,465.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,460.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.67,457){\rule{0.400pt}{0.482pt}}
\multiput(654.17,458.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.67,454){\rule{0.400pt}{0.482pt}}
\multiput(653.17,455.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,451.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,452.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,450.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,447.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,446.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,444.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,443.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,442.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,441.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,440.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,439.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,438.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,437.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,436.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,434.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,433.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,432.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,431.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,430.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,429.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,428.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,427.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,426.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,425.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,426.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,424.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,425.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,423.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,424.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,423.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,423.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,424.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,426.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,427.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,434.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,437.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,438.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.67,441){\rule{0.400pt}{0.482pt}}
\multiput(603.17,441.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,442.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,444.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,446){\rule{0.400pt}{0.482pt}}
\multiput(606.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,447.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,448.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,450.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,450.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,451.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,452.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,453.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,456.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,457.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,458.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,459.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,460.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,462.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,462.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,463.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,464.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,466.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,467.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,468.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,469.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,470.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,471.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,472.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,473.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,474.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,475.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,476.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,477.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,478.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,479.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,480.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,481.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,482.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,482.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,481.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,480.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,479.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,476.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,461){\rule{0.400pt}{0.482pt}}
\multiput(301.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,458.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,457){\rule{0.400pt}{0.482pt}}
\multiput(303.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,454.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,453.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,452.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,449.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,448.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,447.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,446.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,444.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,443.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,442.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,441.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,440.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,439.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,437){\rule{0.400pt}{0.482pt}}
\multiput(318.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,435.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,433.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.67,432){\rule{0.400pt}{0.482pt}}
\multiput(321.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,429.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.67,428){\rule{0.400pt}{0.482pt}}
\multiput(323.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,425.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,424.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,421.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,420.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,418.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.67,416){\rule{0.400pt}{0.482pt}}
\multiput(329.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,413.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,410.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.67,409){\rule{0.400pt}{0.482pt}}
\multiput(332.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,406.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.67,405){\rule{0.400pt}{0.482pt}}
\multiput(334.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,401){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,398.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,397.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,396.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,395.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,394.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,393.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,392.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,477.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219,477.67){\rule{0.241pt}{0.400pt}}
\multiput(219.50,477.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,485.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,486.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,489.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219,489.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,493.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221,495.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222,497.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222.67,499){\rule{0.400pt}{0.482pt}}
\multiput(222.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.67,502){\rule{0.400pt}{0.482pt}}
\multiput(223.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225,504.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,506){\rule{0.400pt}{0.482pt}}
\multiput(225.17,506.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227,508.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,509.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,510.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,511.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,512.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,512.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,511.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,510.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,509.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,508.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,507.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,506.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,505.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,504.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,503.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,502.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,500.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.67,499){\rule{0.400pt}{0.482pt}}
\multiput(269.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,497.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,495.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,494.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,493.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,492){\rule{0.400pt}{0.482pt}}
\multiput(274.17,493.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,489.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,488.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,487.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,486.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,485.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,484.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,483.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,482.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,480.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,479.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,478.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,477.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,476.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,475.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,474.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,473.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,472.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,471.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,470.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,469.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,468.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,467.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,466.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,465.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,463.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,462.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,392){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,392.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,392.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,393.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,393.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,394.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,394.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,395.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,396.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,396.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,397.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,398.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,398.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,399.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,400.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,401.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,402.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,403.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,404.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,405.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,406.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,407.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,408.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,408.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,409.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,410.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,411.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,412.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,413.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,414.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,414.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,415.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,416.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,417.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,418.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,419.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,419.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,420.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,421.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,422.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,422.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,423.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,424.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,425.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,425.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,426.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.67,428){\rule{0.400pt}{0.482pt}}
\multiput(245.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,429.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,430.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242,431.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,431.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,432.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,433.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,434.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,434.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,436.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237,437.67){\rule{0.241pt}{0.400pt}}
\multiput(237.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236,438.67){\rule{0.241pt}{0.400pt}}
\multiput(236.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235,439.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,440.67){\rule{0.241pt}{0.400pt}}
\multiput(234.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,441.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,441.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232,443.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,444.67){\rule{0.241pt}{0.400pt}}
\multiput(231.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,445.67){\rule{0.241pt}{0.400pt}}
\multiput(230.50,445.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,447.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,449.67){\rule{0.241pt}{0.400pt}}
\multiput(228.50,449.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.67,452){\rule{0.400pt}{0.482pt}}
\multiput(227.17,452.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,455){\rule{0.400pt}{0.482pt}}
\multiput(226.17,455.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225,458.67){\rule{0.241pt}{0.400pt}}
\multiput(225.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.67,460){\rule{0.400pt}{0.482pt}}
\multiput(224.17,460.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223,463.67){\rule{0.241pt}{0.400pt}}
\multiput(223.50,463.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.67,467){\rule{0.400pt}{0.482pt}}
\multiput(222.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222.0,469.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221,469.67){\rule{0.241pt}{0.400pt}}
\multiput(221.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.67,472){\rule{0.400pt}{0.482pt}}
\multiput(220.17,472.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,504.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,505.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,506.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,507.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,508.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,509.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,510.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,511.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,512.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,512.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,511.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,510.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,509.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672,508.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,506){\rule{0.400pt}{0.482pt}}
\multiput(672.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674,504.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.67,502){\rule{0.400pt}{0.482pt}}
\multiput(674.17,503.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.67,499){\rule{0.400pt}{0.482pt}}
\multiput(675.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(677,497.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,495.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,493.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680,489.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,489.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,486.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,485.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680,477.67){\rule{0.241pt}{0.400pt}}
\multiput(680.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,477.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678.67,472){\rule{0.400pt}{0.482pt}}
\multiput(679.17,473.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,469.67){\rule{0.241pt}{0.400pt}}
\multiput(678.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678.0,469.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.67,467){\rule{0.400pt}{0.482pt}}
\multiput(677.17,468.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(677.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676,463.67){\rule{0.241pt}{0.400pt}}
\multiput(676.50,464.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.67,460){\rule{0.400pt}{0.482pt}}
\multiput(675.17,461.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674,458.67){\rule{0.241pt}{0.400pt}}
\multiput(674.50,459.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,455){\rule{0.400pt}{0.482pt}}
\multiput(673.17,456.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.67,452){\rule{0.400pt}{0.482pt}}
\multiput(672.17,453.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,449.67){\rule{0.241pt}{0.400pt}}
\multiput(671.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,401){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.67,405){\rule{0.400pt}{0.482pt}}
\multiput(563.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,406.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.67,409){\rule{0.400pt}{0.482pt}}
\multiput(565.17,409.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,410.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,413.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.67,416){\rule{0.400pt}{0.482pt}}
\multiput(568.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,418.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,420.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,421.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,424.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,425.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,428){\rule{0.400pt}{0.482pt}}
\multiput(574.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,429.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,432){\rule{0.400pt}{0.482pt}}
\multiput(576.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,433.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,435.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,437){\rule{0.400pt}{0.482pt}}
\multiput(579.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,439.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,440.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,441.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,442.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,443.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,444.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,446.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,447.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,448.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,449.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,452.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,453.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,454.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,457){\rule{0.400pt}{0.482pt}}
\multiput(594.17,457.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,458.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.67,461){\rule{0.400pt}{0.482pt}}
\multiput(596.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,462.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,463.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,465.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,466.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,467.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,468.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,469.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,470.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,471.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,472.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,473.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,474.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,475.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,476.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,477.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,478.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,479.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,480.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,482.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,483.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,484.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,485.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,486.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,487.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,488.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,489.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,492){\rule{0.400pt}{0.482pt}}
\multiput(623.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,493.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,494.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,495.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,497.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.67,499){\rule{0.400pt}{0.482pt}}
\multiput(628.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,500.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,502.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,503.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,447.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,445.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,444.67){\rule{0.241pt}{0.400pt}}
\multiput(668.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,443.67){\rule{0.241pt}{0.400pt}}
\multiput(667.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666,441.67){\rule{0.241pt}{0.400pt}}
\multiput(666.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,440.67){\rule{0.241pt}{0.400pt}}
\multiput(665.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,439.67){\rule{0.241pt}{0.400pt}}
\multiput(664.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663,438.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662,437.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,436.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,434.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,433.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,432.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,431.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,430.67){\rule{0.241pt}{0.400pt}}
\multiput(656.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,429.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.67,428){\rule{0.400pt}{0.482pt}}
\multiput(654.17,429.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,426.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,425.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,424.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,423.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,422.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,421.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,420.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,419.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,418.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,417.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,416.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,415.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,414.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,413.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,412.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,411.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,410.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,409.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,408.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,409.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,407.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,406.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,405.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,404.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,403.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,402.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,401.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,400.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,399.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,398.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,399.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,397.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,396.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,395.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,394.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,395.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,393.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,394.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,392.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,393.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,392){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,392.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,393.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,394.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,395.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,396.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,396.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,397.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,398.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,401.0){\usebox{\plotpoint}}
\put(377.0,346.0){\usebox{\plotpoint}}
\put(378.0,345.0){\usebox{\plotpoint}}
\put(378,345){\usebox{\plotpoint}}
\put(377,343.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,344){\usebox{\plotpoint}}
\put(376,342.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,341.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,342.0){\usebox{\plotpoint}}
\put(372,340.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,341.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,339.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,340.0){\usebox{\plotpoint}}
\put(368,338.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,339.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,337.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364.0,338.0){\usebox{\plotpoint}}
\put(363,336.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,337.0){\usebox{\plotpoint}}
\put(361.0,337.0){\usebox{\plotpoint}}
\put(360.0,337.0){\usebox{\plotpoint}}
\put(359.0,337.0){\usebox{\plotpoint}}
\put(358.0,337.0){\usebox{\plotpoint}}
\put(357.0,337.0){\usebox{\plotpoint}}
\put(356.0,337.0){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(355.0,337.0){\usebox{\plotpoint}}
\put(354.0,337.0){\usebox{\plotpoint}}
\put(353.0,337.0){\usebox{\plotpoint}}
\put(352.0,337.0){\usebox{\plotpoint}}
\put(350.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,337.0){\usebox{\plotpoint}}
\put(348.0,337.0){\usebox{\plotpoint}}
\put(346,336.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,336.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,338.0){\usebox{\plotpoint}}
\put(343.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,337.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,337.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,339.0){\usebox{\plotpoint}}
\put(336,338.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,338.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,339.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,339.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,340.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,342.0){\usebox{\plotpoint}}
\put(325,341.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,341.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,342.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,343.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,345.0){\usebox{\plotpoint}}
\put(319,344.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,346.0){\usebox{\plotpoint}}
\put(317,345.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,346.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,348.0){\usebox{\plotpoint}}
\put(313,347.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,347.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,348.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,349.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,351.0){\usebox{\plotpoint}}
\put(309,350.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,351.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,352.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,354.0){\usebox{\plotpoint}}
\put(305.67,355){\rule{0.400pt}{0.482pt}}
\multiput(306.17,355.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306.0,357.0){\usebox{\plotpoint}}
\put(306.0,358.0){\usebox{\plotpoint}}
\put(306.0,359.0){\usebox{\plotpoint}}
\put(306,359.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,361.0){\usebox{\plotpoint}}
\put(307,362){\usebox{\plotpoint}}
\put(307,361.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,362.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,364.0){\usebox{\plotpoint}}
\put(310.0,364.0){\usebox{\plotpoint}}
\put(311.0,364.0){\usebox{\plotpoint}}
\put(312.0,364.0){\usebox{\plotpoint}}
\put(313,363.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,365.0){\usebox{\plotpoint}}
\put(315,363.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,364.0){\usebox{\plotpoint}}
\put(317.0,364.0){\usebox{\plotpoint}}
\put(318.0,364.0){\usebox{\plotpoint}}
\put(319.0,364.0){\usebox{\plotpoint}}
\put(320.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322.0,364.0){\usebox{\plotpoint}}
\put(323,362.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326.0,363.0){\usebox{\plotpoint}}
\put(327,361.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,362.0){\usebox{\plotpoint}}
\put(330,360.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,359.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,358.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,359.0){\usebox{\plotpoint}}
\put(345,357.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349,356.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.0,357.0){\usebox{\plotpoint}}
\put(352,355.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,356.0){\usebox{\plotpoint}}
\put(356,354.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,355.0){\usebox{\plotpoint}}
\put(358.0,355.0){\usebox{\plotpoint}}
\put(359,353.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,352.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,353.0){\usebox{\plotpoint}}
\put(364,351.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,350.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369,349.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,348.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,349.0){\usebox{\plotpoint}}
\put(373,347.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375.0,348.0){\usebox{\plotpoint}}
\put(376,346.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,346.0){\usebox{\plotpoint}}
\put(594.0,358.0){\usebox{\plotpoint}}
\put(594.0,357.0){\usebox{\plotpoint}}
\put(592.67,355){\rule{0.400pt}{0.482pt}}
\multiput(593.17,356.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,354.0){\usebox{\plotpoint}}
\put(592,352.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,351.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,350.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,351.0){\usebox{\plotpoint}}
\put(588,349.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,348.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,347.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,348.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.0,348.0){\usebox{\plotpoint}}
\put(583,346.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,345.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,346.0){\usebox{\plotpoint}}
\put(580,344.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,345.0){\usebox{\plotpoint}}
\put(578,343.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575,342.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,341.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,342.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,342.0){\usebox{\plotpoint}}
\put(570,340.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,341.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,339.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,340.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,338.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,339.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,339.0){\usebox{\plotpoint}}
\put(559,337.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,338.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,338.0){\usebox{\plotpoint}}
\put(552,336.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,337.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,337.0){\usebox{\plotpoint}}
\put(550.0,337.0){\usebox{\plotpoint}}
\put(548.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,337.0){\usebox{\plotpoint}}
\put(546.0,337.0){\usebox{\plotpoint}}
\put(545.0,337.0){\usebox{\plotpoint}}
\put(544.0,337.0){\usebox{\plotpoint}}
\put(544,337){\usebox{\plotpoint}}
\put(543.0,337.0){\usebox{\plotpoint}}
\put(542.0,337.0){\usebox{\plotpoint}}
\put(541.0,337.0){\usebox{\plotpoint}}
\put(540.0,337.0){\usebox{\plotpoint}}
\put(539.0,337.0){\usebox{\plotpoint}}
\put(538.0,337.0){\usebox{\plotpoint}}
\put(537.0,337.0){\usebox{\plotpoint}}
\put(536,336.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,338.0){\usebox{\plotpoint}}
\put(533.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(532,337.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,338.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,338.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,340.0){\usebox{\plotpoint}}
\put(528,339.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,340.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.0,342.0){\usebox{\plotpoint}}
\put(524,341.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,342.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,344){\usebox{\plotpoint}}
\put(522,343.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,345){\usebox{\plotpoint}}
\put(522.0,345.0){\usebox{\plotpoint}}
\put(522.0,346.0){\usebox{\plotpoint}}
\put(523.0,346.0){\usebox{\plotpoint}}
\put(523,346.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,348.0){\usebox{\plotpoint}}
\put(525,347.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,349.0){\usebox{\plotpoint}}
\put(528,348.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,349.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533,350.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,351.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.0,353.0){\usebox{\plotpoint}}
\put(537,352.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,353.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,355.0){\usebox{\plotpoint}}
\put(542.0,355.0){\usebox{\plotpoint}}
\put(543,354.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,356.0){\usebox{\plotpoint}}
\put(545.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,355.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,357.0){\usebox{\plotpoint}}
\put(549,356.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553,357.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,359.0){\usebox{\plotpoint}}
\put(556.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,358.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,358.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,359.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,360.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,362.0){\usebox{\plotpoint}}
\put(571,361.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,363.0){\usebox{\plotpoint}}
\put(574.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,362.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,364.0){\usebox{\plotpoint}}
\put(578.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,364.0){\usebox{\plotpoint}}
\put(581.0,364.0){\usebox{\plotpoint}}
\put(582.0,364.0){\usebox{\plotpoint}}
\put(583.0,364.0){\usebox{\plotpoint}}
\put(584,363.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,365.0){\usebox{\plotpoint}}
\put(586,363.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,364.0){\usebox{\plotpoint}}
\put(588.0,364.0){\usebox{\plotpoint}}
\put(589.0,364.0){\usebox{\plotpoint}}
\put(590.0,364.0){\usebox{\plotpoint}}
\put(591,362.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,361.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,362){\usebox{\plotpoint}}
\put(593.0,361.0){\usebox{\plotpoint}}
\put(593,359.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,359.0){\usebox{\plotpoint}}
\put(608.0,391.0){\usebox{\plotpoint}}
\put(609,390.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,392.0){\usebox{\plotpoint}}
\put(611,391.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.0,393.0){\usebox{\plotpoint}}
\put(614.0,393.0){\usebox{\plotpoint}}
\put(615.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,392.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,394.0){\usebox{\plotpoint}}
\put(621.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631.0,394.0){\usebox{\plotpoint}}
\put(632.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,392.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,393.0){\usebox{\plotpoint}}
\put(638.0,393.0){\usebox{\plotpoint}}
\put(639,391.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,390.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,391.0){\usebox{\plotpoint}}
\put(642,389.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.67,388){\rule{0.400pt}{0.482pt}}
\multiput(642.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,387.0){\usebox{\plotpoint}}
\put(644,385.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,381.0){\usebox{\plotpoint}}
\put(645.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,376.0){\usebox{\plotpoint}}
\put(645.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.67,372){\rule{0.400pt}{0.482pt}}
\multiput(644.17,373.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,371.0){\usebox{\plotpoint}}
\put(644.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643,367.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(642,364.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,363.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,363.0){\usebox{\plotpoint}}
\put(640,361.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,360.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638,359.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,359.0){\usebox{\plotpoint}}
\put(637,357.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,356.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,355.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,354.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,353.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,352.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,351.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,350.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,351.0){\usebox{\plotpoint}}
\put(628,349.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,348.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,347.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,348.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,346.67){\rule{0.241pt}{0.400pt}}
\multiput(625.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,375){\usebox{\plotpoint}}
\put(450.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,375.0){\usebox{\plotpoint}}
\put(467.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469,373.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,374.0){\usebox{\plotpoint}}
\put(471.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473.0,374.0){\usebox{\plotpoint}}
\put(474,372.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,373.0){\usebox{\plotpoint}}
\put(476,371.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,372.0){\usebox{\plotpoint}}
\put(478,370.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.0,371.0){\usebox{\plotpoint}}
\put(481,369.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483.0,370.0){\usebox{\plotpoint}}
\put(484.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,368.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,369.0){\usebox{\plotpoint}}
\put(501.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,368.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521,369.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526,370.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,372.0){\usebox{\plotpoint}}
\put(528,371.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,373.0){\usebox{\plotpoint}}
\put(531,372.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,374.0){\usebox{\plotpoint}}
\put(533.0,374.0){\usebox{\plotpoint}}
\put(534,373.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,375.0){\usebox{\plotpoint}}
\put(538,374.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.0,376.0){\usebox{\plotpoint}}
\put(541.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,375.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551,376.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,377.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,378.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,380.0){\usebox{\plotpoint}}
\put(571,379.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,381.0){\usebox{\plotpoint}}
\put(574,380.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,382.0){\usebox{\plotpoint}}
\put(577.0,382.0){\usebox{\plotpoint}}
\put(578,381.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.0,383.0){\usebox{\plotpoint}}
\put(581,382.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,384.0){\usebox{\plotpoint}}
\put(583.0,384.0){\usebox{\plotpoint}}
\put(584,383.67){\rule{0.482pt}{0.400pt}}
\multiput(584.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,385.0){\usebox{\plotpoint}}
\put(587.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,384.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,385.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596.0,387.0){\usebox{\plotpoint}}
\put(597,386.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601,387.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,388.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,389.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,391.0){\usebox{\plotpoint}}
\put(291.0,391.0){\usebox{\plotpoint}}
\put(292.0,391.0){\usebox{\plotpoint}}
\put(293,389.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,388.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,387.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,386.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.0,387.0){\usebox{\plotpoint}}
\put(304.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,385.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,384.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313.0,385.0){\usebox{\plotpoint}}
\put(314,383.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.0,384.0){\usebox{\plotpoint}}
\put(317.0,384.0){\usebox{\plotpoint}}
\put(318,382.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,383.0){\usebox{\plotpoint}}
\put(320,381.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,382.0){\usebox{\plotpoint}}
\put(323.0,382.0){\usebox{\plotpoint}}
\put(324,380.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,381.0){\usebox{\plotpoint}}
\put(327,379.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,380.0){\usebox{\plotpoint}}
\put(330.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,378.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,377.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,376.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,375.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,376.0){\usebox{\plotpoint}}
\put(360,374.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.0,375.0){\usebox{\plotpoint}}
\put(363.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365,373.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,374.0){\usebox{\plotpoint}}
\put(367.0,374.0){\usebox{\plotpoint}}
\put(368,372.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,373.0){\usebox{\plotpoint}}
\put(370,371.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,372.0){\usebox{\plotpoint}}
\put(373,370.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,369.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,368.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399.0,369.0){\usebox{\plotpoint}}
\put(400.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412,368.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,370.0){\usebox{\plotpoint}}
\put(417,369.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.0,371.0){\usebox{\plotpoint}}
\put(420,370.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.0,372.0){\usebox{\plotpoint}}
\put(423,371.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,373.0){\usebox{\plotpoint}}
\put(425,372.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,374.0){\usebox{\plotpoint}}
\put(427.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(429.0,374.0){\usebox{\plotpoint}}
\put(430,373.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433.0,375.0){\usebox{\plotpoint}}
\put(434.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,323.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,323.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,325.0){\usebox{\plotpoint}}
\put(320,324.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,324.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,326.0){\usebox{\plotpoint}}
\put(318.0,326.0){\usebox{\plotpoint}}
\put(317,325.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,327.0){\usebox{\plotpoint}}
\put(315,326.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312,327.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,329.0){\usebox{\plotpoint}}
\put(309,328.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,328.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,329.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,331.0){\usebox{\plotpoint}}
\put(304,330.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,331.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,331.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297,332.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,332.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,334.0){\usebox{\plotpoint}}
\put(294,333.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,333.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.0,335.0){\usebox{\plotpoint}}
\put(292,334.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,335.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,337.0){\usebox{\plotpoint}}
\put(287,336.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,337.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,339.0){\usebox{\plotpoint}}
\put(284,338.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,339.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,340.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,341.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,343.0){\usebox{\plotpoint}}
\put(279,342.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,343.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,343.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,344.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,345.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,346.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,347.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,347.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,348.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,349.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,351.0){\usebox{\plotpoint}}
\put(269,350.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,351.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,352.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,353.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,354.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,355.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,356.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,357.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,359.0){\usebox{\plotpoint}}
\put(261,359.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,360.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,361.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,363.0){\usebox{\plotpoint}}
\put(258,363.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,364.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256,367.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,371.0){\usebox{\plotpoint}}
\put(254.67,372){\rule{0.400pt}{0.482pt}}
\multiput(255.17,372.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,376.0){\usebox{\plotpoint}}
\put(255.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,381.0){\usebox{\plotpoint}}
\put(255.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255,385.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,387.0){\usebox{\plotpoint}}
\put(255.67,388){\rule{0.400pt}{0.482pt}}
\multiput(255.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257,389.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,391.0){\usebox{\plotpoint}}
\put(259,390.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,391.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,393.0){\usebox{\plotpoint}}
\put(262.0,393.0){\usebox{\plotpoint}}
\put(263,392.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268.0,394.0){\usebox{\plotpoint}}
\put(269.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(271.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279.0,394.0){\usebox{\plotpoint}}
\put(280.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,392.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.0,393.0){\usebox{\plotpoint}}
\put(286.0,393.0){\usebox{\plotpoint}}
\put(287,391.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,392.0){\usebox{\plotpoint}}
\put(290,390.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,327.0){\usebox{\plotpoint}}
\put(480,326.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,328.0){\usebox{\plotpoint}}
\put(478,327.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,328.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,328.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,330.0){\usebox{\plotpoint}}
\put(473,329.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,331.0){\usebox{\plotpoint}}
\put(468,330.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,331.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,331.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,333){\usebox{\plotpoint}}
\put(448.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,331.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,332.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,330.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,331.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.0,331.0){\usebox{\plotpoint}}
\put(427.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,329.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,330.0){\usebox{\plotpoint}}
\put(422,328.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,329.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,327.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,328.0){\usebox{\plotpoint}}
\put(419,326.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,327.0){\usebox{\plotpoint}}
\put(416.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415,325.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,326.0){\usebox{\plotpoint}}
\put(413,324.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,325.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408,323.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,324.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,322.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,323.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,323.0){\usebox{\plotpoint}}
\put(397.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,321.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,322.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389,320.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,321.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(386.0,321.0){\usebox{\plotpoint}}
\put(384,319.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,320.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,320.0){\usebox{\plotpoint}}
\put(381,318.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,319.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,319.0){\usebox{\plotpoint}}
\put(379.0,319.0){\usebox{\plotpoint}}
\put(378,317.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,318.0){\usebox{\plotpoint}}
\put(376.0,318.0){\usebox{\plotpoint}}
\put(374.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,318.0){\usebox{\plotpoint}}
\put(372.0,318.0){\usebox{\plotpoint}}
\put(370,316.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,317.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,317.0){\usebox{\plotpoint}}
\put(367.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,317.0){\usebox{\plotpoint}}
\put(364.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,316.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,318.0){\usebox{\plotpoint}}
\put(359.0,318.0){\usebox{\plotpoint}}
\put(358.0,318.0){\usebox{\plotpoint}}
\put(357.0,318.0){\usebox{\plotpoint}}
\put(355,317.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,319.0){\usebox{\plotpoint}}
\put(353.0,319.0){\usebox{\plotpoint}}
\put(352,318.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349,319.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,320.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,320.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,322.0){\usebox{\plotpoint}}
\put(340.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,321.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,321.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,322.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,322.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,324.0){\usebox{\plotpoint}}
\put(624,345.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,344.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,343.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,344.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,342.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,343.0){\usebox{\plotpoint}}
\put(618,341.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,340.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,339.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,338.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,339.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,339.0){\usebox{\plotpoint}}
\put(613,337.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,336.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,337.0){\usebox{\plotpoint}}
\put(610,335.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607,334.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,335.0){\usebox{\plotpoint}}
\put(604,333.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,334.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,334.0){\usebox{\plotpoint}}
\put(601,332.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,333.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598,331.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,330.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,331.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.0,331.0){\usebox{\plotpoint}}
\put(591,329.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,328.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,329.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.0,329.0){\usebox{\plotpoint}}
\put(587,327.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584,326.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,327.0){\usebox{\plotpoint}}
\put(582,325.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,326.0){\usebox{\plotpoint}}
\put(580.0,326.0){\usebox{\plotpoint}}
\put(578,324.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,325.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,325.0){\usebox{\plotpoint}}
\put(575,323.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,324.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,324.0){\usebox{\plotpoint}}
\put(570,322.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,323.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,321.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,322.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,322.0){\usebox{\plotpoint}}
\put(555,320.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,321.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,319.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,318.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,319.0){\usebox{\plotpoint}}
\put(545.0,319.0){\usebox{\plotpoint}}
\put(543,317.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,318.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,318.0){\usebox{\plotpoint}}
\put(541.0,318.0){\usebox{\plotpoint}}
\put(540.0,318.0){\usebox{\plotpoint}}
\put(539.0,318.0){\usebox{\plotpoint}}
\put(537.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,316.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,317.0){\usebox{\plotpoint}}
\put(531.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.0,317.0){\usebox{\plotpoint}}
\put(528,316.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,316.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,318.0){\usebox{\plotpoint}}
\put(526.0,318.0){\usebox{\plotpoint}}
\put(524.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,318.0){\usebox{\plotpoint}}
\put(522.0,318.0){\usebox{\plotpoint}}
\put(521,317.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,319.0){\usebox{\plotpoint}}
\put(519.0,319.0){\usebox{\plotpoint}}
\put(517,318.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,318.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.0,320.0){\usebox{\plotpoint}}
\put(514,319.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,319.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.0,321.0){\usebox{\plotpoint}}
\put(511.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509,320.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,320.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503,321.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,321.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,323.0){\usebox{\plotpoint}}
\put(498,322.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,322.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,323.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,323.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486,324.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,326.0){\usebox{\plotpoint}}
\put(484,325.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f5a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,468){\arc{285}{0}{0.2094}}
\put(451,468){\arc{285}{0.4189}{0.6283}}
\put(451,468){\arc{285}{0.8378}{1.0472}}
\put(451,468){\arc{285}{1.2566}{1.4661}}
\put(451,468){\arc{285}{1.6755}{1.885}}
\put(451,468){\arc{285}{2.0944}{2.3038}}
\put(451,468){\arc{285}{2.5133}{2.7227}}
\put(451,468){\arc{285}{2.9322}{3.1416}}
\put(451,468){\arc{285}{3.351}{3.5605}}
\put(451,468){\arc{285}{3.7699}{3.9794}}
\put(451,468){\arc{285}{4.1888}{4.3982}}
\put(451,468){\arc{285}{4.6077}{4.8171}}
\put(451,468){\arc{285}{5.0265}{5.236}}
\put(451,468){\arc{285}{5.4454}{5.6549}}
\put(451,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(a)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(253,573){\makebox(0,0){\footnotesize $t_1$}}
\put(646,573){\makebox(0,0){\footnotesize $t_1$}}
\put(450,265){\makebox(0,0){\footnotesize $t_2$}}
\put(438,592.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,594.0){\usebox{\plotpoint}}
\put(436,593.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,595.0){\usebox{\plotpoint}}
\put(435,595.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,597.0){\usebox{\plotpoint}}
\put(434,597.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,601.0){\usebox{\plotpoint}}
\put(433,601.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,601.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,606.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,608.0){\usebox{\plotpoint}}
\put(434.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,610.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,612.0){\usebox{\plotpoint}}
\put(435,612.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,612.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,612.0){\usebox{\plotpoint}}
\put(465,610.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,608.0){\usebox{\plotpoint}}
\put(466,606.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466,601.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,602.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,601.0){\usebox{\plotpoint}}
\put(466.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,597.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,597.0){\usebox{\plotpoint}}
\put(464,595.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,595.0){\usebox{\plotpoint}}
\put(463,593.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,594.0){\usebox{\plotpoint}}
\put(461,592.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,593.0){\usebox{\plotpoint}}
\put(459,591.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,590.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,590.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,591.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,593.0){\usebox{\plotpoint}}
\put(471.0,596.0){\usebox{\plotpoint}}
\put(470,594.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,593){\rule{0.400pt}{0.482pt}}
\multiput(469.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,591.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,590.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,589.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,588.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,587.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,588.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,588.0){\usebox{\plotpoint}}
\put(460,586.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457,585.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,586.0){\usebox{\plotpoint}}
\put(455,584.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,585.0){\usebox{\plotpoint}}
\put(453.0,585.0){\usebox{\plotpoint}}
\put(452.0,585.0){\usebox{\plotpoint}}
\put(451.0,585.0){\usebox{\plotpoint}}
\put(450.0,585.0){\usebox{\plotpoint}}
\put(450,585){\usebox{\plotpoint}}
\put(449.0,585.0){\usebox{\plotpoint}}
\put(448.0,585.0){\usebox{\plotpoint}}
\put(447.0,585.0){\usebox{\plotpoint}}
\put(446.0,585.0){\usebox{\plotpoint}}
\put(445.0,585.0){\usebox{\plotpoint}}
\put(444,584.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.0,586.0){\usebox{\plotpoint}}
\put(442,585.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,586.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,588.0){\usebox{\plotpoint}}
\put(436,587.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,587.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,588.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,589.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,590.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,591.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,593){\rule{0.400pt}{0.482pt}}
\multiput(430.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,594.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,596.0){\usebox{\plotpoint}}
\put(428,596.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,597.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,599.0){\usebox{\plotpoint}}
\put(427.0,600.0){\usebox{\plotpoint}}
\put(426,600.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,600.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,602){\usebox{\plotpoint}}
\put(426.0,602.0){\usebox{\plotpoint}}
\put(426.0,603.0){\usebox{\plotpoint}}
\put(426,604){\usebox{\plotpoint}}
\put(426.0,604.0){\usebox{\plotpoint}}
\put(426.0,605.0){\usebox{\plotpoint}}
\put(426,606){\usebox{\plotpoint}}
\put(426,605.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,607.0){\usebox{\plotpoint}}
\put(427.0,608.0){\usebox{\plotpoint}}
\put(426.67,609){\rule{0.400pt}{0.482pt}}
\multiput(426.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,611.0){\usebox{\plotpoint}}
\put(428,611.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(429,614.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,615.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,616.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,618){\rule{0.400pt}{0.482pt}}
\multiput(431.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,619.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,620.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,621.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,623.0){\usebox{\plotpoint}}
\put(437,622.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,623.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,624.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,625.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,627){\usebox{\plotpoint}}
\put(450.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,625.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,624.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461,623.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,622.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,623.0){\usebox{\plotpoint}}
\put(464,621.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,620.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,619.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.67,618){\rule{0.400pt}{0.482pt}}
\multiput(466.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,616.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,615.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,614.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(471,611.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,611.0){\usebox{\plotpoint}}
\put(471.67,609){\rule{0.400pt}{0.482pt}}
\multiput(471.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,608.0){\usebox{\plotpoint}}
\put(473.0,607.0){\usebox{\plotpoint}}
\put(473,605.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,606){\usebox{\plotpoint}}
\put(474.0,605.0){\usebox{\plotpoint}}
\put(474.0,604.0){\usebox{\plotpoint}}
\put(474,604){\usebox{\plotpoint}}
\put(474.0,603.0){\usebox{\plotpoint}}
\put(474.0,602.0){\usebox{\plotpoint}}
\put(474,602){\usebox{\plotpoint}}
\put(473,600.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,600.0){\usebox{\plotpoint}}
\put(473.0,599.0){\usebox{\plotpoint}}
\put(472,597.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,596.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.67,595){\rule{0.400pt}{0.482pt}}
\multiput(477.17,596.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,594.0){\usebox{\plotpoint}}
\put(476,592.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,591.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,590.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473.0,589.0){\usebox{\plotpoint}}
\put(472,587.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,586.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,585.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,584.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,583.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,582.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,581.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,582.0){\usebox{\plotpoint}}
\put(461,580.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,581.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,579.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,578.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,579.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579){\usebox{\plotpoint}}
\put(448.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,578.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,579.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(437,580.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,580.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,582.0){\usebox{\plotpoint}}
\put(435,581.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,582.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,583.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,584.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,585.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,586.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,587.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,589.0){\usebox{\plotpoint}}
\put(426.0,589.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,590.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,591.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,592.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,594.0){\usebox{\plotpoint}}
\put(421.67,595){\rule{0.400pt}{0.482pt}}
\multiput(422.17,595.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,599.0){\usebox{\plotpoint}}
\put(420.67,600){\rule{0.400pt}{0.482pt}}
\multiput(421.17,600.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,604.0){\usebox{\plotpoint}}
\put(421.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(420.67,607){\rule{0.400pt}{0.482pt}}
\multiput(420.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,611.0){\usebox{\plotpoint}}
\put(421.67,612){\rule{0.400pt}{0.482pt}}
\multiput(421.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,614.0){\usebox{\plotpoint}}
\put(422.67,615){\rule{0.400pt}{0.482pt}}
\multiput(422.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,617.0){\usebox{\plotpoint}}
\put(424,617.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(425,620.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,621.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,623.0){\usebox{\plotpoint}}
\put(427,623.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,625.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,628.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,630.0){\usebox{\plotpoint}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,630.0){\usebox{\plotpoint}}
\put(466,628.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,625.0){\usebox{\plotpoint}}
\put(472,623.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,623.0){\usebox{\plotpoint}}
\put(473,621.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,620.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475,617.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,617.0){\usebox{\plotpoint}}
\put(475.67,615){\rule{0.400pt}{0.482pt}}
\multiput(475.17,616.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,614.0){\usebox{\plotpoint}}
\put(476.67,612){\rule{0.400pt}{0.482pt}}
\multiput(476.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,611.0){\usebox{\plotpoint}}
\put(478.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,607){\rule{0.400pt}{0.482pt}}
\multiput(477.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(479.0,604.0){\usebox{\plotpoint}}
\put(479.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.67,600){\rule{0.400pt}{0.482pt}}
\multiput(478.17,601.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,599.0){\usebox{\plotpoint}}
\put(469,634.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,633.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,632.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,631.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,630.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,629.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,628.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,628.0){\usebox{\plotpoint}}
\put(478,626.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,625.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,624){\rule{0.400pt}{0.482pt}}
\multiput(479.17,625.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481.0,623.0){\usebox{\plotpoint}}
\put(481,621.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,620.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,620.0){\usebox{\plotpoint}}
\put(483,618.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,616.0){\usebox{\plotpoint}}
\put(484,614.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,614.0){\usebox{\plotpoint}}
\put(485.0,613.0){\usebox{\plotpoint}}
\put(484.67,611){\rule{0.400pt}{0.482pt}}
\multiput(484.17,612.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,610.0){\usebox{\plotpoint}}
\put(486.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,607.0){\usebox{\plotpoint}}
\put(486.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,604.0){\usebox{\plotpoint}}
\put(486.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(486.0,599.0){\usebox{\plotpoint}}
\put(485,597.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(485.0,595.0){\usebox{\plotpoint}}
\put(484,593.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,593.0){\usebox{\plotpoint}}
\put(483,591.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,591.0){\usebox{\plotpoint}}
\put(482,589.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,589.0){\usebox{\plotpoint}}
\put(481,587.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,586){\rule{0.400pt}{0.482pt}}
\multiput(480.17,587.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(479,584.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,583.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,582.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,581.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,580.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,579.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,580.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,578.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,577.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,576.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,575.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,576.0){\usebox{\plotpoint}}
\put(468,574.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,573.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,574.0){\usebox{\plotpoint}}
\put(464,572.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,573.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,573.0){\usebox{\plotpoint}}
\put(461,571.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,572.0){\usebox{\plotpoint}}
\put(458,570.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,571.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,569.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,570.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,570){\usebox{\plotpoint}}
\put(448,569.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,569.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,570.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,570.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,572.0){\usebox{\plotpoint}}
\put(437,571.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,573.0){\usebox{\plotpoint}}
\put(434,572.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,572.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,574.0){\usebox{\plotpoint}}
\put(432,573.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,574.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,576.0){\usebox{\plotpoint}}
\put(429,575.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,576.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,577.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,578.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,579.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,579.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,580.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,581.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,582.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,583.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,584.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.67,586){\rule{0.400pt}{0.482pt}}
\multiput(419.17,586.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418,587.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,589.0){\usebox{\plotpoint}}
\put(417,589.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,591.0){\usebox{\plotpoint}}
\put(416,591.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,593.0){\usebox{\plotpoint}}
\put(415,593.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,595.0){\usebox{\plotpoint}}
\put(415.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414,597.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,599.0){\usebox{\plotpoint}}
\put(414.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,604.0){\usebox{\plotpoint}}
\put(414.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,607.0){\usebox{\plotpoint}}
\put(414.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(414.0,610.0){\usebox{\plotpoint}}
\put(413.67,611){\rule{0.400pt}{0.482pt}}
\multiput(413.17,611.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,613.0){\usebox{\plotpoint}}
\put(415.0,614.0){\usebox{\plotpoint}}
\put(415,614.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,616.0){\usebox{\plotpoint}}
\put(416.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(416,618.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,620.0){\usebox{\plotpoint}}
\put(417,620.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,621.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,623.0){\usebox{\plotpoint}}
\put(418.67,624){\rule{0.400pt}{0.482pt}}
\multiput(418.17,624.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,625.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,626.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,628.0){\usebox{\plotpoint}}
\put(422,628.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,629.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,630.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,631.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,632.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,633.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,634.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433,635.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,636.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,637.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,639){\usebox{\plotpoint}}
\put(450.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,637.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,638.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,636.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,637.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,635.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470,560.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467,559.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,649.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,651.0){\usebox{\plotpoint}}
\put(428,650.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,652.0){\usebox{\plotpoint}}
\put(431,651.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,653.0){\usebox{\plotpoint}}
\put(434.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436,652.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,653.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,653.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,655){\usebox{\plotpoint}}
\put(450.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,653.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,654.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462,652.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,653.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,653.0){\usebox{\plotpoint}}
\put(467,651.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,652.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,652.0){\usebox{\plotpoint}}
\put(470,650.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472.0,651.0){\usebox{\plotpoint}}
\put(473,649.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,650.0){\usebox{\plotpoint}}
\put(475,648.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,647.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,646.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480,645.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,644.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,643.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,642.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,641.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,640.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,639.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,638.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,639.0){\usebox{\plotpoint}}
\put(489,637.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,636.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,635.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,634.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,634.0){\usebox{\plotpoint}}
\put(493,632.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,631.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,630){\rule{0.400pt}{0.482pt}}
\multiput(494.17,631.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,629.0){\usebox{\plotpoint}}
\put(496,627.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,624.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,621.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,616){\rule{0.400pt}{0.482pt}}
\multiput(498.17,617.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(500.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,613.0){\usebox{\plotpoint}}
\put(500.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,602.0){\usebox{\plotpoint}}
\put(500.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.67,594){\rule{0.400pt}{0.482pt}}
\multiput(499.17,595.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498,588.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.67,585){\rule{0.400pt}{0.482pt}}
\multiput(497.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.67,583){\rule{0.400pt}{0.482pt}}
\multiput(496.17,584.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(494.67,581){\rule{0.400pt}{0.482pt}}
\multiput(495.17,582.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.67,579){\rule{0.400pt}{0.482pt}}
\multiput(494.17,580.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,577.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.67,576){\rule{0.400pt}{0.482pt}}
\multiput(492.17,577.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490.67,574){\rule{0.400pt}{0.482pt}}
\multiput(491.17,575.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(490,572.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,571.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,570){\rule{0.400pt}{0.482pt}}
\multiput(488.17,571.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(487,568.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,567.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,566.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,565.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,566.0){\usebox{\plotpoint}}
\put(481,564.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,563.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,562.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,561.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,558.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,559.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,559.0){\usebox{\plotpoint}}
\put(460,557.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,558.0){\usebox{\plotpoint}}
\put(458.0,558.0){\usebox{\plotpoint}}
\put(457,556.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,557.0){\usebox{\plotpoint}}
\put(455.0,557.0){\usebox{\plotpoint}}
\put(453,555.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,556.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,556.0){\usebox{\plotpoint}}
\put(451.0,556.0){\usebox{\plotpoint}}
\put(450.0,556.0){\usebox{\plotpoint}}
\put(450,556){\usebox{\plotpoint}}
\put(449.0,556.0){\usebox{\plotpoint}}
\put(448.0,556.0){\usebox{\plotpoint}}
\put(447.0,556.0){\usebox{\plotpoint}}
\put(445,555.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,555.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,557.0){\usebox{\plotpoint}}
\put(443.0,557.0){\usebox{\plotpoint}}
\put(442,556.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,558.0){\usebox{\plotpoint}}
\put(440.0,558.0){\usebox{\plotpoint}}
\put(438,557.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,559.0){\usebox{\plotpoint}}
\put(435,558.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,558.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432,559.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,560.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,561.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,562.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,562.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419,563.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,564.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,566.0){\usebox{\plotpoint}}
\put(415,565.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414,566.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,567.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,568.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410.67,570){\rule{0.400pt}{0.482pt}}
\multiput(411.17,570.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,571.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,572.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.67,574){\rule{0.400pt}{0.482pt}}
\multiput(408.17,574.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406.67,576){\rule{0.400pt}{0.482pt}}
\multiput(407.17,576.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(406,577.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.67,579){\rule{0.400pt}{0.482pt}}
\multiput(405.17,579.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403.67,581){\rule{0.400pt}{0.482pt}}
\multiput(404.17,581.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.67,583){\rule{0.400pt}{0.482pt}}
\multiput(403.17,583.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.67,585){\rule{0.400pt}{0.482pt}}
\multiput(402.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,588.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,594){\rule{0.400pt}{0.482pt}}
\multiput(400.17,594.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400.0,596.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,602.0){\usebox{\plotpoint}}
\put(400.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400.0,613.0){\usebox{\plotpoint}}
\put(400.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.67,616){\rule{0.400pt}{0.482pt}}
\multiput(399.17,616.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,621.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402,624.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,627.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,629.0){\usebox{\plotpoint}}
\put(403.67,630){\rule{0.400pt}{0.482pt}}
\multiput(403.17,630.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,631.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,632.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,634.0){\usebox{\plotpoint}}
\put(407,634.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,635.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,636.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,637.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,639.0){\usebox{\plotpoint}}
\put(412,638.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,639.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,640.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,641.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,642.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,643.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,644.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,645.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,646.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,647.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,648.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,650.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,470.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,474.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,475.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,477){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,475.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,469.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,469.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,475.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,477){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,475.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,474.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,470.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,469.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,469.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.67,450){\rule{0.400pt}{0.482pt}}
\multiput(293.17,451.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,447){\rule{0.400pt}{0.482pt}}
\multiput(292.17,448.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,445.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,444.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,443.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,442.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,443.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,442.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,443.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,444.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,445.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,445.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,446.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,448.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,447.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,448.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,448.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,449.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,449.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,450.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,450.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,451.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,451.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,452.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,452.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,453.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,453.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,454.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,454.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,455.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,455.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,456.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,456.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,459.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,459.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,460.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,460.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,461.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,461.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,462.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,462.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,464.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,465.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,467.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.67,468){\rule{0.400pt}{0.482pt}}
\multiput(249.17,468.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,470.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,473.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,473.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,476.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,476.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.67,480){\rule{0.400pt}{0.482pt}}
\multiput(244.17,480.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,495.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,498.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.67,500){\rule{0.400pt}{0.482pt}}
\multiput(245.17,500.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,501.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,502.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,503.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,504.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,504.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,503.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,504.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,502.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,501.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,500.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,499.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,498.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,497.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,496.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.67,495){\rule{0.400pt}{0.482pt}}
\multiput(271.17,496.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,493.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,492.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,491.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,489.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.67,488){\rule{0.400pt}{0.482pt}}
\multiput(276.17,489.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,486.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,484.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,483.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,481.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,480.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,479.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,477.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,476.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,475.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,472.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,471.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,469.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,466.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,464.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,461.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.67,458){\rule{0.400pt}{0.482pt}}
\multiput(292.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,476.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,477.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,473.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,474.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,470.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.67,468){\rule{0.400pt}{0.482pt}}
\multiput(650.17,469.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650.0,467.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,465.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,464.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,465.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,462.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,463.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,461.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,462.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,460.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,459.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,460.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,456.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,457.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,455.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,456.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,454.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,455.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,453.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,454.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,452.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,453.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,451.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,452.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,450.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,449.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,448.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,449.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,447.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,448.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,446.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,445.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,444.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,443.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,442.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,442.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,442.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,443.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,444.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,445.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,445.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,447){\rule{0.400pt}{0.482pt}}
\multiput(607.17,447.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,450){\rule{0.400pt}{0.482pt}}
\multiput(606.17,450.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,458){\rule{0.400pt}{0.482pt}}
\multiput(605.17,458.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,461.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,464.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,466.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,469.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,471.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,472.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,475.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,476.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,477.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,479.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,480.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,481.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,483.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,484.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,486.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.67,488){\rule{0.400pt}{0.482pt}}
\multiput(621.17,488.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,489.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,491.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,492.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,493.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.67,495){\rule{0.400pt}{0.482pt}}
\multiput(626.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,496.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,497.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,498.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,498.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,499.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,500.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,501.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,502.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,503.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,503.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,504.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,504.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,503.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,502.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,501.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.67,500){\rule{0.400pt}{0.482pt}}
\multiput(652.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,498.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,495.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.67,480){\rule{0.400pt}{0.482pt}}
\multiput(655.17,481.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.67,461){\rule{0.400pt}{0.482pt}}
\multiput(310.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,459.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,459.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.67,457){\rule{0.400pt}{0.482pt}}
\multiput(312.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,455.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,452.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,451.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,449.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,447.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,446){\rule{0.400pt}{0.482pt}}
\multiput(318.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,442.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,438){\rule{0.400pt}{0.482pt}}
\multiput(320.17,439.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,422){\rule{0.400pt}{0.482pt}}
\multiput(321.17,423.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.67,417){\rule{0.400pt}{0.482pt}}
\multiput(320.17,418.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,414){\rule{0.400pt}{0.482pt}}
\multiput(319.17,415.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,410.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,409.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,410.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,411.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,412.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227,524.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,526.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,529.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,530.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,531.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,532.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,533.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235,534.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236,535.67){\rule{0.241pt}{0.400pt}}
\multiput(236.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,536.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,537.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,537.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,536.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,537.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,535.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,534.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,533.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,532.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,531.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,530.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,529.67){\rule{0.482pt}{0.400pt}}
\multiput(261.00,530.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,528.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,527.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,526.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,525.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,524.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,523.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,522.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,521.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,520.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,519.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,518.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,517.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,516.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,515.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,513.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,514.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,512.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,511.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,510.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,509.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,508.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,507.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,506.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,503.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,502.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,500.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,497.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,496.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,495.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.67,493){\rule{0.400pt}{0.482pt}}
\multiput(292.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,491.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,490.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,489.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,486.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,485.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,484.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,482.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,480){\rule{0.400pt}{0.482pt}}
\multiput(300.17,481.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,478.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,478.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,476){\rule{0.400pt}{0.482pt}}
\multiput(302.17,477.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,474.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,471.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,470.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,468.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,466.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,465.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,463.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,463.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,413.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,413.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,414.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,414.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,415.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,415.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,416.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,416.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,417.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,418.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,419.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,419.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,420.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,421.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,422.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,422.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,423.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,424.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,425.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,425.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,426.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,427.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,428.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,428.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,429.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,430.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,431.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,431.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,432.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,433.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,434.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,434.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,435.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,435.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,436.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,437.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,438.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,439.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,440.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,441.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,441.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,442.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,443.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,444.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,445.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,445.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,446.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,447.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,448.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,448.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242,449.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,449.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,450.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,450.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,451.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,451.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,453.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,453.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,454.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,454.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236.67,457){\rule{0.400pt}{0.482pt}}
\multiput(237.17,457.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236,458.67){\rule{0.241pt}{0.400pt}}
\multiput(236.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235,460.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,460.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233.67,462){\rule{0.400pt}{0.482pt}}
\multiput(234.17,462.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,464.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.67,466){\rule{0.400pt}{0.482pt}}
\multiput(232.17,466.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,468.67){\rule{0.241pt}{0.400pt}}
\multiput(231.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,469.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,471.67){\rule{0.241pt}{0.400pt}}
\multiput(228.50,471.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227,474.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,474.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,477){\rule{0.400pt}{0.482pt}}
\multiput(226.17,477.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.67,480){\rule{0.400pt}{0.482pt}}
\multiput(225.17,480.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.67,489){\rule{0.400pt}{0.482pt}}
\multiput(224.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.67,509){\rule{0.400pt}{0.482pt}}
\multiput(223.17,509.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.67,516){\rule{0.400pt}{0.482pt}}
\multiput(224.17,516.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226,521.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,530.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,529.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,526.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672,524.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673,521.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.67,516){\rule{0.400pt}{0.482pt}}
\multiput(673.17,517.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.67,509){\rule{0.400pt}{0.482pt}}
\multiput(674.17,510.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.67,489){\rule{0.400pt}{0.482pt}}
\multiput(675.17,490.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.67,480){\rule{0.400pt}{0.482pt}}
\multiput(674.17,481.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,477){\rule{0.400pt}{0.482pt}}
\multiput(673.17,478.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672,474.67){\rule{0.241pt}{0.400pt}}
\multiput(672.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,471.67){\rule{0.241pt}{0.400pt}}
\multiput(671.50,472.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,469.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,468.67){\rule{0.241pt}{0.400pt}}
\multiput(668.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666.67,466){\rule{0.400pt}{0.482pt}}
\multiput(667.17,467.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666,464.67){\rule{0.241pt}{0.400pt}}
\multiput(666.50,465.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664.67,462){\rule{0.400pt}{0.482pt}}
\multiput(665.17,463.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,460.67){\rule{0.241pt}{0.400pt}}
\multiput(664.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663,458.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,459.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.67,457){\rule{0.400pt}{0.482pt}}
\multiput(662.17,458.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,454.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,455.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,453.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,454.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,455.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,457){\rule{0.400pt}{0.482pt}}
\multiput(585.17,457.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,459.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,459.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,461){\rule{0.400pt}{0.482pt}}
\multiput(587.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,463.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,463.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,465.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,466.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,468.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,470.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,471.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,474.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.67,476){\rule{0.400pt}{0.482pt}}
\multiput(595.17,476.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,478.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,478.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,480){\rule{0.400pt}{0.482pt}}
\multiput(597.17,480.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,482.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,484.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,485.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,486.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,489.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,490.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,491.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,493){\rule{0.400pt}{0.482pt}}
\multiput(605.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,495.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,496.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,497.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,499.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,500.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,502.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,503.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,506.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,507.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,508.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,509.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,510.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,511.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,512.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,513.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,515.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,516.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,517.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,518.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,519.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,520.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,521.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,522.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,523.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,524.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,525.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,526.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,527.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,528.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,529.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,529.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,530.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,531.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,532.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,533.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,534.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,535.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,536.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,536.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,537.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,537.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,536.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663,535.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,534.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,533.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666,532.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,531.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,451.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,452.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,450.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,449.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,448.67){\rule{0.241pt}{0.400pt}}
\multiput(656.50,449.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,447.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,446.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,445.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,444.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,443.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,442.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,441.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,440.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,439.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,438.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,437.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,436.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,435.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,436.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,434.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,433.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,432.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,431.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,430.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,429.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,428.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,427.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,426.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,425.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,424.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,423.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,422.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,423.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,421.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,420.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,419.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,418.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,417.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,416.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,417.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,415.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,416.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,414.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,413.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,414.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,412.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,411.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,410.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,409.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,410.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,414){\rule{0.400pt}{0.482pt}}
\multiput(580.17,414.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,417){\rule{0.400pt}{0.482pt}}
\multiput(579.17,417.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,422){\rule{0.400pt}{0.482pt}}
\multiput(578.17,422.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,438){\rule{0.400pt}{0.482pt}}
\multiput(577.17,438.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,442.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,446){\rule{0.400pt}{0.482pt}}
\multiput(579.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,447.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,449.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,451.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,452.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441,331.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,331.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441,333.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,335.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,336.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,336.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,337.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,335.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,333.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,331.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,329.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,330.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,330){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,328.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,327.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,326.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,326.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,327.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,328.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,330){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,329.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,329.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,344.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,343.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487,342.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,341.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,341.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,339.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.67,338){\rule{0.400pt}{0.482pt}}
\multiput(489.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,336.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,334.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,333.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,331.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,329.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,326.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,321.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,319.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,317.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,318.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,316.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,315.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,316.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,316.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,314.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,315.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,315){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422,314.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,314.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,316.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,315.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,315.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,316.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,318.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,317.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,319.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,321.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,326.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,329.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,331.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,333.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,334.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408,336.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.67,338){\rule{0.400pt}{0.482pt}}
\multiput(408.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,339.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411.0,341.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411,341.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412,342.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,343.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,344.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415.0,346.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,345.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,346.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,347.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,348.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,349.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,351){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,349.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,348.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,347.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,346.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,345.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,346.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,318.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,316.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,315.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,314.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,312.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,311.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,310.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,309.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,310.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,308.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,307.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,308.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,306.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,307.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,305.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,306.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,304.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,305.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,418.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,419){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,417.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,411.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,404.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,399.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,397.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,395.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,394){\rule{0.400pt}{0.482pt}}
\multiput(539.17,395.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,391.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,390){\rule{0.400pt}{0.482pt}}
\multiput(537.17,391.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.67,387){\rule{0.400pt}{0.482pt}}
\multiput(536.17,388.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,384.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,381.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,379.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,378.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,376.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.67,375){\rule{0.400pt}{0.482pt}}
\multiput(530.17,376.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,372.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.67,369){\rule{0.400pt}{0.482pt}}
\multiput(528.17,370.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,366){\rule{0.400pt}{0.482pt}}
\multiput(527.17,367.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,360.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,350){\rule{0.400pt}{0.482pt}}
\multiput(525.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,347){\rule{0.400pt}{0.482pt}}
\multiput(526.17,348.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,345.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,344.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,343.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,342.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,341.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,342.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,340.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,339.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,338.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,339.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,337.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,338.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,336.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,335.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,334.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,333.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,332.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,331.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,330.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,329.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,328.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,327.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,326.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,324.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,322.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,319.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,379.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,377.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,376.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,375.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,374.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,373.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,372.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,371.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,370.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,369.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,370.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,368.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,367.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,368){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,367.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,368.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,369.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,369.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,370.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,371.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,372.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,373.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,374.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,375.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,376.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,377.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,379.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,378.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,379.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487,380.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,381.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,382.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,382.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,383.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,385.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,386.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,387.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,388.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,389.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,390.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,391.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,392.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,393.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,393.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,394.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,395.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,396.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,397.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,398.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,399.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,400.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,401.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,402.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,403.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,404.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,405.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,406.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,407.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,408.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,409.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,410.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,411.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,412.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,413.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,414.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,415.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,416.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,417.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,418.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.67,366){\rule{0.400pt}{0.482pt}}
\multiput(372.17,366.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.67,369){\rule{0.400pt}{0.482pt}}
\multiput(371.17,369.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,371.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,372.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.67,375){\rule{0.400pt}{0.482pt}}
\multiput(369.17,375.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,376.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,378.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,379.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,381.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,384.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.67,387){\rule{0.400pt}{0.482pt}}
\multiput(363.17,387.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.67,390){\rule{0.400pt}{0.482pt}}
\multiput(362.17,390.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,391.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.67,394){\rule{0.400pt}{0.482pt}}
\multiput(360.17,394.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,395.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,397.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,399.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,404.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,411.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,417.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,419){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,418.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,418.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,417.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,416.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,415.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,414.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,413.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,412.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,411.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,410.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,409.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,408.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,407.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,406.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,405.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,404.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,403.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,402.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,401.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,400.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,399.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,398.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,397.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,396.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,395.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,394.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,393.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,392.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,391.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,390.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,389.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,388.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,387.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,386.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,385.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,383.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408,382.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,383.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,381.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412,380.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,379.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,378.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,296.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,297.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,298.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,299.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,299.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,300.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,301.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,301.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,303.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,302.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,302.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,303.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,304.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,304.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,305.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,305.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,307.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,306.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,307.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,307.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,308.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,310.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,309.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,310.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,311.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,312.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,314.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,315.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,316.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,318.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,319.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,322.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,324.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,326.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,327.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,328.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,329.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,330.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,331.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,332.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,333.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,334.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,335.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,336.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,337.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,337.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,338.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,338.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,339.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,340.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,341.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,342.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,343.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,344.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,345.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.67,347){\rule{0.400pt}{0.482pt}}
\multiput(371.17,347.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.67,350){\rule{0.400pt}{0.482pt}}
\multiput(372.17,350.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,360.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,303.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,302.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,303.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,303.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,301.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,302.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,300.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,299.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,300.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,298.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,297.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,298.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,296.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,297.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,296.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,296.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,297.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,298.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,299.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,300.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,300.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,302){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,300.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,301.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,299.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,298.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,297.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,298.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,296.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,297.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,297.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f5b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,468){\arc{285}{0}{0.2094}}
\put(451,468){\arc{285}{0.4189}{0.6283}}
\put(451,468){\arc{285}{0.8378}{1.0472}}
\put(451,468){\arc{285}{1.2566}{1.4661}}
\put(451,468){\arc{285}{1.6755}{1.885}}
\put(451,468){\arc{285}{2.0944}{2.3038}}
\put(451,468){\arc{285}{2.5133}{2.7227}}
\put(451,468){\arc{285}{2.9322}{3.1416}}
\put(451,468){\arc{285}{3.351}{3.5605}}
\put(451,468){\arc{285}{3.7699}{3.9794}}
\put(451,468){\arc{285}{4.1888}{4.3982}}
\put(451,468){\arc{285}{4.6077}{4.8171}}
\put(451,468){\arc{285}{5.0265}{5.236}}
\put(451,468){\arc{285}{5.4454}{5.6549}}
\put(451,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(b)}}
\put(450,679){\makebox(0,0){\footnotesize $t_4$}}
\put(614,401){\makebox(0,0){\footnotesize $t_3$}}
\put(290,401){\makebox(0,0){\footnotesize $t_3$}}
\put(574,499.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,499.0){\usebox{\plotpoint}}
\put(574.67,497){\rule{0.400pt}{0.482pt}}
\multiput(574.17,498.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,496.0){\usebox{\plotpoint}}
\put(575.67,494){\rule{0.400pt}{0.482pt}}
\multiput(575.17,495.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577,492.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(578,489.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(579,486.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,486.0){\usebox{\plotpoint}}
\put(580,484.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,484.0){\usebox{\plotpoint}}
\put(581,482.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,482.0){\usebox{\plotpoint}}
\put(582.0,481.0){\usebox{\plotpoint}}
\put(582,479.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,477.0){\usebox{\plotpoint}}
\put(583.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,473.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,470){\usebox{\plotpoint}}
\put(583.67,468){\rule{0.400pt}{0.482pt}}
\multiput(583.17,469.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,457.0){\usebox{\plotpoint}}
\put(584.67,455){\rule{0.400pt}{0.482pt}}
\multiput(584.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,446.0){\usebox{\plotpoint}}
\put(586.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.67,434){\rule{0.400pt}{0.482pt}}
\multiput(585.17,435.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.0,433.0){\usebox{\plotpoint}}
\put(585.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584,423.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(584.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,416.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,416.0){\usebox{\plotpoint}}
\put(583.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,413.0){\usebox{\plotpoint}}
\put(582,411.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,411.0){\usebox{\plotpoint}}
\put(582.0,410.0){\usebox{\plotpoint}}
\put(581,408.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,409.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,408.0){\usebox{\plotpoint}}
\put(579.67,406){\rule{0.400pt}{0.482pt}}
\multiput(580.17,407.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580.0,405.0){\usebox{\plotpoint}}
\put(579,403.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(578,400.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.67,397){\rule{0.400pt}{0.482pt}}
\multiput(577.17,398.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,396.0){\usebox{\plotpoint}}
\put(575.67,394){\rule{0.400pt}{0.482pt}}
\multiput(576.17,395.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.0,391.0){\usebox{\plotpoint}}
\put(574.67,389){\rule{0.400pt}{0.482pt}}
\multiput(575.17,390.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,388.0){\usebox{\plotpoint}}
\put(573.67,386){\rule{0.400pt}{0.482pt}}
\multiput(574.17,387.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(574.0,385.0){\usebox{\plotpoint}}
\put(532.0,506.0){\usebox{\plotpoint}}
\put(531,506.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531.0,510.0){\usebox{\plotpoint}}
\put(529.67,511){\rule{0.400pt}{0.482pt}}
\multiput(530.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529,514.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527.67,518){\rule{0.400pt}{0.482pt}}
\multiput(528.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,519.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,522.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,523.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524,526.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,528.0){\usebox{\plotpoint}}
\put(523,528.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,530.0){\usebox{\plotpoint}}
\put(522,530.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,532.0){\usebox{\plotpoint}}
\put(521,532.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,535.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.67,537){\rule{0.400pt}{0.482pt}}
\multiput(519.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.0,539.0){\usebox{\plotpoint}}
\put(518,539.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.67,541){\rule{0.400pt}{0.482pt}}
\multiput(517.17,541.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,542.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,543.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,545.0){\usebox{\plotpoint}}
\put(514.0,546.0){\usebox{\plotpoint}}
\put(514.0,546.0){\usebox{\plotpoint}}
\put(514,547){\usebox{\plotpoint}}
\put(514.0,547.0){\usebox{\plotpoint}}
\put(514,548){\usebox{\plotpoint}}
\put(514,548){\usebox{\plotpoint}}
\put(514.0,548.0){\usebox{\plotpoint}}
\put(515,548){\usebox{\plotpoint}}
\put(515.0,548.0){\usebox{\plotpoint}}
\put(516.0,548.0){\usebox{\plotpoint}}
\put(517,547.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,547.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,549.0){\usebox{\plotpoint}}
\put(520.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522.0,549.0){\usebox{\plotpoint}}
\put(523.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(525,547.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.0,548.0){\usebox{\plotpoint}}
\put(529.0,548.0){\usebox{\plotpoint}}
\put(530.0,548.0){\usebox{\plotpoint}}
\put(531,546.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,547.0){\usebox{\plotpoint}}
\put(533,545.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,546.0){\usebox{\plotpoint}}
\put(535,544.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,543.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539,542.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,541.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,540.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,539.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,538.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,537.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,536.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,535.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,534.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,533.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,532.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,533.0){\usebox{\plotpoint}}
\put(551,531.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,530.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,529.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,528.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,527.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,526.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,525.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,525.0){\usebox{\plotpoint}}
\put(558,523.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,522.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,521.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,520.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,520.0){\usebox{\plotpoint}}
\put(562,518.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,517.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.0,517.0){\usebox{\plotpoint}}
\put(564,515.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564.67,514){\rule{0.400pt}{0.482pt}}
\multiput(564.17,515.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(566.0,513.0){\usebox{\plotpoint}}
\put(566,511.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.67,510){\rule{0.400pt}{0.482pt}}
\multiput(566.17,511.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(568,508.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,507.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,507.0){\usebox{\plotpoint}}
\put(570,505.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.67,504){\rule{0.400pt}{0.482pt}}
\multiput(570.17,505.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572,502.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,502.0){\usebox{\plotpoint}}
\put(573,500.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,368.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,370.0){\usebox{\plotpoint}}
\put(502,370.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,371.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,373.0){\usebox{\plotpoint}}
\put(504,373.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,374.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,375.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,376.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,377.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,378.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,380.0){\usebox{\plotpoint}}
\put(510,380.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,381.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,383.0){\usebox{\plotpoint}}
\put(513,382.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,383.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,384.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,386.0){\usebox{\plotpoint}}
\put(516,386.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.67,388){\rule{0.400pt}{0.482pt}}
\multiput(516.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,389.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,390.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,391.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,392.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,394.0){\usebox{\plotpoint}}
\put(522,394.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,395.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,397.0){\usebox{\plotpoint}}
\put(523.67,398){\rule{0.400pt}{0.482pt}}
\multiput(523.17,398.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,399.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,401.0){\usebox{\plotpoint}}
\put(525.67,402){\rule{0.400pt}{0.482pt}}
\multiput(525.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527.0,404.0){\usebox{\plotpoint}}
\put(526.67,405){\rule{0.400pt}{0.482pt}}
\multiput(526.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,408.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(529,411.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,415.0){\usebox{\plotpoint}}
\put(529.67,416){\rule{0.400pt}{0.482pt}}
\multiput(529.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,418.0){\usebox{\plotpoint}}
\put(531,418.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,420.0){\usebox{\plotpoint}}
\put(532,420.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,421.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,423.0){\usebox{\plotpoint}}
\put(533.67,424){\rule{0.400pt}{0.482pt}}
\multiput(533.17,424.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.0,426.0){\usebox{\plotpoint}}
\put(535,426.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,429.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.67,433){\rule{0.400pt}{0.482pt}}
\multiput(536.17,433.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,435.0){\usebox{\plotpoint}}
\put(538.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.67,438){\rule{0.400pt}{0.482pt}}
\multiput(537.17,438.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,446.0){\usebox{\plotpoint}}
\put(538.67,447){\rule{0.400pt}{0.482pt}}
\multiput(538.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(540.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,457.0){\usebox{\plotpoint}}
\put(540.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540,470){\usebox{\plotpoint}}
\put(540.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,479.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.67,487){\rule{0.400pt}{0.482pt}}
\multiput(538.17,487.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,489.0){\usebox{\plotpoint}}
\put(536.67,490){\rule{0.400pt}{0.482pt}}
\multiput(537.17,490.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,493.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535,496.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,497.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,499.0){\usebox{\plotpoint}}
\put(533,499.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,501.0){\usebox{\plotpoint}}
\put(533.0,502.0){\usebox{\plotpoint}}
\put(532,502.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(394,374.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,373.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,373.0){\usebox{\plotpoint}}
\put(396,371.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,370.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,370.0){\usebox{\plotpoint}}
\put(398,368.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.67,367){\rule{0.400pt}{0.482pt}}
\multiput(398.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400,365.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,365.0){\usebox{\plotpoint}}
\put(401,363.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.67,362){\rule{0.400pt}{0.482pt}}
\multiput(401.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(403,360.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,359.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,358.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,358.0){\usebox{\plotpoint}}
\put(406,356.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,355.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,354.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,353.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,352.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,351.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,350.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,351.0){\usebox{\plotpoint}}
\put(414,349.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,348.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,347.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,346.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,345.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,344.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,343.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,342.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,341.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,340.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,339.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,338.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,337.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,338.0){\usebox{\plotpoint}}
\put(428,336.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,335.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,334.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,333.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,332.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,331.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,332.0){\usebox{\plotpoint}}
\put(438.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,330.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(442.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,331){\usebox{\plotpoint}}
\put(450.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,330.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,332.0){\usebox{\plotpoint}}
\put(463,331.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,332.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,333.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,334.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,335.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,336.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,338.0){\usebox{\plotpoint}}
\put(473,337.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,338.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,339.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,340.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,341.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,342.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,343.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,344.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,345.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,346.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,347.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,348.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,349.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,351.0){\usebox{\plotpoint}}
\put(487,350.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,351.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,352.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,353.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,354.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,355.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,356.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,358.0){\usebox{\plotpoint}}
\put(494,358.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,359.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,360.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.67,362){\rule{0.400pt}{0.482pt}}
\multiput(496.17,362.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498,363.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,365.0){\usebox{\plotpoint}}
\put(499,365.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.67,367){\rule{0.400pt}{0.482pt}}
\multiput(499.17,367.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370,514.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.67,511){\rule{0.400pt}{0.482pt}}
\multiput(369.17,512.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,510.0){\usebox{\plotpoint}}
\put(369.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368,506.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,506.0){\usebox{\plotpoint}}
\put(368.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(367,502.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,502.0){\usebox{\plotpoint}}
\put(367.0,501.0){\usebox{\plotpoint}}
\put(366,499.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,499.0){\usebox{\plotpoint}}
\put(365,497.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,496.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,493.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.67,490){\rule{0.400pt}{0.482pt}}
\multiput(362.17,491.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362.0,489.0){\usebox{\plotpoint}}
\put(360.67,487){\rule{0.400pt}{0.482pt}}
\multiput(361.17,488.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360,479.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360,470){\usebox{\plotpoint}}
\put(360.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,457.0){\usebox{\plotpoint}}
\put(360.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(359.67,447){\rule{0.400pt}{0.482pt}}
\multiput(359.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361.0,446.0){\usebox{\plotpoint}}
\put(361.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(360.67,438){\rule{0.400pt}{0.482pt}}
\multiput(360.17,439.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(362.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.0,435.0){\usebox{\plotpoint}}
\put(361.67,433){\rule{0.400pt}{0.482pt}}
\multiput(361.17,434.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,429.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(364,426.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,426.0){\usebox{\plotpoint}}
\put(364.67,424){\rule{0.400pt}{0.482pt}}
\multiput(364.17,425.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,423.0){\usebox{\plotpoint}}
\put(366,421.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,420.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,420.0){\usebox{\plotpoint}}
\put(368,418.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,418.0){\usebox{\plotpoint}}
\put(368.67,416){\rule{0.400pt}{0.482pt}}
\multiput(368.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,415.0){\usebox{\plotpoint}}
\put(370.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,411.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371,408.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.67,405){\rule{0.400pt}{0.482pt}}
\multiput(371.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.0,404.0){\usebox{\plotpoint}}
\put(372.67,402){\rule{0.400pt}{0.482pt}}
\multiput(372.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(374.0,401.0){\usebox{\plotpoint}}
\put(374,399.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.67,398){\rule{0.400pt}{0.482pt}}
\multiput(374.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376.0,397.0){\usebox{\plotpoint}}
\put(376,395.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,394.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,394.0){\usebox{\plotpoint}}
\put(378,392.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,391.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,390.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,389.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,388){\rule{0.400pt}{0.482pt}}
\multiput(381.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,386.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,386.0){\usebox{\plotpoint}}
\put(384,384.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,383.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,382.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,383.0){\usebox{\plotpoint}}
\put(388,381.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,380.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,380.0){\usebox{\plotpoint}}
\put(390,378.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,377.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,376.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,375.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,492.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,494){\rule{0.400pt}{0.482pt}}
\multiput(322.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,496.0){\usebox{\plotpoint}}
\put(323.67,497){\rule{0.400pt}{0.482pt}}
\multiput(323.17,497.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,499.0){\usebox{\plotpoint}}
\put(325,499.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,499.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,500.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,502.0){\usebox{\plotpoint}}
\put(327,502.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,504){\rule{0.400pt}{0.482pt}}
\multiput(327.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(329,505.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,507.0){\usebox{\plotpoint}}
\put(330,507.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,508.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331.67,510){\rule{0.400pt}{0.482pt}}
\multiput(331.17,510.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(333,511.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,513.0){\usebox{\plotpoint}}
\put(333.67,514){\rule{0.400pt}{0.482pt}}
\multiput(333.17,514.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(335,515.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,517.0){\usebox{\plotpoint}}
\put(336,517.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,518.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,520.0){\usebox{\plotpoint}}
\put(338,520.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,521.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,522.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,523.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,525.0){\usebox{\plotpoint}}
\put(342,525.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,526.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,527.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,528.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,529.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,530.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,531.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,533.0){\usebox{\plotpoint}}
\put(350,532.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,533.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,534.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,535.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,536.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,537.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,538.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,539.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,540.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,541.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,542.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,543.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,544.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,546.0){\usebox{\plotpoint}}
\put(366,545.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,547.0){\usebox{\plotpoint}}
\put(368,546.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,548.0){\usebox{\plotpoint}}
\put(370.0,548.0){\usebox{\plotpoint}}
\put(371.0,548.0){\usebox{\plotpoint}}
\put(372.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,547.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,549.0){\usebox{\plotpoint}}
\put(378.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,549.0){\usebox{\plotpoint}}
\put(381,547.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,548.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,548.0){\usebox{\plotpoint}}
\put(384.0,548.0){\usebox{\plotpoint}}
\put(385,548){\usebox{\plotpoint}}
\put(385.0,548.0){\usebox{\plotpoint}}
\put(386,548){\usebox{\plotpoint}}
\put(386,548){\usebox{\plotpoint}}
\put(386.0,547.0){\usebox{\plotpoint}}
\put(386,547){\usebox{\plotpoint}}
\put(386.0,546.0){\usebox{\plotpoint}}
\put(385.0,546.0){\usebox{\plotpoint}}
\put(385.0,545.0){\usebox{\plotpoint}}
\put(384,543.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,542.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.67,541){\rule{0.400pt}{0.482pt}}
\multiput(382.17,542.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,539.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,539.0){\usebox{\plotpoint}}
\put(379.67,537){\rule{0.400pt}{0.482pt}}
\multiput(380.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379,535.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(378,532.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,532.0){\usebox{\plotpoint}}
\put(377,530.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,530.0){\usebox{\plotpoint}}
\put(376,528.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,528.0){\usebox{\plotpoint}}
\put(375,526.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,523.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,522.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,519.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,518){\rule{0.400pt}{0.482pt}}
\multiput(371.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348.0,353.0){\usebox{\plotpoint}}
\put(347,353.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,354.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,356.0){\usebox{\plotpoint}}
\put(345,356.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.67,358){\rule{0.400pt}{0.482pt}}
\multiput(344.17,358.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.0,360.0){\usebox{\plotpoint}}
\put(343,360.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.67,362){\rule{0.400pt}{0.482pt}}
\multiput(342.17,362.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,363.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,365.0){\usebox{\plotpoint}}
\put(340,365.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,366.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.67,368){\rule{0.400pt}{0.482pt}}
\multiput(338.17,368.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337,369.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,370.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,371.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,373.0){\usebox{\plotpoint}}
\put(334,373.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,374.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,375.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,376.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,377.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,378.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,380.0){\usebox{\plotpoint}}
\put(328,380.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,381.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,383.0){\usebox{\plotpoint}}
\put(326,383.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,385.0){\usebox{\plotpoint}}
\put(324.67,386){\rule{0.400pt}{0.482pt}}
\multiput(325.17,386.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,388.0){\usebox{\plotpoint}}
\put(323.67,389){\rule{0.400pt}{0.482pt}}
\multiput(324.17,389.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,391.0){\usebox{\plotpoint}}
\put(324.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.67,394){\rule{0.400pt}{0.482pt}}
\multiput(323.17,394.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,396.0){\usebox{\plotpoint}}
\put(321.67,397){\rule{0.400pt}{0.482pt}}
\multiput(322.17,397.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321,400.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320,403.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,405.0){\usebox{\plotpoint}}
\put(318.67,406){\rule{0.400pt}{0.482pt}}
\multiput(319.17,406.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,408.0){\usebox{\plotpoint}}
\put(318,408.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,408.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,410.0){\usebox{\plotpoint}}
\put(318.0,411.0){\usebox{\plotpoint}}
\put(317,411.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,413.0){\usebox{\plotpoint}}
\put(317.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,416.0){\usebox{\plotpoint}}
\put(316,416.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315,423.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,433.0){\usebox{\plotpoint}}
\put(313.67,434){\rule{0.400pt}{0.482pt}}
\multiput(314.17,434.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,446.0){\usebox{\plotpoint}}
\put(314.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.67,455){\rule{0.400pt}{0.482pt}}
\multiput(313.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,457.0){\usebox{\plotpoint}}
\put(315.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.67,468){\rule{0.400pt}{0.482pt}}
\multiput(314.17,468.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,470){\usebox{\plotpoint}}
\put(316.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316,473.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,477.0){\usebox{\plotpoint}}
\put(317.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317,479.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,481.0){\usebox{\plotpoint}}
\put(318.0,482.0){\usebox{\plotpoint}}
\put(318,482.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,484.0){\usebox{\plotpoint}}
\put(319,484.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,486.0){\usebox{\plotpoint}}
\put(320,486.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(321,489.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,299.0){\usebox{\plotpoint}}
\put(472,297.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469,296.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,297.0){\usebox{\plotpoint}}
\put(464.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,295.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,296.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,296){\usebox{\plotpoint}}
\put(448.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,295.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(433.0,297.0){\usebox{\plotpoint}}
\put(431.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430,296.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,297.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,299.0){\usebox{\plotpoint}}
\put(425,298.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422,299.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,301.0){\usebox{\plotpoint}}
\put(420,300.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,301.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,301.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,303.0){\usebox{\plotpoint}}
\put(416,302.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,303.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,303.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,305.0){\usebox{\plotpoint}}
\put(411,304.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,304.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,306.0){\usebox{\plotpoint}}
\put(409,305.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,306.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,306.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,308.0){\usebox{\plotpoint}}
\put(405,307.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,309.0){\usebox{\plotpoint}}
\put(403,308.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,309.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,310.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,311.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,312.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,314.0){\usebox{\plotpoint}}
\put(397,313.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,314.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,315.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,316.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,317.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,318.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,320.0){\usebox{\plotpoint}}
\put(389,319.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,320.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,320.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,321.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,323.0){\usebox{\plotpoint}}
\put(383,322.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,322.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,323.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,323.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,325.0){\usebox{\plotpoint}}
\put(379,324.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,324.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.0,326.0){\usebox{\plotpoint}}
\put(377,325.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,326.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,328.0){\usebox{\plotpoint}}
\put(374,327.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,328.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,329.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,329.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,331.0){\usebox{\plotpoint}}
\put(370,330.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,330.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,331.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,331.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,332.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,332.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,333.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,333.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,334.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,335.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,336.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,337.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,338.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,339.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,340.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,342.0){\usebox{\plotpoint}}
\put(358,341.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,342.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,343.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,344.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,345.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,346.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352,347.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,347.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,348.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,349.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,350.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,351.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,383.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,383.0){\usebox{\plotpoint}}
\put(572,381.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,380.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,380.0){\usebox{\plotpoint}}
\put(570,378.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,377.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,376.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,375.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,374.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,373.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,373.0){\usebox{\plotpoint}}
\put(564,371.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,370.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,369.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.67,368){\rule{0.400pt}{0.482pt}}
\multiput(561.17,369.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(560,366.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,365.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559.0,365.0){\usebox{\plotpoint}}
\put(558,363.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.67,362){\rule{0.400pt}{0.482pt}}
\multiput(557.17,363.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(556,360.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,360.0){\usebox{\plotpoint}}
\put(554.67,358){\rule{0.400pt}{0.482pt}}
\multiput(555.17,359.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,356.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,356.0){\usebox{\plotpoint}}
\put(553,354.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,353.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,353.0){\usebox{\plotpoint}}
\put(551,351.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,350.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,349.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,348.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,347.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,348.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,346.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,345.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,344.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,343.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,342.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,341.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,342.0){\usebox{\plotpoint}}
\put(539,340.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,339.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,338.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,339.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,337.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,336.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,335.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,334.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,333.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,332.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,333.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,331.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,330.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,331.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,331.0){\usebox{\plotpoint}}
\put(527,329.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,330.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,328.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,327.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,328.0){\usebox{\plotpoint}}
\put(523,326.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,325.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,326.0){\usebox{\plotpoint}}
\put(519,324.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,325.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.0,325.0){\usebox{\plotpoint}}
\put(517,323.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,324.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,322.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,323.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.0,323.0){\usebox{\plotpoint}}
\put(513,321.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,320.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,321.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,319.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,320.0){\usebox{\plotpoint}}
\put(508,318.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,317.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,318.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,316.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,315.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,314.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,313.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,314.0){\usebox{\plotpoint}}
\put(500,312.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,311.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,310.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,309.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,308.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,309.0){\usebox{\plotpoint}}
\put(494,307.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,308.0){\usebox{\plotpoint}}
\put(491,306.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,307.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,305.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,306.0){\usebox{\plotpoint}}
\put(487,304.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,305.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486.0,305.0){\usebox{\plotpoint}}
\put(484,303.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,304.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,302.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,303.0){\usebox{\plotpoint}}
\put(480,301.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,302.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,300.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,301.0){\usebox{\plotpoint}}
\put(477,299.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,298.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,582.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,582.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,583.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,584.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,603.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,605.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,604.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,606.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,605.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,606.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,608.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,607.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,608.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,609.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,610.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419,611.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,611.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421.0,613.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,613.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,612.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,614.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,613.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431.0,615.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436,614.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,616){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,614.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,615.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,615.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,613.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,614.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,614.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,612.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,613.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,613.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,611.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,612.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,610.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,609.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,608.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,607.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,608.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,606.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,607.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,605.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,606.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,606.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,604.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,605.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,603.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,604.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,602.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,603.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,601.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,602.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,600.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,599.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,600.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,598.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,597.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,596.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,595.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,594.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,593.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,592.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,591.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,590.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,588.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,586.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,587){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,583.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,582.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,585.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,586.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,587.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,587.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,588.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,588.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,589.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,589.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,590.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,592){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,590.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,589.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,590.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412,588.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,589.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,587.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,588.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,586.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,585.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,584.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,583.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,582.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,583.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,582.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,583.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,587){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,586.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,588.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,590.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,591.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,592.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,593.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,594.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,595.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,596.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,597.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,598.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,598.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388.0,600.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,599.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,600.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391.0,602.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,601.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,602.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395.0,604.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,582.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,581.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,580.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,579.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,578.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,577.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,577.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,575.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,574.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,572){\rule{0.400pt}{0.482pt}}
\multiput(573.17,573.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,570.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,568){\rule{0.400pt}{0.482pt}}
\multiput(575.17,569.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,566.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,564){\rule{0.400pt}{0.482pt}}
\multiput(577.17,565.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,562.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,560.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,559.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,558.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.67,556){\rule{0.400pt}{0.482pt}}
\multiput(582.17,557.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,553.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,551){\rule{0.400pt}{0.482pt}}
\multiput(584.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,549.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,547){\rule{0.400pt}{0.482pt}}
\multiput(586.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,545.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.67,543){\rule{0.400pt}{0.482pt}}
\multiput(588.17,544.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,541.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,539.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,538.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.67,535){\rule{0.400pt}{0.482pt}}
\multiput(592.17,536.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,530.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.67,498){\rule{0.400pt}{0.482pt}}
\multiput(594.17,499.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,489.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,487.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,484.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,485){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,484){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,484){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,484){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,483.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,485){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,484.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,485.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,485.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,486.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,487.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,488.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,490.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,489.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,490.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,491.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,492.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,633.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,635){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,633.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,634.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,634.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,632.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,633.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,633.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,631.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,632.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,630.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,631.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,629.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,630.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,628.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,629.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,629.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,627.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,628.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,628.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,626.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,625.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,624.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,623.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,624.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,624.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,622.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,621.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,622.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,620.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,619.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,620.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,618.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,617.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,616.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,615.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,614.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,613.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,612.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,611.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,610.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,609.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,608.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,607.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,606.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,607.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,605.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,606.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,604.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,603.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,604.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,602.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,601.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,600.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,599.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,598.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,597.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,596.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,595.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,594.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,593.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,592.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,591.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,590.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,589.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,588.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,587.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,586.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,585.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,584.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,583.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,559.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,560.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,562.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,564){\rule{0.400pt}{0.482pt}}
\multiput(320.17,564.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,566.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,568){\rule{0.400pt}{0.482pt}}
\multiput(322.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,570.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,572){\rule{0.400pt}{0.482pt}}
\multiput(324.17,572.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,574.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,575.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,577.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,577.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,578.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,579.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,580.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,581.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,582.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,583.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,584.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,585.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,586.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,587.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,588.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,589.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,590.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,591.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,592.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,593.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,594.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,595.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,596.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,597.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,598.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,599.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,600.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,601.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,602.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,604.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,603.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,604.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,605.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,605.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,607.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,606.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,607.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,608.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,609.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,610.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,611.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,612.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,613.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,614.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,615.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,616.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,617.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,618.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383.0,620.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,619.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,620.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387.0,622.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,621.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,622.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394.0,624.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,623.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,623.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,624.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,625.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,626.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,628.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,627.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,627.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409.0,629.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,628.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,628.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,630.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,629.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,631.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,630.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,632.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419,631.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,633.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,632.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,632.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,634.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,523.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,522.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,521.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,520.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,519.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,518.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,517.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,516.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,515.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,514.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,513.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,512.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,511.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.67,510){\rule{0.400pt}{0.482pt}}
\multiput(332.17,511.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,508.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,506.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.67,505){\rule{0.400pt}{0.482pt}}
\multiput(329.17,506.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,502.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,500.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,498.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,497.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,496.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,495.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,494.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,493.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,492.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,491.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,490.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,489.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,490.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,488.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,487.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,486.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,485.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,486.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,484.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,485){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,483.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,484){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,484){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,484){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,485){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,484.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,487.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,489.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.67,498){\rule{0.400pt}{0.482pt}}
\multiput(305.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,530.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.67,535){\rule{0.400pt}{0.482pt}}
\multiput(305.17,535.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,538.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,539.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,541.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,543){\rule{0.400pt}{0.482pt}}
\multiput(309.17,543.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,545.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.67,547){\rule{0.400pt}{0.482pt}}
\multiput(311.17,547.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,549.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,551){\rule{0.400pt}{0.482pt}}
\multiput(313.17,551.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,553.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.67,556){\rule{0.400pt}{0.482pt}}
\multiput(315.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,558.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,574.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,575.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,577.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,576.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,576.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,577.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,577.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,579){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,577.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,578.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,576.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,577.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,577.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,575.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,574.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,573.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,574.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,572.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,571.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,570.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,569.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,570.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,568.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,569.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,567.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,568.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,566.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,565.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,564.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,565.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,563.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,562.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,561.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,560.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,561.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,559.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,560.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,558.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,557.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,556.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,555.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,554.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,553.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,552.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,551.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,550.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,549.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,548.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,547.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,546.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,545.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,544.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,543.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,542.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,541.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,540.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,539.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,538.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,537.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,536.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,534.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,533.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,532.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,531.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,530.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,529.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,528.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,527.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,526.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,525.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,493.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,494.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,495.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,496.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,497.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,498.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,500.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,502.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.67,505){\rule{0.400pt}{0.482pt}}
\multiput(570.17,505.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,506.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,508.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.67,510){\rule{0.400pt}{0.482pt}}
\multiput(567.17,510.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,511.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,512.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,513.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,514.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,515.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,516.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,517.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,518.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,519.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,520.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,521.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,522.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,523.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,525.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,526.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,527.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,528.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,529.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,530.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,531.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,532.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,533.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,534.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,536.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,537.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,538.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,539.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,540.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,541.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,542.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,543.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,544.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,545.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,546.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,547.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,548.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,549.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,550.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,551.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,552.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,553.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,554.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,555.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,556.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,557.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,558.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,559.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,559.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,560.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,560.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,561.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,562.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,563.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,564.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,565.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,566.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,567.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,568.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,568.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,569.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,569.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,570.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,571.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,572.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,573.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,573.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,575.0){\usebox{\plotpoint}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f6a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,433){\arc{342}{0}{0.2094}}
\put(451,433){\arc{342}{0.4189}{0.6283}}
\put(451,433){\arc{342}{0.8378}{1.0472}}
\put(451,433){\arc{342}{1.2566}{1.4661}}
\put(451,433){\arc{342}{1.6755}{1.885}}
\put(451,433){\arc{342}{2.0944}{2.3038}}
\put(451,433){\arc{342}{2.5133}{2.7227}}
\put(451,433){\arc{342}{2.9322}{3.1416}}
\put(451,433){\arc{342}{3.351}{3.5605}}
\put(451,433){\arc{342}{3.7699}{3.9794}}
\put(451,433){\arc{342}{4.1888}{4.3982}}
\put(451,433){\arc{342}{4.6077}{4.8171}}
\put(451,433){\arc{342}{5.0265}{5.236}}
\put(451,433){\arc{342}{5.4454}{5.6549}}
\put(451,433){\arc{342}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(a)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(238,551){\makebox(0,0){\footnotesize $t_1$}}
\put(204,401){\makebox(0,0){\footnotesize $t_2$}}
\put(363,224){\makebox(0,0){\footnotesize $t_3$}}
\put(530,224){\makebox(0,0){\footnotesize $t_4$}}
\put(643,292){\makebox(0,0){\footnotesize $t_5$}}
\put(638,565){\makebox(0,0){\footnotesize $t_6$}}
\put(445.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,593.0){\usebox{\plotpoint}}
\put(443,592.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,594.0){\usebox{\plotpoint}}
\put(441,593.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,595.0){\usebox{\plotpoint}}
\put(439,594.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,595.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,596.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,597.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,599.0){\usebox{\plotpoint}}
\put(435,599.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,599.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,601.0){\usebox{\plotpoint}}
\put(435.0,602.0){\usebox{\plotpoint}}
\put(434,602.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,602.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,606.0){\usebox{\plotpoint}}
\put(434.0,607.0){\usebox{\plotpoint}}
\put(433.67,608){\rule{0.400pt}{0.482pt}}
\multiput(433.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435.0,610.0){\usebox{\plotpoint}}
\put(435.0,611.0){\usebox{\plotpoint}}
\put(435,611.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,613.0){\usebox{\plotpoint}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,618.0){\usebox{\plotpoint}}
\put(441,617.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,617.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,618.0){\usebox{\plotpoint}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,613.0){\usebox{\plotpoint}}
\put(464,611.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,611.0){\usebox{\plotpoint}}
\put(465.0,610.0){\usebox{\plotpoint}}
\put(464.67,608){\rule{0.400pt}{0.482pt}}
\multiput(464.17,609.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,607.0){\usebox{\plotpoint}}
\put(466.0,606.0){\usebox{\plotpoint}}
\put(466.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,602.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,603.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,602.0){\usebox{\plotpoint}}
\put(465.0,601.0){\usebox{\plotpoint}}
\put(464,599.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,600.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,599.0){\usebox{\plotpoint}}
\put(463,597.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,596.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,595.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,594.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,595.0){\usebox{\plotpoint}}
\put(458,593.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,594.0){\usebox{\plotpoint}}
\put(456,592.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,593.0){\usebox{\plotpoint}}
\put(453.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,591.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,592){\usebox{\plotpoint}}
\put(448.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447,591.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.67,597){\rule{0.400pt}{0.482pt}}
\multiput(476.17,598.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,596.0){\usebox{\plotpoint}}
\put(475,594.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,593.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,593.0){\usebox{\plotpoint}}
\put(473,591.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,590.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,589.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,588.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,587.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,586.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,587.0){\usebox{\plotpoint}}
\put(466,585.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,586.0){\usebox{\plotpoint}}
\put(464,584.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,585.0){\usebox{\plotpoint}}
\put(461,583.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,584.0){\usebox{\plotpoint}}
\put(459,582.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,583.0){\usebox{\plotpoint}}
\put(454,581.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,582.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,582){\usebox{\plotpoint}}
\put(448.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,581.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,581.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,583.0){\usebox{\plotpoint}}
\put(441.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,582.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,584.0){\usebox{\plotpoint}}
\put(437,583.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,585.0){\usebox{\plotpoint}}
\put(435,584.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,586.0){\usebox{\plotpoint}}
\put(433,585.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,587.0){\usebox{\plotpoint}}
\put(431,586.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,587.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,588.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,589.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,590.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,591.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,593.0){\usebox{\plotpoint}}
\put(425,593.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,594.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,596.0){\usebox{\plotpoint}}
\put(422.67,597){\rule{0.400pt}{0.482pt}}
\multiput(423.17,597.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422,603.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,603.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,607){\rule{0.400pt}{0.482pt}}
\multiput(421.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,611.0){\usebox{\plotpoint}}
\put(423.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,613.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424,616.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,618.0){\usebox{\plotpoint}}
\put(425,618.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,620.0){\usebox{\plotpoint}}
\put(426,620.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,621.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,622.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,624.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,629.0){\usebox{\plotpoint}}
\put(434,628.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,630.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,628.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,629.0){\usebox{\plotpoint}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,624.0){\usebox{\plotpoint}}
\put(471,622.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,621.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,620.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,620.0){\usebox{\plotpoint}}
\put(474,618.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,618.0){\usebox{\plotpoint}}
\put(475,616.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,613.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,611.0){\usebox{\plotpoint}}
\put(477.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.67,607){\rule{0.400pt}{0.482pt}}
\multiput(476.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,603.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,604.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(484.0,576.0){\usebox{\plotpoint}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,574.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,639.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,640.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,641.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,642.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,644.0){\usebox{\plotpoint}}
\put(427,643.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,644.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,645.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,646.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,648.0){\usebox{\plotpoint}}
\put(433,647.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,649.0){\usebox{\plotpoint}}
\put(435,648.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,650.0){\usebox{\plotpoint}}
\put(437.0,650.0){\usebox{\plotpoint}}
\put(438,649.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,651.0){\usebox{\plotpoint}}
\put(441.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,651.0){\usebox{\plotpoint}}
\put(444.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,650.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,652){\usebox{\plotpoint}}
\put(450.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,650.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,651.0){\usebox{\plotpoint}}
\put(457.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,651.0){\usebox{\plotpoint}}
\put(460,649.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,650.0){\usebox{\plotpoint}}
\put(463.0,650.0){\usebox{\plotpoint}}
\put(464,648.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,649.0){\usebox{\plotpoint}}
\put(466,647.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,648.0){\usebox{\plotpoint}}
\put(468,646.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,645.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,644.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,643.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,644.0){\usebox{\plotpoint}}
\put(474,642.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,641.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,640.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,639.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,634.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,635.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,633.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,633.0){\usebox{\plotpoint}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,624.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,624.0){\usebox{\plotpoint}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(494.67,618){\rule{0.400pt}{0.482pt}}
\multiput(494.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,617.0){\usebox{\plotpoint}}
\put(496.0,616.0){\usebox{\plotpoint}}
\put(495.67,614){\rule{0.400pt}{0.482pt}}
\multiput(495.17,615.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.67,591){\rule{0.400pt}{0.482pt}}
\multiput(493.17,592.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,590.0){\usebox{\plotpoint}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,586.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,586.0){\usebox{\plotpoint}}
\put(488.67,584){\rule{0.400pt}{0.482pt}}
\multiput(489.17,585.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,581.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,580){\rule{0.400pt}{0.482pt}}
\multiput(486.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,579.0){\usebox{\plotpoint}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,576.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,572.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,571.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,570.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,569.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,568.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,569.0){\usebox{\plotpoint}}
\put(474,567.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,566.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,567.0){\usebox{\plotpoint}}
\put(470,565.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,566.0){\usebox{\plotpoint}}
\put(468,564.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,563.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,564.0){\usebox{\plotpoint}}
\put(460,562.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,563){\usebox{\plotpoint}}
\put(448.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,562.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,564.0){\usebox{\plotpoint}}
\put(435.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,563.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,564.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,566.0){\usebox{\plotpoint}}
\put(428,565.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,567.0){\usebox{\plotpoint}}
\put(426,566.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,567.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,569.0){\usebox{\plotpoint}}
\put(423,568.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,569.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,570.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,571.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,572.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,574.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,576.0){\usebox{\plotpoint}}
\put(415,576.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,579.0){\usebox{\plotpoint}}
\put(412.67,580){\rule{0.400pt}{0.482pt}}
\multiput(413.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,581.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.67,584){\rule{0.400pt}{0.482pt}}
\multiput(410.17,584.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,586.0){\usebox{\plotpoint}}
\put(409,586.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,590.0){\usebox{\plotpoint}}
\put(405.67,591){\rule{0.400pt}{0.482pt}}
\multiput(406.17,591.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(403.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.67,614){\rule{0.400pt}{0.482pt}}
\multiput(402.17,614.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,616.0){\usebox{\plotpoint}}
\put(404.0,617.0){\usebox{\plotpoint}}
\put(403.67,618){\rule{0.400pt}{0.482pt}}
\multiput(403.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,624.0){\usebox{\plotpoint}}
\put(407,624.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,633.0){\usebox{\plotpoint}}
\put(415,633.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,634.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,634.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,635.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,512.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,513.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,518.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.67,522){\rule{0.400pt}{0.482pt}}
\multiput(282.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.67,527){\rule{0.400pt}{0.482pt}}
\multiput(283.17,527.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,528.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,529.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,530.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,531.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,532.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,533.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,533.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,533.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,532.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,531.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,530.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,529.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,528){\rule{0.400pt}{0.482pt}}
\multiput(300.17,529.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,525){\rule{0.400pt}{0.482pt}}
\multiput(301.17,526.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,520){\rule{0.400pt}{0.482pt}}
\multiput(302.17,521.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,513){\rule{0.400pt}{0.482pt}}
\multiput(303.17,514.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,508){\rule{0.400pt}{0.482pt}}
\multiput(302.17,509.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,505.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,503.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,501.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,502){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,501.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,502.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,503.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,504.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,505.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,507.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.67,509){\rule{0.400pt}{0.482pt}}
\multiput(286.17,509.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,510.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,487.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,487.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,488.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,489.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,490.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,491.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,491.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,492.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,493.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,494.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,496){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,495.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,496.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.67,498){\rule{0.400pt}{0.482pt}}
\multiput(278.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,499.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,501.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,503){\rule{0.400pt}{0.482pt}}
\multiput(275.17,503.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,506){\rule{0.400pt}{0.482pt}}
\multiput(274.17,506.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,509.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,516.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.67,529){\rule{0.400pt}{0.482pt}}
\multiput(271.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,533){\rule{0.400pt}{0.482pt}}
\multiput(272.17,533.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,536){\rule{0.400pt}{0.482pt}}
\multiput(273.17,536.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,539.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,540.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,541.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,544.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,545.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,546.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,547.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,548.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,548.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,549.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,549.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,549.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,548.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,547.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,546.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,545.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,544.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,543.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,542.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,540.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,539.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,538){\rule{0.400pt}{0.482pt}}
\multiput(309.17,539.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,535.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.67,534){\rule{0.400pt}{0.482pt}}
\multiput(311.17,535.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.67,531){\rule{0.400pt}{0.482pt}}
\multiput(312.17,532.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,527.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.67,522){\rule{0.400pt}{0.482pt}}
\multiput(314.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,505.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,500){\rule{0.400pt}{0.482pt}}
\multiput(314.17,501.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,498.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,497.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,495.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,494.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,493){\rule{0.400pt}{0.482pt}}
\multiput(310.17,494.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,491.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,490.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,489.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,488.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,487.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,477.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,476){\rule{0.400pt}{0.482pt}}
\multiput(325.17,477.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,474.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,472){\rule{0.400pt}{0.482pt}}
\multiput(323.17,473.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,470.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,471.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,468.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,467.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,468.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,466.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,467.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,464.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,465.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,563.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,564.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,565.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,565.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,566.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,567.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,568.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,569.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,570.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,571.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,571.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,572.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,573.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,574.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,574.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,573.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,572.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,571.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,570.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,569.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,568.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,567.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,566.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,565.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,564.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,563.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,562.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,561.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,560.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,559.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,558.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,557.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,556.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,554){\rule{0.400pt}{0.482pt}}
\multiput(320.17,555.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,552.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,549.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,546.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,545){\rule{0.400pt}{0.482pt}}
\multiput(324.17,546.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,542.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,540.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.67,537){\rule{0.400pt}{0.482pt}}
\multiput(327.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,533.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.67,527){\rule{0.400pt}{0.482pt}}
\multiput(329.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,516.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.67,498){\rule{0.400pt}{0.482pt}}
\multiput(331.17,499.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,489.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,487.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,485.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,486.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,481.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,479.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,463.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,464.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,462.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,463.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,463.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,462.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,462.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,463.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,463.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,464.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,464.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,465.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,466.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,466.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,467.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,467.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,468.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,469.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,470.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,471.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,471.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,472.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,472.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,473.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,473.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,474.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,474.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,476){\rule{0.400pt}{0.482pt}}
\multiput(273.17,476.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,477.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,477.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,478.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,478.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,480.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,481.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,483.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,484.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,486.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.67,489){\rule{0.400pt}{0.482pt}}
\multiput(265.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,490.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,491.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.67,493){\rule{0.400pt}{0.482pt}}
\multiput(262.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,495.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,496.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,498.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.67,499){\rule{0.400pt}{0.482pt}}
\multiput(259.17,499.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,500.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,502.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,505.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,506.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.67,511){\rule{0.400pt}{0.482pt}}
\multiput(255.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,536.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,541.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,545.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,547.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,548.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,550.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,551.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,552.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,553.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,554.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.67,557){\rule{0.400pt}{0.482pt}}
\multiput(264.17,557.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,558.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,559.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,560.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,561.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,562.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,371.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,373){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,372.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,374){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,373.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,373.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,371.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,368.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,367.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,366){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,365){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,364.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,365.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,366.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,367.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,368.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,370.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,353.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,351.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,350.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,349.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,350.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,348.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,349.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,347.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,348.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,348.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,347.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,347.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,348.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,348.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,349.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,349.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,351.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,350.67){\rule{0.482pt}{0.400pt}}
\multiput(283.00,350.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,351.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,352.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,353.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,354.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,355.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,356.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,357.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,358.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,358.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,359.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,360.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,361.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,362.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,363.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,364.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,365.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,367.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,368.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,369.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,370.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,371.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,373.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.67,375){\rule{0.400pt}{0.482pt}}
\multiput(255.17,375.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,376.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,379.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.67,389){\rule{0.400pt}{0.482pt}}
\multiput(252.17,389.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,390.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,391.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,392.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,393.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,394.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,394.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,393.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,392.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,391.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,390.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,389.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,388.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,387.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,388.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,386.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,385.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,384.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,383.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,382.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,381.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,380.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,379.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,378.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,377.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,376.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,375.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,374.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,373.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,372.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,370.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,369.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,368.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,367.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,366.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,365.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,363.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,361.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,372.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,371.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,370.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,369.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,368.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,367.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,366.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,365.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,364.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,363.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,362.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,360.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,359.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,356.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,355.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,354.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,352.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,351.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.67,350){\rule{0.400pt}{0.482pt}}
\multiput(354.17,351.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,347.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,347.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,345.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,345.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,342.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,341.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,337.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,335.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,334.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,333.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,332.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,333.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,331.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,330.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,331.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,329.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,328.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,327.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,328.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,326.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,408){\rule{0.400pt}{0.482pt}}
\multiput(225.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.67,413){\rule{0.400pt}{0.482pt}}
\multiput(226.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,415.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,417.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,418.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232,419.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,420.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,421.67){\rule{0.482pt}{0.400pt}}
\multiput(238.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,421.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,420.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,419.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,420.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,418.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,417.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,416.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,415.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,414.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,413.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,412.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,411.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,410.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,409.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,408.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,407.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,406.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,405.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,404.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,403.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,402.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,401.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,400.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,399.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,398.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,399.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,397.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,396.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,395.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,394.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,393.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,392.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,391.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,390.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,389.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,388.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,387.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,386.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,385.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,384.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,383.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,382.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,381.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,380.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,379.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,378.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,377.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,376.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,375.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,374.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,373.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,326.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,327.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,327.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,328.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,329.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,330.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,331.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,331.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,332.67){\rule{0.482pt}{0.400pt}}
\multiput(285.00,332.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,334.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,333.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,333.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,334.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,336.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,335.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,335.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,336.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,337.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,338.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,339.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,340.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,341.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,343.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,342.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,343.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,344.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,345.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,346.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,347.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,347.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,348.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,349.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,350.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,351.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,352.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,353.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,354.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,355.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,356.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,358.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,359.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,360.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.67,363){\rule{0.400pt}{0.482pt}}
\multiput(243.17,363.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242,364.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,365.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,366.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,368.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,369.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237,370.67){\rule{0.241pt}{0.400pt}}
\multiput(237.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236,371.67){\rule{0.241pt}{0.400pt}}
\multiput(236.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235,372.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,373.67){\rule{0.241pt}{0.400pt}}
\multiput(234.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,374.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232,375.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,377.67){\rule{0.241pt}{0.400pt}}
\multiput(231.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,378.67){\rule{0.241pt}{0.400pt}}
\multiput(230.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,379.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.67,382){\rule{0.400pt}{0.482pt}}
\multiput(228.17,382.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227,384.67){\rule{0.241pt}{0.400pt}}
\multiput(227.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,389){\rule{0.400pt}{0.482pt}}
\multiput(226.17,389.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(407.0,290.0){\usebox{\plotpoint}}
\put(408,288.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,289.0){\usebox{\plotpoint}}
\put(410,287.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,288.0){\usebox{\plotpoint}}
\put(412,286.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,285.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,286.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415.0,285.0){\usebox{\plotpoint}}
\put(415.0,285.0){\usebox{\plotpoint}}
\put(416,283.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,283.0){\usebox{\plotpoint}}
\put(417,281.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,281.0){\usebox{\plotpoint}}
\put(417,279.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,279.0){\usebox{\plotpoint}}
\put(416,277.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,276.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,275.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,274.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,273.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,274.0){\usebox{\plotpoint}}
\put(410,272.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,271.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,272.0){\usebox{\plotpoint}}
\put(407,270.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,269.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,268.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,267.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,266.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,267.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,265.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,266.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,266.0){\usebox{\plotpoint}}
\put(391,264.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,265.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,263.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,264.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,264.0){\usebox{\plotpoint}}
\put(382.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,262.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,263.0){\usebox{\plotpoint}}
\put(377.0,263.0){\usebox{\plotpoint}}
\put(376.0,263.0){\usebox{\plotpoint}}
\put(374.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,263.0){\usebox{\plotpoint}}
\put(372.0,263.0){\usebox{\plotpoint}}
\put(372,263){\usebox{\plotpoint}}
\put(371.0,263.0){\usebox{\plotpoint}}
\put(370.0,263.0){\usebox{\plotpoint}}
\put(369.0,263.0){\usebox{\plotpoint}}
\put(368.0,263.0){\usebox{\plotpoint}}
\put(367.0,263.0){\usebox{\plotpoint}}
\put(366.0,263.0){\usebox{\plotpoint}}
\put(365.0,263.0){\usebox{\plotpoint}}
\put(364.0,263.0){\usebox{\plotpoint}}
\put(363,262.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,264.0){\usebox{\plotpoint}}
\put(360.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,263.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,264.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,264.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,266.0){\usebox{\plotpoint}}
\put(352,265.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,266.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,266.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,267.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,268.67){\rule{0.482pt}{0.400pt}}
\multiput(346.00,268.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,269.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,270.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,271.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,271.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,272.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,273.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,274.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,276.0){\usebox{\plotpoint}}
\put(339.0,277.0){\usebox{\plotpoint}}
\put(338,277.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,279){\usebox{\plotpoint}}
\put(338.0,279.0){\usebox{\plotpoint}}
\put(338,280){\usebox{\plotpoint}}
\put(338.0,280.0){\usebox{\plotpoint}}
\put(338,281){\usebox{\plotpoint}}
\put(338.0,281.0){\usebox{\plotpoint}}
\put(339.0,281.0){\usebox{\plotpoint}}
\put(339.0,282.0){\usebox{\plotpoint}}
\put(340,281.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,283.0){\usebox{\plotpoint}}
\put(342.0,283.0){\usebox{\plotpoint}}
\put(343,282.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,283.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,284.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,284.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352,285.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,286.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,286.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,287.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,289.0){\usebox{\plotpoint}}
\put(366,288.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,290.0){\usebox{\plotpoint}}
\put(369.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,290.0){\usebox{\plotpoint}}
\put(372.0,290.0){\usebox{\plotpoint}}
\put(373.0,290.0){\usebox{\plotpoint}}
\put(374.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376,289.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,291.0){\usebox{\plotpoint}}
\put(378.0,291.0){\usebox{\plotpoint}}
\put(379.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,291.0){\usebox{\plotpoint}}
\put(382.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,291.0){\usebox{\plotpoint}}
\put(385.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,291.0){\usebox{\plotpoint}}
\put(392.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,291.0){\usebox{\plotpoint}}
\put(399.0,291.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401.0,291.0){\usebox{\plotpoint}}
\put(402,289.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,290.0){\usebox{\plotpoint}}
\put(404.0,290.0){\usebox{\plotpoint}}
\put(405.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,309.0){\usebox{\plotpoint}}
\put(415.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417.0,309.0){\usebox{\plotpoint}}
\put(418.0,309.0){\usebox{\plotpoint}}
\put(419,308.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,310.0){\usebox{\plotpoint}}
\put(423.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425.0,310.0){\usebox{\plotpoint}}
\put(426,309.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,309.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,311){\usebox{\plotpoint}}
\put(450.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466,309.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469.0,310.0){\usebox{\plotpoint}}
\put(470.0,310.0){\usebox{\plotpoint}}
\put(471,308.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,309.0){\usebox{\plotpoint}}
\put(473,307.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,307.0){\usebox{\plotpoint}}
\put(474.0,306.0){\usebox{\plotpoint}}
\put(474,304.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,304.0){\usebox{\plotpoint}}
\put(475.0,303.0){\usebox{\plotpoint}}
\put(475.0,302.0){\usebox{\plotpoint}}
\put(475.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(475.0,299.0){\usebox{\plotpoint}}
\put(475.0,298.0){\usebox{\plotpoint}}
\put(474,296.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,296.0){\usebox{\plotpoint}}
\put(474.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473,292.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,292.0){\usebox{\plotpoint}}
\put(472.0,292.0){\usebox{\plotpoint}}
\put(471,290.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,290.0){\usebox{\plotpoint}}
\put(470,288.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,287.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,286.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,285.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,284.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,283.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,282.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,283.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,281.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,282.0){\usebox{\plotpoint}}
\put(460,280.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,281.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,258.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,258.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310,259.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,259.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309.0,261.0){\usebox{\plotpoint}}
\put(308,260.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,260.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,261.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,263.0){\usebox{\plotpoint}}
\put(305,262.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,263.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,264.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,264.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,265.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,265.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,266.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,267.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,268.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,268.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,270.0){\usebox{\plotpoint}}
\put(298,270.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,272.0){\usebox{\plotpoint}}
\put(297,272.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,274.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296,275.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,277.0){\usebox{\plotpoint}}
\put(296.0,278.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,280.0){\usebox{\plotpoint}}
\put(296.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,283.0){\usebox{\plotpoint}}
\put(296.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,286.0){\usebox{\plotpoint}}
\put(296,286.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,288.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297,289.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,291.0){\usebox{\plotpoint}}
\put(298,291.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,292.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,293.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,294.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,295.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,297.0){\usebox{\plotpoint}}
\put(304,296.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305,297.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306,298.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,300.0){\usebox{\plotpoint}}
\put(308,299.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311,300.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.0,302.0){\usebox{\plotpoint}}
\put(313.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,301.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,301.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.0,303.0){\usebox{\plotpoint}}
\put(318.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(320.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(324,302.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,302.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,303.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,303.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,305.0){\usebox{\plotpoint}}
\put(351.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,304.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,304.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,306.0){\usebox{\plotpoint}}
\put(398.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,305.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,307.0){\usebox{\plotpoint}}
\put(409,306.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,306.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,308.0){\usebox{\plotpoint}}
\put(412.0,308.0){\usebox{\plotpoint}}
\put(413,307.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,279.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,278.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,279.0){\usebox{\plotpoint}}
\put(456,277.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,276.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,275.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,274.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,275.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,273.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,272.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,272.0){\usebox{\plotpoint}}
\put(449,270.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,271.0){\usebox{\plotpoint}}
\put(447,269.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,268.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,267.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,266.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,265.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,264.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,265.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,265.0){\usebox{\plotpoint}}
\put(439,263.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,262.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,261.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,262.0){\usebox{\plotpoint}}
\put(435,260.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,261.0){\usebox{\plotpoint}}
\put(432,259.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,260.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431.0,260.0){\usebox{\plotpoint}}
\put(429,258.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,259.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426,257.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420,256.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,257.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.0,257.0){\usebox{\plotpoint}}
\put(417,255.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,256.0){\usebox{\plotpoint}}
\put(414,254.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,255.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,255.0){\usebox{\plotpoint}}
\put(411,253.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,254.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,254.0){\usebox{\plotpoint}}
\put(409,252.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,253.0){\usebox{\plotpoint}}
\put(407,251.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,252.0){\usebox{\plotpoint}}
\put(403,250.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,251.0){\usebox{\plotpoint}}
\put(398,249.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,250.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,250.0){\usebox{\plotpoint}}
\put(391,248.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375,247.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,247.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,249.0){\usebox{\plotpoint}}
\put(348.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,248.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,249.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,251.0){\usebox{\plotpoint}}
\put(333,250.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,250.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,252.0){\usebox{\plotpoint}}
\put(330.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(329,251.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,253.0){\usebox{\plotpoint}}
\put(327,252.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,254.0){\usebox{\plotpoint}}
\put(325,253.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,255.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322,254.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,256.0){\usebox{\plotpoint}}
\put(319,255.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,255.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,256.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,256.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,258.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(315,257.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,283.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,281.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,280){\rule{0.400pt}{0.482pt}}
\multiput(527.17,281.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,278.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,278.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.67,276){\rule{0.400pt}{0.482pt}}
\multiput(525.17,277.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,274.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,273.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,272.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,272.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,270.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,271.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,269.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,268.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,267.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,266.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,265.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,264.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,263.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,264.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,262.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,261.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,260.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,259.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,260.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,258.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,259.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,259.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,257.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,256.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,257.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,255.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,256.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,256.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,254.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,255.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,253.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,254.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,254.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,252.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,253.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,253.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,253.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,251.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,252.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,252.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,252.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,251.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,251.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,253.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,252.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,254){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,253.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,255.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,256.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,258.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,259.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,261.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,261.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,262.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,263.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,264.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,265.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487,266.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,267.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,269.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,268.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,269.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,270.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,271.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,272.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,273.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,274.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,276.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,275.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,276.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,277.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,278.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,279.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,281.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,280.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,281.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,283.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,282.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,283.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,283.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,284.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,286.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,285.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,285.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,286.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,287.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,289.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,288.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,288.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,289.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,290.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,290.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,290.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,291){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,291){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,290){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,290){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,289.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,288.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,286.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,286.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,284.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,283.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,360.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,361.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,362.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,363.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,364.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,365.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,366.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,367.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,368.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,369.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,370.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,373){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,373){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,371.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,372){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,370.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,369.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,368.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,366.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,365.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,364.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,362.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.67,356){\rule{0.400pt}{0.482pt}}
\multiput(581.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,348.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,344.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,342.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,335.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,333.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,330){\rule{0.400pt}{0.482pt}}
\multiput(579.17,331.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,327){\rule{0.400pt}{0.482pt}}
\multiput(578.17,328.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,323.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,324.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,320){\rule{0.400pt}{0.482pt}}
\multiput(576.17,321.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,315){\rule{0.400pt}{0.482pt}}
\multiput(575.17,316.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,312){\rule{0.400pt}{0.482pt}}
\multiput(574.17,313.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,311.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,271.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,272.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,272.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,273.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465.0,275.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,274.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,274.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,275.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,276.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,278.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,277.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,278.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,279.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,280.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,282.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,281.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,281.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,282.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,283.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,285.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,284.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,285.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,286.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,287.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487,288.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,289.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,290.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,291.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,292.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,293.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,294.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,295.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,296.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,297.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,298.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,299.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,300.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,301.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,302.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,303.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,304.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,305.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,306.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,307.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,308.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,309.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,310.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,311.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,312.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,313.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,314.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,316.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,315.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,316.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,317.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,318.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,319.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,320.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,321.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,323.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,324.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,325.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,326.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,327.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,328.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,329.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,330.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,331.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,332.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,334.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,333.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,334.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,335.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,336.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,337.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,338.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,339.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,340.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,341.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,342.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,343.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,345.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,346.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,347.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,348.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,351.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,352.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,354.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,355.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,356.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,357.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,358.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,360){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,359.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,221.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,222.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,220.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,221.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,221.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,219.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,220.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,218.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,219.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,219.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,217.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,218.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,218.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,216.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,217.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,215.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,216.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,216.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,216.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,214.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,215.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,215.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,215.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,215.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,215.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,215.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,214.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,214.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,216.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,215.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,215.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,217.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,216.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,216.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,217.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,217.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,219.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,218.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,218.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,219.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,219.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419,220.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,220.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,221.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,221.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,223.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,223.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,223.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,224.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,224.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,226.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,227.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,228.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,229.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,230.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,231.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,232.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,233.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,233.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,235.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,235.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,235.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,237.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,237.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419,238.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,239.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,240.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,242.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422,242.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,243.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,244.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,245.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,246.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,247.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,249.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,248.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,248.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,249.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,250.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,251.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,252.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,252.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,254.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436,253.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,254.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,256.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,255.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,256.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,256.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,258.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,257.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,258.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,258.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,260.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,259.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,260.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,261.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,262.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,264.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,263.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453,264.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,265.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,266.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,267.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,268.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,269.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,271.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,270.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,309.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,307.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,307.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.67,305){\rule{0.400pt}{0.482pt}}
\multiput(571.17,306.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,303.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,302.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,300.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.67,299){\rule{0.400pt}{0.482pt}}
\multiput(567.17,300.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,297.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,294.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,295.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,293.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,294.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,293.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,291.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,289.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,290.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,288.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,288.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,286.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,285.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,284.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,283.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,284.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,282.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,283.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,281.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,280.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,281.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,278.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,277.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,276.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,275.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,274.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,273.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,272.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,271.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,270.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,269.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,269.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,267.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,266.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,265.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,264.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,263.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,262.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,261.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,260.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,259.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,260.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,258.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,259.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,257.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,256.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,257.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,255.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,256.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,254.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,255.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,255.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,253.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,254.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,252.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,251.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,250.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,249.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,248.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,249.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,247.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,248.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,246.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,247.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,245.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,246.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,246.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,244.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,245.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,243.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,244.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,242.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,243.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,241.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,242.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,240.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,241.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,239.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,240.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,238.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,239.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,239.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,237.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,238.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,236.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,237.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,235.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,236.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,236.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,234.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,235.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,233.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,234.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,234.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,232.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,233.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,231.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,232.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,230.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,231.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,229.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,230.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,230.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,228.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,229.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,229.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,227.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,228.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,226.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,227.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,227.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,225.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,226.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,226.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,224.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,225.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,225.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,223.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,224.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,224.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,224.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,222.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,223.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.67,482){\rule{0.400pt}{0.482pt}}
\multiput(604.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,480.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,479.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,478.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,477.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,476.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,475.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,474.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,473.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,472.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,471.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,470.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,469.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,468.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,468.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,466.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,465.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,463.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,460.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,458){\rule{0.400pt}{0.482pt}}
\multiput(623.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,453){\rule{0.400pt}{0.482pt}}
\multiput(624.17,454.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,449.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,446.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,443.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,442.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,442.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,440.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.67,438){\rule{0.400pt}{0.482pt}}
\multiput(630.17,439.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,435.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,431.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.67,427){\rule{0.400pt}{0.482pt}}
\multiput(633.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.67,420){\rule{0.400pt}{0.482pt}}
\multiput(634.17,421.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,412.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.67,409){\rule{0.400pt}{0.482pt}}
\multiput(636.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.67,406){\rule{0.400pt}{0.482pt}}
\multiput(637.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,403.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,400.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,381.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,380.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,378.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,375.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.67,371){\rule{0.400pt}{0.482pt}}
\multiput(637.17,372.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.67,366){\rule{0.400pt}{0.482pt}}
\multiput(636.17,367.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.67,355){\rule{0.400pt}{0.482pt}}
\multiput(635.17,356.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,370){\rule{0.400pt}{0.482pt}}
\multiput(585.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,375){\rule{0.400pt}{0.482pt}}
\multiput(586.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,384.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.67,394){\rule{0.400pt}{0.482pt}}
\multiput(588.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.67,405){\rule{0.400pt}{0.482pt}}
\multiput(589.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.67,440){\rule{0.400pt}{0.482pt}}
\multiput(590.17,440.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,456.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,456.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,474){\rule{0.400pt}{0.482pt}}
\multiput(588.17,474.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,478.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,479){\rule{0.400pt}{0.482pt}}
\multiput(587.17,479.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,482.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,484.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,485.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,485.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,486.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,488.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,490.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,492.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,492){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,492.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,492.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,493){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,491.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,492.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,490.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,489.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,488.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,486.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,485.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,484.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,246.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,247.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,245.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,246.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,246.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,244.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,245.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,245){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,245.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,245){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,245){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,245.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,245.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,246.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,247){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,247.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,248){\rule{0.400pt}{0.482pt}}
\multiput(551.17,248.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,250.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,251.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,252.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,254){\rule{0.400pt}{0.482pt}}
\multiput(550.17,254.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,256.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,259.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,261.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,265.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,266.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,268.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,272.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,273){\rule{0.400pt}{0.482pt}}
\multiput(549.17,273.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,275.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,276.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,277.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,279.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,280.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,282.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,282.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,283.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,285.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,286.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,287.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,289.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,290.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.67,292){\rule{0.400pt}{0.482pt}}
\multiput(557.17,292.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,294.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,294.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,297.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,299.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,300.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,302.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,303.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,306.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,307.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,310.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.67,312){\rule{0.400pt}{0.482pt}}
\multiput(567.17,312.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,314.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,316.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.67,317){\rule{0.400pt}{0.482pt}}
\multiput(569.17,317.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,319.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,321.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,323.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,326.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,330){\rule{0.400pt}{0.482pt}}
\multiput(574.17,330.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,335){\rule{0.400pt}{0.482pt}}
\multiput(575.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,339.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,340){\rule{0.400pt}{0.482pt}}
\multiput(576.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,345.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,348.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,352.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,354.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,356.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.67,359){\rule{0.400pt}{0.482pt}}
\multiput(582.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,361.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,365){\rule{0.400pt}{0.482pt}}
\multiput(584.17,365.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,351.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.67,348){\rule{0.400pt}{0.482pt}}
\multiput(634.17,349.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,345.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.67,343){\rule{0.400pt}{0.482pt}}
\multiput(633.17,344.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,342.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,340.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,338.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,339.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,338.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,335.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.67,333){\rule{0.400pt}{0.482pt}}
\multiput(630.17,334.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,330.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,331.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,330.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.67,328){\rule{0.400pt}{0.482pt}}
\multiput(628.17,329.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.67,325){\rule{0.400pt}{0.482pt}}
\multiput(627.17,326.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,323.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,321.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,318){\rule{0.400pt}{0.482pt}}
\multiput(625.17,319.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,315){\rule{0.400pt}{0.482pt}}
\multiput(624.17,316.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.67,312){\rule{0.400pt}{0.482pt}}
\multiput(623.17,313.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,311.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,309.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,307.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,307.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,305.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,304.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,303.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,302.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,301.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,300.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,298.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,297.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,296.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,295.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.67,294){\rule{0.400pt}{0.482pt}}
\multiput(610.17,295.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,292.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,291.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,289.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,290.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,288){\rule{0.400pt}{0.482pt}}
\multiput(606.17,289.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,286.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,286.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,284.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.67,283){\rule{0.400pt}{0.482pt}}
\multiput(603.17,284.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,282.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,280.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,281.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,279.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,279.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,277.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,276.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,275.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,274.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,273.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,272.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,271.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,271.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,269.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,268.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,267.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,268.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,266.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,265.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,264.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,263.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,264.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,262.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,261.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,260.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,259.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,260.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,258.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,259.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,259.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,257.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,256.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,257.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,255.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,256.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,254.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,255.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,255.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,253.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,254.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,252.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,253.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,251.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,252.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,250.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,251.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,249.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,248.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,249.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,247.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,248.0){\usebox{\plotpoint}}
\put(644.67,496){\rule{0.400pt}{0.482pt}}
\multiput(644.17,497.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(646,494.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,494.0){\usebox{\plotpoint}}
\put(646.67,492){\rule{0.400pt}{0.482pt}}
\multiput(646.17,493.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648,490.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649.0,490.0){\usebox{\plotpoint}}
\put(649,488.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,488.0){\usebox{\plotpoint}}
\put(650,486.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(651,483.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,483.0){\usebox{\plotpoint}}
\put(652,481.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653,478.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(654,475.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(655.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(655,470.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,470.0){\usebox{\plotpoint}}
\put(655.67,468){\rule{0.400pt}{0.482pt}}
\multiput(655.17,469.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(657.0,467.0){\usebox{\plotpoint}}
\put(656.67,465){\rule{0.400pt}{0.482pt}}
\multiput(656.17,466.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(658.0,464.0){\usebox{\plotpoint}}
\put(657.67,462){\rule{0.400pt}{0.482pt}}
\multiput(657.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(659.0,461.0){\usebox{\plotpoint}}
\put(659,459.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,459.0){\usebox{\plotpoint}}
\put(660,457.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,457.0){\usebox{\plotpoint}}
\put(661.0,456.0){\usebox{\plotpoint}}
\put(660.67,454){\rule{0.400pt}{0.482pt}}
\multiput(660.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.0,453.0){\usebox{\plotpoint}}
\put(662.0,452.0){\usebox{\plotpoint}}
\put(661.67,450){\rule{0.400pt}{0.482pt}}
\multiput(661.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663.0,449.0){\usebox{\plotpoint}}
\put(663.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,444.0){\usebox{\plotpoint}}
\put(662.67,442){\rule{0.400pt}{0.482pt}}
\multiput(662.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,433.0){\usebox{\plotpoint}}
\put(664.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,422.0){\usebox{\plotpoint}}
\put(664.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,409.0){\usebox{\plotpoint}}
\put(664.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,398.0){\usebox{\plotpoint}}
\put(662.67,396){\rule{0.400pt}{0.482pt}}
\multiput(663.17,397.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(663.0,387.0){\usebox{\plotpoint}}
\put(661.67,385){\rule{0.400pt}{0.482pt}}
\multiput(662.17,386.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(662.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(662.0,382.0){\usebox{\plotpoint}}
\put(662.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661,378.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(661.0,376.0){\usebox{\plotpoint}}
\put(660,374.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,374.0){\usebox{\plotpoint}}
\put(659,372.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,372.0){\usebox{\plotpoint}}
\put(658,370.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,369.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,369.0){\usebox{\plotpoint}}
\put(656,367.67){\rule{0.241pt}{0.400pt}}
\multiput(656.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655,366.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654,365.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.67,364){\rule{0.400pt}{0.482pt}}
\multiput(653.17,365.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652,362.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,361.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,360.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(649,359.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648,358.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,359.0){\usebox{\plotpoint}}
\put(646,357.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645,356.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,357.0){\usebox{\plotpoint}}
\put(548.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,584.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,585.0){\usebox{\plotpoint}}
\put(552,583.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,584.0){\usebox{\plotpoint}}
\put(554,582.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,581.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,582.0){\usebox{\plotpoint}}
\put(557,580.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558,579.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,578.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,577.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,578.0){\usebox{\plotpoint}}
\put(563,576.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,575.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,574.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,573.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,574.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,574.0){\usebox{\plotpoint}}
\put(569,572.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,571.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,570.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,569.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,568.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,569.0){\usebox{\plotpoint}}
\put(578,567.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,566.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,567.0){\usebox{\plotpoint}}
\put(582,565.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,566.0){\usebox{\plotpoint}}
\put(584,564.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,563.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586.0,564.0){\usebox{\plotpoint}}
\put(587,562.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,561.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,560.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,559.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,560.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592,558.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,557.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,556.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,555.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,556.0){\usebox{\plotpoint}}
\put(597,554.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,553.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,552.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,551.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,550.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602,549.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,548.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604,547.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,546.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606,545.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,546.0){\usebox{\plotpoint}}
\put(608,544.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609,543.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,542.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,541.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,540.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(613,539.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,538.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,537.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,536.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,535.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,534.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,533.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,532.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,532.0){\usebox{\plotpoint}}
\put(621,530.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,529.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,528.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624,527.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,526.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,525.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,524.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,523.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,523.0){\usebox{\plotpoint}}
\put(629,521.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630,520.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,520.0){\usebox{\plotpoint}}
\put(631,518.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,518.0){\usebox{\plotpoint}}
\put(632,516.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,515.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634,512.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,511.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.67,510){\rule{0.400pt}{0.482pt}}
\multiput(635.17,511.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(637,508.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,508.0){\usebox{\plotpoint}}
\put(638,506.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,505.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,504.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.67,503){\rule{0.400pt}{0.482pt}}
\multiput(640.17,504.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642.0,502.0){\usebox{\plotpoint}}
\put(642,500.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,499.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,498.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,498.0){\usebox{\plotpoint}}
\put(498,568.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,569.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,570.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,570.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.0,572.0){\usebox{\plotpoint}}
\put(490,571.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,572.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,574.0){\usebox{\plotpoint}}
\put(486.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485,573.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,574.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,576.0){\usebox{\plotpoint}}
\put(482,575.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479,576.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,577.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,578.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,580.0){\usebox{\plotpoint}}
\put(473,579.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,580.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,581.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,581.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,583.0){\usebox{\plotpoint}}
\put(463,582.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,582.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,584.0){\usebox{\plotpoint}}
\put(459.0,584.0){\usebox{\plotpoint}}
\put(458.0,584.0){\usebox{\plotpoint}}
\put(457.0,584.0){\usebox{\plotpoint}}
\put(456,583.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,585.0){\usebox{\plotpoint}}
\put(455,585){\usebox{\plotpoint}}
\put(455,585){\usebox{\plotpoint}}
\put(455,585){\usebox{\plotpoint}}
\put(455,585){\usebox{\plotpoint}}
\put(455.0,585.0){\usebox{\plotpoint}}
\put(456.0,585.0){\usebox{\plotpoint}}
\put(457.0,585.0){\usebox{\plotpoint}}
\put(457.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,586.0){\usebox{\plotpoint}}
\put(460,585.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463,586.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,587.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,588.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,590.0){\usebox{\plotpoint}}
\put(468,589.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,590.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,591.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,593.0){\usebox{\plotpoint}}
\put(473,592.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,594.0){\usebox{\plotpoint}}
\put(475.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,593.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,595.0){\usebox{\plotpoint}}
\put(479.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,595.0){\usebox{\plotpoint}}
\put(482.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,595.0){\usebox{\plotpoint}}
\put(497.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,595.0){\usebox{\plotpoint}}
\put(506.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508.0,595.0){\usebox{\plotpoint}}
\put(509.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511,593.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,594.0){\usebox{\plotpoint}}
\put(513.0,594.0){\usebox{\plotpoint}}
\put(514,592.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,593.0){\usebox{\plotpoint}}
\put(516,591.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518.0,592.0){\usebox{\plotpoint}}
\put(519,590.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522,589.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524.0,590.0){\usebox{\plotpoint}}
\put(525.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,588.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,589.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533,587.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(537.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(539.0,588.0){\usebox{\plotpoint}}
\put(540,586.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546,585.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,586.0){\usebox{\plotpoint}}
\put(599,482.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,484.0){\usebox{\plotpoint}}
\put(598,484.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.67,486){\rule{0.400pt}{0.482pt}}
\multiput(597.17,486.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,488.0){\usebox{\plotpoint}}
\put(596,488.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.67,490){\rule{0.400pt}{0.482pt}}
\multiput(595.17,490.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,492.0){\usebox{\plotpoint}}
\put(594,492.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,493.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,495.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592,496.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,497.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,498.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,499.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,500.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,501.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,503.0){\usebox{\plotpoint}}
\put(586,503.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,504.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,505.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,506.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,507.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,508.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,509.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,510.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,511.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,513.0){\usebox{\plotpoint}}
\put(577,513.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,514.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,515.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,516.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,517.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572,518.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,519.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,521.0){\usebox{\plotpoint}}
\put(569,520.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,521.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,522.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,523.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565,524.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.0,526.0){\usebox{\plotpoint}}
\put(564,526.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563,527.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,528.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,529.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560,530.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(559,531.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,533.0){\usebox{\plotpoint}}
\put(557,532.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,533.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555,534.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,535.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,536.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,537.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,538.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,540.0){\usebox{\plotpoint}}
\put(549,539.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,540.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,541.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,542.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,543.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,543.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,544.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,545.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,547.0){\usebox{\plotpoint}}
\put(540,546.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539,547.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,548.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,549.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,550.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535,551.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,553.0){\usebox{\plotpoint}}
\put(533,552.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,553.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,554.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,555.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,556.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526,557.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,558.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,559.67){\rule{0.482pt}{0.400pt}}
\multiput(524.00,559.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.0,561.0){\usebox{\plotpoint}}
\put(520,560.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,562.0){\usebox{\plotpoint}}
\put(517,561.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513,562.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.0,564.0){\usebox{\plotpoint}}
\put(510.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509,563.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506,564.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,566.0){\usebox{\plotpoint}}
\put(504.0,566.0){\usebox{\plotpoint}}
\put(503,565.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500,566.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499,567.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,355.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,356.0){\usebox{\plotpoint}}
\put(642,356){\usebox{\plotpoint}}
\put(641.0,356.0){\usebox{\plotpoint}}
\put(641,356){\usebox{\plotpoint}}
\put(641,356){\usebox{\plotpoint}}
\put(641,356){\usebox{\plotpoint}}
\put(641.0,356.0){\usebox{\plotpoint}}
\put(640.0,357.0){\usebox{\plotpoint}}
\put(640.0,357.0){\usebox{\plotpoint}}
\put(640.0,358.0){\usebox{\plotpoint}}
\put(640.0,359.0){\usebox{\plotpoint}}
\put(640.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639,361.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(639.0,365.0){\usebox{\plotpoint}}
\put(637.67,366){\rule{0.400pt}{0.482pt}}
\multiput(638.17,366.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(638.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637,369.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.67,371){\rule{0.400pt}{0.482pt}}
\multiput(636.17,371.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(636.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635,374.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.67,376){\rule{0.400pt}{0.482pt}}
\multiput(634.17,376.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,378.0){\usebox{\plotpoint}}
\put(633,378.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,379.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,381.0){\usebox{\plotpoint}}
\put(631,381.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,383.0){\usebox{\plotpoint}}
\put(631.0,384.0){\usebox{\plotpoint}}
\put(629.67,385){\rule{0.400pt}{0.482pt}}
\multiput(630.17,385.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(630.0,387.0){\usebox{\plotpoint}}
\put(630.0,388.0){\usebox{\plotpoint}}
\put(630.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629,390.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628,397.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.67,407){\rule{0.400pt}{0.482pt}}
\multiput(627.17,407.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,409.0){\usebox{\plotpoint}}
\put(627.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(627.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625.67,416){\rule{0.400pt}{0.482pt}}
\multiput(626.17,416.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(626.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(626.0,420.0){\usebox{\plotpoint}}
\put(626.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624.67,423){\rule{0.400pt}{0.482pt}}
\multiput(625.17,423.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(625.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(624,426.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623,429.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(622,432.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,434.0){\usebox{\plotpoint}}
\put(621,434.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,434.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,436.0){\usebox{\plotpoint}}
\put(620,436.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,438.0){\usebox{\plotpoint}}
\put(619,438.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(619.0,442.0){\usebox{\plotpoint}}
\put(617.67,443){\rule{0.400pt}{0.482pt}}
\multiput(618.17,443.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(618.0,445.0){\usebox{\plotpoint}}
\put(616.67,446){\rule{0.400pt}{0.482pt}}
\multiput(617.17,446.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(617.0,448.0){\usebox{\plotpoint}}
\put(615.67,449){\rule{0.400pt}{0.482pt}}
\multiput(616.17,449.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,452.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,452.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614,455.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,455.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,457.0){\usebox{\plotpoint}}
\put(612.67,458){\rule{0.400pt}{0.482pt}}
\multiput(613.17,458.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612,459.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,459.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,461.0){\usebox{\plotpoint}}
\put(611,461.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,461.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610,462.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,462.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,464.0){\usebox{\plotpoint}}
\put(608.67,465){\rule{0.400pt}{0.482pt}}
\multiput(609.17,465.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,467.0){\usebox{\plotpoint}}
\put(608,467.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,467.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,468.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607.0,470.0){\usebox{\plotpoint}}
\put(606,470.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,471.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,471.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,473.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(604,474.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,474.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,475.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,477.0){\usebox{\plotpoint}}
\put(602,477.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,477.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.67,479){\rule{0.400pt}{0.482pt}}
\multiput(601.17,479.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600,480.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,482.0){\usebox{\plotpoint}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f6b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,495){\arc{228}{0}{0.2094}}
\put(451,495){\arc{228}{0.4189}{0.6283}}
\put(451,495){\arc{228}{0.8378}{1.0472}}
\put(451,495){\arc{228}{1.2566}{1.4661}}
\put(451,495){\arc{228}{1.6755}{1.885}}
\put(451,495){\arc{228}{2.0944}{2.3038}}
\put(451,495){\arc{228}{2.5133}{2.7227}}
\put(451,495){\arc{228}{2.9322}{3.1416}}
\put(451,495){\arc{228}{3.351}{3.5605}}
\put(451,495){\arc{228}{3.7699}{3.9794}}
\put(451,495){\arc{228}{4.1888}{4.3982}}
\put(451,495){\arc{228}{4.6077}{4.8171}}
\put(451,495){\arc{228}{5.0265}{5.236}}
\put(451,495){\arc{228}{5.4454}{5.6549}}
\put(451,495){\arc{228}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(b)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(629,540){\makebox(0,0){\footnotesize $t_1$}}
\put(559,361){\makebox(0,0){\footnotesize $t_2$}}
\put(334,361){\makebox(0,0){\footnotesize $t_3$}}
\put(445.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,593.0){\usebox{\plotpoint}}
\put(443,592.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,594.0){\usebox{\plotpoint}}
\put(440,593.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,595.0){\usebox{\plotpoint}}
\put(439.0,595.0){\usebox{\plotpoint}}
\put(438,595.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,596.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,597.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,599.0){\usebox{\plotpoint}}
\put(435,599.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,599.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,601.0){\usebox{\plotpoint}}
\put(435.0,602.0){\usebox{\plotpoint}}
\put(434,602.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,602.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,606.0){\usebox{\plotpoint}}
\put(434.0,607.0){\usebox{\plotpoint}}
\put(434.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,609.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,611.0){\usebox{\plotpoint}}
\put(435,611.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,613.0){\usebox{\plotpoint}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,613.0){\usebox{\plotpoint}}
\put(464,611.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,611.0){\usebox{\plotpoint}}
\put(465,609.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,607.0){\usebox{\plotpoint}}
\put(466.0,606.0){\usebox{\plotpoint}}
\put(466.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,602.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,603.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,602.0){\usebox{\plotpoint}}
\put(465.0,601.0){\usebox{\plotpoint}}
\put(464,599.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,600.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,599.0){\usebox{\plotpoint}}
\put(463,597.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,596.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,595.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,595.0){\usebox{\plotpoint}}
\put(460.0,595.0){\usebox{\plotpoint}}
\put(458,593.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,594.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.0,594.0){\usebox{\plotpoint}}
\put(456,592.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,593.0){\usebox{\plotpoint}}
\put(453.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,591.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,592){\usebox{\plotpoint}}
\put(448.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447,591.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.67,597){\rule{0.400pt}{0.482pt}}
\multiput(476.17,598.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,596.0){\usebox{\plotpoint}}
\put(475,594.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,594.0){\usebox{\plotpoint}}
\put(474,592.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,591.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,590.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,589.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,588.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,587.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,586.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,587.0){\usebox{\plotpoint}}
\put(466,585.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,586.0){\usebox{\plotpoint}}
\put(464,584.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,585.0){\usebox{\plotpoint}}
\put(461,583.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,584.0){\usebox{\plotpoint}}
\put(459,582.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,583.0){\usebox{\plotpoint}}
\put(454,581.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,582.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,582){\usebox{\plotpoint}}
\put(448.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,581.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,581.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,583.0){\usebox{\plotpoint}}
\put(441.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,582.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,584.0){\usebox{\plotpoint}}
\put(437,583.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,585.0){\usebox{\plotpoint}}
\put(435,584.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,586.0){\usebox{\plotpoint}}
\put(433,585.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,587.0){\usebox{\plotpoint}}
\put(431,586.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,587.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,588.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,589.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,590.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,591.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,592.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,594.0){\usebox{\plotpoint}}
\put(424,594.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,596.0){\usebox{\plotpoint}}
\put(422.67,597){\rule{0.400pt}{0.482pt}}
\multiput(423.17,597.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,609){\rule{0.400pt}{0.482pt}}
\multiput(421.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,611.0){\usebox{\plotpoint}}
\put(423.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,613.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424,616.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,618.0){\usebox{\plotpoint}}
\put(425,618.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,620.0){\usebox{\plotpoint}}
\put(426,620.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,621.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,622.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,624.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,629.0){\usebox{\plotpoint}}
\put(434,628.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,628.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,629.0){\usebox{\plotpoint}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,624.0){\usebox{\plotpoint}}
\put(471,622.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,621.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,620.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,620.0){\usebox{\plotpoint}}
\put(474,618.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,618.0){\usebox{\plotpoint}}
\put(475,616.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,613.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,611.0){\usebox{\plotpoint}}
\put(476.67,609){\rule{0.400pt}{0.482pt}}
\multiput(476.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(484.0,576.0){\usebox{\plotpoint}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,574.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,639.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,640.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,641.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,642.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,644.0){\usebox{\plotpoint}}
\put(427,643.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,644.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,645.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,646.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,648.0){\usebox{\plotpoint}}
\put(433,647.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,649.0){\usebox{\plotpoint}}
\put(435,648.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,650.0){\usebox{\plotpoint}}
\put(437.0,650.0){\usebox{\plotpoint}}
\put(438,649.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,651.0){\usebox{\plotpoint}}
\put(441.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,651.0){\usebox{\plotpoint}}
\put(444.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,650.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,652){\usebox{\plotpoint}}
\put(450.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,650.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,651.0){\usebox{\plotpoint}}
\put(457.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,651.0){\usebox{\plotpoint}}
\put(460,649.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,650.0){\usebox{\plotpoint}}
\put(463.0,650.0){\usebox{\plotpoint}}
\put(464,648.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,649.0){\usebox{\plotpoint}}
\put(466,647.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,648.0){\usebox{\plotpoint}}
\put(468,646.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,645.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,644.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,643.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,644.0){\usebox{\plotpoint}}
\put(474,642.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,641.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,640.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,639.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,636.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,634.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,633.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,632.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,632.0){\usebox{\plotpoint}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,624.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,624.0){\usebox{\plotpoint}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(494.67,618){\rule{0.400pt}{0.482pt}}
\multiput(494.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,617.0){\usebox{\plotpoint}}
\put(496.0,616.0){\usebox{\plotpoint}}
\put(495.67,614){\rule{0.400pt}{0.482pt}}
\multiput(495.17,615.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,589.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,586.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,586.0){\usebox{\plotpoint}}
\put(488.67,584){\rule{0.400pt}{0.482pt}}
\multiput(489.17,585.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,581.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,580){\rule{0.400pt}{0.482pt}}
\multiput(486.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,579.0){\usebox{\plotpoint}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,576.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,572.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,571.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,570.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,569.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,568.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,569.0){\usebox{\plotpoint}}
\put(474,567.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,566.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,567.0){\usebox{\plotpoint}}
\put(470,565.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,566.0){\usebox{\plotpoint}}
\put(468,564.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,563.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,564.0){\usebox{\plotpoint}}
\put(460,562.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,563){\usebox{\plotpoint}}
\put(448.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,562.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,564.0){\usebox{\plotpoint}}
\put(435.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,563.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,564.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,566.0){\usebox{\plotpoint}}
\put(428,565.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,567.0){\usebox{\plotpoint}}
\put(426,566.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,567.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,569.0){\usebox{\plotpoint}}
\put(423,568.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,569.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,570.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,571.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,572.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,574.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,576.0){\usebox{\plotpoint}}
\put(415,576.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,579.0){\usebox{\plotpoint}}
\put(412.67,580){\rule{0.400pt}{0.482pt}}
\multiput(413.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,581.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.67,584){\rule{0.400pt}{0.482pt}}
\multiput(410.17,584.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,586.0){\usebox{\plotpoint}}
\put(409,586.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,589.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(403.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.67,614){\rule{0.400pt}{0.482pt}}
\multiput(402.17,614.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,616.0){\usebox{\plotpoint}}
\put(404.0,617.0){\usebox{\plotpoint}}
\put(403.67,618){\rule{0.400pt}{0.482pt}}
\multiput(403.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,624.0){\usebox{\plotpoint}}
\put(407,624.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,632.0){\usebox{\plotpoint}}
\put(414,632.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,633.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,634.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,635.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.67,544){\rule{0.400pt}{0.482pt}}
\multiput(548.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,547.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,550){\rule{0.400pt}{0.482pt}}
\multiput(550.17,550.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,551.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,552.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,552.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,551.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.67,550){\rule{0.400pt}{0.482pt}}
\multiput(562.17,551.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,548.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.67,547){\rule{0.400pt}{0.482pt}}
\multiput(564.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,545.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,540.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.67,537){\rule{0.400pt}{0.482pt}}
\multiput(567.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.67,532){\rule{0.400pt}{0.482pt}}
\multiput(566.17,533.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.67,529){\rule{0.400pt}{0.482pt}}
\multiput(565.17,530.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,527.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,526.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,525.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,524.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,525.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,524.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,525.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,526.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,527.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,529){\rule{0.400pt}{0.482pt}}
\multiput(550.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,533.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,510.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,509.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,508.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,507.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,506.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,507.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,505.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,505.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,505.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,506.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,507.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,507.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,508.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,509.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,510.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,511.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,512.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,514.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,515.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,517.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.67,520){\rule{0.400pt}{0.482pt}}
\multiput(540.17,520.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,523){\rule{0.400pt}{0.482pt}}
\multiput(539.17,523.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.67,528){\rule{0.400pt}{0.482pt}}
\multiput(538.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,535){\rule{0.400pt}{0.482pt}}
\multiput(537.17,535.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,544){\rule{0.400pt}{0.482pt}}
\multiput(536.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.67,551){\rule{0.400pt}{0.482pt}}
\multiput(537.17,551.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,556){\rule{0.400pt}{0.482pt}}
\multiput(538.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,557.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.67,560){\rule{0.400pt}{0.482pt}}
\multiput(540.17,560.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,562.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,563.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,564.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,565.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,566.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,567.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,568.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,569.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,570.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,570.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,571.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,569.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,568.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,567.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,566.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,565.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,563.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,562.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,561.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,559.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,558){\rule{0.400pt}{0.482pt}}
\multiput(574.17,559.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,555){\rule{0.400pt}{0.482pt}}
\multiput(575.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,551.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,548){\rule{0.400pt}{0.482pt}}
\multiput(577.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,531){\rule{0.400pt}{0.482pt}}
\multiput(578.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,526){\rule{0.400pt}{0.482pt}}
\multiput(577.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,522.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,519.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,518){\rule{0.400pt}{0.482pt}}
\multiput(574.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,515.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,514.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,513.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,512.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,513.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,512.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,510){\rule{0.400pt}{0.482pt}}
\multiput(588.17,511.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,508.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,505.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,504.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.67,502){\rule{0.400pt}{0.482pt}}
\multiput(584.17,503.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,500.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,498.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,497.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,573.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,578.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,581.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,582.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,585.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,586.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,587.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,588.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,589.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,590.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,591.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,592.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,593.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,594.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,595.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,595.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,594.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,593.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,592.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,591.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,590.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,589.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,588.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,587.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,586.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,585.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,584.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,583.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,581.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,580.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,578.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,577){\rule{0.400pt}{0.482pt}}
\multiput(584.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,575.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,573){\rule{0.400pt}{0.482pt}}
\multiput(586.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,571.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,570.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.67,568){\rule{0.400pt}{0.482pt}}
\multiput(589.17,569.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,566.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,564.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,562.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,558.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,553){\rule{0.400pt}{0.482pt}}
\multiput(594.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,526){\rule{0.400pt}{0.482pt}}
\multiput(595.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.67,522){\rule{0.400pt}{0.482pt}}
\multiput(594.17,523.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,519.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.67,517){\rule{0.400pt}{0.482pt}}
\multiput(592.17,518.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,515.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,496.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,495.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,493.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,492.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,491.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,490.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,491.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,489.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,488.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,487.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,486.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,485.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,486.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,484.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,483.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,482.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,483.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,481.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,480.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,479.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,480.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,479.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,479.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,480.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,480.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,481.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,482.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,484.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,484.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,486.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,489.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,489.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.67,493){\rule{0.400pt}{0.482pt}}
\multiput(529.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.67,498){\rule{0.400pt}{0.482pt}}
\multiput(528.17,498.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,504){\rule{0.400pt}{0.482pt}}
\multiput(527.17,504.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,511){\rule{0.400pt}{0.482pt}}
\multiput(526.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.67,518){\rule{0.400pt}{0.482pt}}
\multiput(525.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,521.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,522.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,526.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,531.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,555.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,558.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,562.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,565.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,570){\rule{0.400pt}{0.482pt}}
\multiput(525.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,420.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,417.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,418){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,413.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,409.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,407.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.67,406){\rule{0.400pt}{0.482pt}}
\multiput(549.17,407.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,404.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,402.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,401.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,400.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.67,399){\rule{0.400pt}{0.482pt}}
\multiput(544.17,400.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,397.67){\rule{0.482pt}{0.400pt}}
\multiput(543.00,398.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,396.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,395.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,394.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,393.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,394.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,392.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,391.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,390.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,389.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,388.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,389.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,387.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,388.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,386.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,385.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,384.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,385.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,383.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,384.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,382.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,381.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,381.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,382.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,383.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,384.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,386){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.67,386){\rule{0.400pt}{0.482pt}}
\multiput(481.17,386.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,391.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,393.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,394.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,395.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,396.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,397.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,397.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,398.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,399.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,400.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,401.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,402.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,402.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,403.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,404.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,404.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,405.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,406.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,407.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,408.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,409.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,409.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,410.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,411.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,412.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,413.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,414.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,415.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,416.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,417.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,418.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,418.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,419.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,420.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,428.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,430.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,429.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,430.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,431.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,431.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,432.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,433.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,433.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,434.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,435.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,436.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,436.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,437.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,438.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,439.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,440.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,442.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,441.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,442.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,443.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,444.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,445.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,446.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,447.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,448.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,449.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,450.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,451.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,452.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,453.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,454.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,455.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,455.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,453.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,451.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.67,450){\rule{0.400pt}{0.482pt}}
\multiput(583.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,447){\rule{0.400pt}{0.482pt}}
\multiput(584.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,445.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,444.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,441.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,440.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,439){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,438){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,437){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,435.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,436.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,432.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,431.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,428.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,427){\rule{0.400pt}{0.482pt}}
\multiput(586.17,428.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,424){\rule{0.400pt}{0.482pt}}
\multiput(585.17,425.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,421.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.67,419){\rule{0.400pt}{0.482pt}}
\multiput(583.17,420.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,416.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,415.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,366.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,367.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,367.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,368.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,368.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,369.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,370.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446,371.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,372.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,373.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,374.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,375.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,375.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,376.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,377.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,378.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,379.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,379.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,380.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,381.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,383.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,384.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,387.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,398.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,401.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,402.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,403.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,404.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,405.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,406.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,407.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,408.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,409.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,410.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,411.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,412.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,413.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,413.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,414.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,414.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,415.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,415.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,416.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,416.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,417.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,418.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,419.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,420.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,421.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,422.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,423.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,424.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,424.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,425.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,426.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,427.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,413.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,412){\rule{0.400pt}{0.482pt}}
\multiput(579.17,413.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,409.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,408){\rule{0.400pt}{0.482pt}}
\multiput(577.17,409.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,405.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,402.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,401.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,400.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,399.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,397.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,396.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,395.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,394.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,393.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,392.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,391.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,390.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,389.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,388.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,387.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,386.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,385.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,384.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,383.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,382.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,381.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,380.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,379.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,380.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,378.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,377.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,376.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,377.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,375.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,374.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,373.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,372.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,371.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,370.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,369.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,370.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,368.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,369.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,367.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,366.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,367.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,367.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,365.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,366.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,364.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,363.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,362.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,361.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,362.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,361.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,361.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,362.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,362.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,363.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,364.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,365.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369.0,405.0){\usebox{\plotpoint}}
\put(369.0,404.0){\usebox{\plotpoint}}
\put(369.0,403.0){\usebox{\plotpoint}}
\put(368,401.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,402){\usebox{\plotpoint}}
\put(367,400.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,401.0){\usebox{\plotpoint}}
\put(366,401){\usebox{\plotpoint}}
\put(365.0,401.0){\usebox{\plotpoint}}
\put(364.0,401.0){\usebox{\plotpoint}}
\put(363.0,401.0){\usebox{\plotpoint}}
\put(362,400.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,402.0){\usebox{\plotpoint}}
\put(360,401.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,402.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,404.0){\usebox{\plotpoint}}
\put(357,403.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,404.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,406.0){\usebox{\plotpoint}}
\put(355,406.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,407.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,409){\rule{0.400pt}{0.482pt}}
\multiput(353.17,409.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352,410.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,411.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,412.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,413.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,415.0){\usebox{\plotpoint}}
\put(348,415.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,416.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,417.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345,420.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,421.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,422.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,422.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,424.0){\usebox{\plotpoint}}
\put(341.67,425){\rule{0.400pt}{0.482pt}}
\multiput(342.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,426.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,428.0){\usebox{\plotpoint}}
\put(339.67,429){\rule{0.400pt}{0.482pt}}
\multiput(340.17,429.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(339,430.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,432.0){\usebox{\plotpoint}}
\put(338,432.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,434.0){\usebox{\plotpoint}}
\put(338.0,435.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(337,436.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,438.0){\usebox{\plotpoint}}
\put(337.0,439.0){\usebox{\plotpoint}}
\put(337.0,440.0){\usebox{\plotpoint}}
\put(335.67,441){\rule{0.400pt}{0.482pt}}
\multiput(336.17,441.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(336.0,443.0){\usebox{\plotpoint}}
\put(336.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,448.0){\usebox{\plotpoint}}
\put(336.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,455.0){\usebox{\plotpoint}}
\put(336.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336.0,458.0){\usebox{\plotpoint}}
\put(335.67,459){\rule{0.400pt}{0.482pt}}
\multiput(335.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(337.0,461.0){\usebox{\plotpoint}}
\put(337.0,462.0){\usebox{\plotpoint}}
\put(337,462.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,464.0){\usebox{\plotpoint}}
\put(338.0,465.0){\usebox{\plotpoint}}
\put(339,464.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,466){\usebox{\plotpoint}}
\put(340,465.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,467.0){\usebox{\plotpoint}}
\put(342.0,467.0){\usebox{\plotpoint}}
\put(343.0,467.0){\usebox{\plotpoint}}
\put(344.0,467.0){\usebox{\plotpoint}}
\put(345,465.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,466.0){\usebox{\plotpoint}}
\put(347.0,465.0){\usebox{\plotpoint}}
\put(347,463.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,462.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,462.0){\usebox{\plotpoint}}
\put(349,460.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,460.0){\usebox{\plotpoint}}
\put(349.67,458){\rule{0.400pt}{0.482pt}}
\multiput(349.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,457.0){\usebox{\plotpoint}}
\put(350.67,455){\rule{0.400pt}{0.482pt}}
\multiput(350.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352,451.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,450){\rule{0.400pt}{0.482pt}}
\multiput(352.17,451.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(354.0,449.0){\usebox{\plotpoint}}
\put(353.67,447){\rule{0.400pt}{0.482pt}}
\multiput(353.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355.0,446.0){\usebox{\plotpoint}}
\put(355,444.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(356,441.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,441.0){\usebox{\plotpoint}}
\put(357,439.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,439.0){\usebox{\plotpoint}}
\put(358,437.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.67,436){\rule{0.400pt}{0.482pt}}
\multiput(358.17,437.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.0,435.0){\usebox{\plotpoint}}
\put(360,433.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(361,430.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,429.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363,426.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.67,425){\rule{0.400pt}{0.482pt}}
\multiput(363.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,424.0){\usebox{\plotpoint}}
\put(365,422.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,421.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,421.0){\usebox{\plotpoint}}
\put(367.0,420.0){\usebox{\plotpoint}}
\put(367,418.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,418.0){\usebox{\plotpoint}}
\put(368.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368,414.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,414.0){\usebox{\plotpoint}}
\put(369.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,411.0){\usebox{\plotpoint}}
\put(369.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,408.0){\usebox{\plotpoint}}
\put(369.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426,371.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,371.0){\usebox{\plotpoint}}
\put(427.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(427.0,368.0){\usebox{\plotpoint}}
\put(427.0,367.0){\usebox{\plotpoint}}
\put(426,365.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,365.0){\usebox{\plotpoint}}
\put(426.0,364.0){\usebox{\plotpoint}}
\put(425,362.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,363.0){\usebox{\plotpoint}}
\put(424.0,362.0){\usebox{\plotpoint}}
\put(423,360.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,359.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,358.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,357.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,356.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,357.0){\usebox{\plotpoint}}
\put(417,355.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,356.0){\usebox{\plotpoint}}
\put(415.0,356.0){\usebox{\plotpoint}}
\put(414,354.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,355.0){\usebox{\plotpoint}}
\put(412.0,355.0){\usebox{\plotpoint}}
\put(411.0,355.0){\usebox{\plotpoint}}
\put(410.0,355.0){\usebox{\plotpoint}}
\put(409.0,355.0){\usebox{\plotpoint}}
\put(370.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,493.0){\usebox{\plotpoint}}
\put(370.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,485.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,482.0){\usebox{\plotpoint}}
\put(370.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.67,470){\rule{0.400pt}{0.482pt}}
\multiput(369.17,471.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371,470){\usebox{\plotpoint}}
\put(371.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.67,462){\rule{0.400pt}{0.482pt}}
\multiput(370.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.0,459.0){\usebox{\plotpoint}}
\put(372.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(371.67,455){\rule{0.400pt}{0.482pt}}
\multiput(371.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(373,449.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,446.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375,443.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,443.0){\usebox{\plotpoint}}
\put(375.67,441){\rule{0.400pt}{0.482pt}}
\multiput(375.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(377.0,440.0){\usebox{\plotpoint}}
\put(377,438.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,438.0){\usebox{\plotpoint}}
\put(378,436.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,436.0){\usebox{\plotpoint}}
\put(379,434.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,434.0){\usebox{\plotpoint}}
\put(379.67,432){\rule{0.400pt}{0.482pt}}
\multiput(379.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(381,430.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,430.0){\usebox{\plotpoint}}
\put(382,428.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,427){\rule{0.400pt}{0.482pt}}
\multiput(382.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,425.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,424.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,424.0){\usebox{\plotpoint}}
\put(386,422.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,421.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,420.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,419.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,418.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,417.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,416.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.67,415){\rule{0.400pt}{0.482pt}}
\multiput(392.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,414.0){\usebox{\plotpoint}}
\put(394,412.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,411.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,410.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,410.0){\usebox{\plotpoint}}
\put(397,408.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,407.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,407.0){\usebox{\plotpoint}}
\put(399,405.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,404.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,401.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,400.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,399.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,399.0){\usebox{\plotpoint}}
\put(403.67,397){\rule{0.400pt}{0.482pt}}
\multiput(403.17,398.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,395.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,394.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,393.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,392.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,391.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,390.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,389.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,388.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,387.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,386.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,386.0){\usebox{\plotpoint}}
\put(415.0,386.0){\usebox{\plotpoint}}
\put(416,384.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,383.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,382.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,381.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,380.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,379){\rule{0.400pt}{0.482pt}}
\multiput(420.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,377.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,376.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,376.0){\usebox{\plotpoint}}
\put(424,374.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,375){\usebox{\plotpoint}}
\put(425,373.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,373.0){\usebox{\plotpoint}}
\put(315.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,448.0){\usebox{\plotpoint}}
\put(315.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.67,451){\rule{0.400pt}{0.482pt}}
\multiput(314.17,451.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,459.0){\usebox{\plotpoint}}
\put(314.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(314.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(313.67,466){\rule{0.400pt}{0.482pt}}
\multiput(313.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315,470){\usebox{\plotpoint}}
\put(315.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(315.0,474.0){\usebox{\plotpoint}}
\put(314.67,475){\rule{0.400pt}{0.482pt}}
\multiput(314.17,475.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,479.0){\usebox{\plotpoint}}
\put(316.0,480.0){\usebox{\plotpoint}}
\put(316,480.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,482.0){\usebox{\plotpoint}}
\put(316.67,483){\rule{0.400pt}{0.482pt}}
\multiput(316.17,483.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318.0,485.0){\usebox{\plotpoint}}
\put(318,485.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,487.0){\usebox{\plotpoint}}
\put(319,487.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,489.0){\usebox{\plotpoint}}
\put(319.67,490){\rule{0.400pt}{0.482pt}}
\multiput(319.17,490.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,492.0){\usebox{\plotpoint}}
\put(320.67,493){\rule{0.400pt}{0.482pt}}
\multiput(320.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.67,495){\rule{0.400pt}{0.482pt}}
\multiput(321.17,495.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,497.0){\usebox{\plotpoint}}
\put(322.67,498){\rule{0.400pt}{0.482pt}}
\multiput(322.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324,501.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,503.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325.0,505.0){\usebox{\plotpoint}}
\put(325,505.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(326,508.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,509.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,511.0){\usebox{\plotpoint}}
\put(328,511.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,512.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,513.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,514.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,515.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,516.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,517.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,519.0){\usebox{\plotpoint}}
\put(336,518.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,519.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,520.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,521.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,522.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,523.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,524.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,526.0){\usebox{\plotpoint}}
\put(344,525.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,526.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,527.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,529.0){\usebox{\plotpoint}}
\put(348.0,529.0){\usebox{\plotpoint}}
\put(349,528.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,530.0){\usebox{\plotpoint}}
\put(353,529.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,531.0){\usebox{\plotpoint}}
\put(357.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,531.0){\usebox{\plotpoint}}
\put(360.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,531.0){\usebox{\plotpoint}}
\put(363,529.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,530.0){\usebox{\plotpoint}}
\put(365,528.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,529.0){\usebox{\plotpoint}}
\put(367,527.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,527.0){\usebox{\plotpoint}}
\put(368,525.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,525.0){\usebox{\plotpoint}}
\put(369.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369.0,522.0){\usebox{\plotpoint}}
\put(368.67,520){\rule{0.400pt}{0.482pt}}
\multiput(368.17,521.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,515.0){\usebox{\plotpoint}}
\put(370.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,507.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,506.0){\usebox{\plotpoint}}
\put(370.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(408.0,355.0){\usebox{\plotpoint}}
\put(407,354.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,356.0){\usebox{\plotpoint}}
\put(405.0,356.0){\usebox{\plotpoint}}
\put(403,355.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,355.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,357.0){\usebox{\plotpoint}}
\put(401,356.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398,357.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,358.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,358.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,360.0){\usebox{\plotpoint}}
\put(391,359.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,359.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,360.67){\rule{0.482pt}{0.400pt}}
\multiput(386.00,360.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.0,362.0){\usebox{\plotpoint}}
\put(382.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,361.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,362.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,364.0){\usebox{\plotpoint}}
\put(376,363.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,365.0){\usebox{\plotpoint}}
\put(374,364.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,365.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,367.0){\usebox{\plotpoint}}
\put(371,366.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,367.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,368.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,369.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,370.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,370.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,372.0){\usebox{\plotpoint}}
\put(364,371.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,372.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,373.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,374.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,376.0){\usebox{\plotpoint}}
\put(359,375.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,376.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,377.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,378.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,379.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,380.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,380.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352,381.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,382.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350,383.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,385.0){\usebox{\plotpoint}}
\put(349,385.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,386.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,387.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,389.0){\usebox{\plotpoint}}
\put(345,388.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,389.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343,390.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,391.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,392.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,393.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,394.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,395.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,396.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,397.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,398.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,399.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,400.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,401.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,402.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,403.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,405.0){\usebox{\plotpoint}}
\put(329,405.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,406.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,407.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.0,409.0){\usebox{\plotpoint}}
\put(326,409.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(325,412.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,413.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,417.0){\usebox{\plotpoint}}
\put(322.67,418){\rule{0.400pt}{0.482pt}}
\multiput(323.17,418.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322,421.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(320.67,425){\rule{0.400pt}{0.482pt}}
\multiput(321.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(321.0,427.0){\usebox{\plotpoint}}
\put(319.67,428){\rule{0.400pt}{0.482pt}}
\multiput(320.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.0,430.0){\usebox{\plotpoint}}
\put(319,430.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(318,433.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,435.0){\usebox{\plotpoint}}
\put(318.0,436.0){\usebox{\plotpoint}}
\put(317,436.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,438.0){\usebox{\plotpoint}}
\put(316,438.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(316.0,442.0){\usebox{\plotpoint}}
\put(315,442.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f6c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,433){\arc{342}{0}{0.2094}}
\put(451,433){\arc{342}{0.4189}{0.6283}}
\put(451,433){\arc{342}{0.8378}{1.0472}}
\put(451,433){\arc{342}{1.2566}{1.4661}}
\put(451,433){\arc{342}{1.6755}{1.885}}
\put(451,433){\arc{342}{2.0944}{2.3038}}
\put(451,433){\arc{342}{2.5133}{2.7227}}
\put(451,433){\arc{342}{2.9322}{3.1416}}
\put(451,433){\arc{342}{3.351}{3.5605}}
\put(451,433){\arc{342}{3.7699}{3.9794}}
\put(451,433){\arc{342}{4.1888}{4.3982}}
\put(451,433){\arc{342}{4.6077}{4.8171}}
\put(451,433){\arc{342}{5.0265}{5.236}}
\put(451,433){\arc{342}{5.4454}{5.6549}}
\put(451,433){\arc{342}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(c)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(244,573){\makebox(0,0){\footnotesize $t_1$}}
\put(204,401){\makebox(0,0){\footnotesize $t_2$}}
\put(348,238){\makebox(0,0){\footnotesize $t_3$}}
\put(522,238){\makebox(0,0){\footnotesize $t_4$}}
\put(695,429){\makebox(0,0){\footnotesize $t_5$}}
\put(640,578){\makebox(0,0){\footnotesize $t_6$}}
\put(445.0,592.0){\usebox{\plotpoint}}
\put(443.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,591.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,593.0){\usebox{\plotpoint}}
\put(440,592.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,593.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,595.0){\usebox{\plotpoint}}
\put(437,594.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,595.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,597.0){\usebox{\plotpoint}}
\put(435,597.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,599.0){\usebox{\plotpoint}}
\put(435.0,600.0){\usebox{\plotpoint}}
\put(433.67,601){\rule{0.400pt}{0.482pt}}
\multiput(434.17,601.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,603.0){\usebox{\plotpoint}}
\put(434.0,604.0){\usebox{\plotpoint}}
\put(434.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,606.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,608.0){\usebox{\plotpoint}}
\put(435.0,609.0){\usebox{\plotpoint}}
\put(435,609.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,611.0){\usebox{\plotpoint}}
\put(436,611.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,612.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,613.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,614.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,615.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,616.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,617.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,619){\usebox{\plotpoint}}
\put(450.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,617.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,616.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,615.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,614.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,613.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,612.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,611.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,611.0){\usebox{\plotpoint}}
\put(464,609.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,609.0){\usebox{\plotpoint}}
\put(465.0,608.0){\usebox{\plotpoint}}
\put(465,606.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,604.0){\usebox{\plotpoint}}
\put(466.0,603.0){\usebox{\plotpoint}}
\put(464.67,601){\rule{0.400pt}{0.482pt}}
\multiput(465.17,602.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,600.0){\usebox{\plotpoint}}
\put(465.0,599.0){\usebox{\plotpoint}}
\put(464,597.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,597.0){\usebox{\plotpoint}}
\put(463,595.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,594.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,595.0){\usebox{\plotpoint}}
\put(460,593.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,592.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,593.0){\usebox{\plotpoint}}
\put(457,591.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,592.0){\usebox{\plotpoint}}
\put(452,590.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,590.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,595.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,595.0){\usebox{\plotpoint}}
\put(474.67,593){\rule{0.400pt}{0.482pt}}
\multiput(475.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,591.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,590.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,590.0){\usebox{\plotpoint}}
\put(472,588.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,587.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,588.0){\usebox{\plotpoint}}
\put(469,586.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,585.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,584.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,585.0){\usebox{\plotpoint}}
\put(464,583.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,582.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,583.0){\usebox{\plotpoint}}
\put(461,581.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,580.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,580){\usebox{\plotpoint}}
\put(448,579.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,580.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,581.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,583.0){\usebox{\plotpoint}}
\put(436,582.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,583.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,585.0){\usebox{\plotpoint}}
\put(432,584.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,585.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,586.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,588.0){\usebox{\plotpoint}}
\put(428,587.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,588.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,590.0){\usebox{\plotpoint}}
\put(426,590.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,591.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,593){\rule{0.400pt}{0.482pt}}
\multiput(424.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,595.0){\usebox{\plotpoint}}
\put(423,595.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,607){\rule{0.400pt}{0.482pt}}
\multiput(421.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,609.0){\usebox{\plotpoint}}
\put(423.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,611.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,615.0){\usebox{\plotpoint}}
\put(424,615.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.67,617){\rule{0.400pt}{0.482pt}}
\multiput(424.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,619.0){\usebox{\plotpoint}}
\put(426,619.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,621.0){\usebox{\plotpoint}}
\put(427.0,622.0){\usebox{\plotpoint}}
\put(428,621.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,622.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,623.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,624.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,625.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,626.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,627.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,629.0){\usebox{\plotpoint}}
\put(437,628.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,630.0){\usebox{\plotpoint}}
\put(439,629.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,631.0){\usebox{\plotpoint}}
\put(441,630.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,632.0){\usebox{\plotpoint}}
\put(444.0,632.0){\usebox{\plotpoint}}
\put(445.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,632.0){\usebox{\plotpoint}}
\put(448.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,632){\usebox{\plotpoint}}
\put(450.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,632.0){\usebox{\plotpoint}}
\put(453.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,632.0){\usebox{\plotpoint}}
\put(456.0,632.0){\usebox{\plotpoint}}
\put(457,630.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,631.0){\usebox{\plotpoint}}
\put(460,629.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,630.0){\usebox{\plotpoint}}
\put(462,628.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,629.0){\usebox{\plotpoint}}
\put(464,627.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,626.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,625.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,624.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,623.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,622.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,621.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,622.0){\usebox{\plotpoint}}
\put(473.0,621.0){\usebox{\plotpoint}}
\put(473,619.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,619.0){\usebox{\plotpoint}}
\put(473.67,617){\rule{0.400pt}{0.482pt}}
\multiput(473.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,615.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\usebox{\plotpoint}}
\put(476.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,611.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,609.0){\usebox{\plotpoint}}
\put(476.67,607){\rule{0.400pt}{0.482pt}}
\multiput(476.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(484,575.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,573.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,640.0){\usebox{\plotpoint}}
\put(423,639.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,640.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,641.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,642.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,643.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,644.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,645.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,647.0){\usebox{\plotpoint}}
\put(438,646.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,648.0){\usebox{\plotpoint}}
\put(441,647.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,649.0){\usebox{\plotpoint}}
\put(443,648.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(445.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,650.0){\usebox{\plotpoint}}
\put(448.0,650.0){\usebox{\plotpoint}}
\put(449,649.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,651){\usebox{\plotpoint}}
\put(450,649.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,650.0){\usebox{\plotpoint}}
\put(452.0,650.0){\usebox{\plotpoint}}
\put(453.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,650.0){\usebox{\plotpoint}}
\put(456,648.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,649.0){\usebox{\plotpoint}}
\put(458,647.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,648.0){\usebox{\plotpoint}}
\put(460,646.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,647.0){\usebox{\plotpoint}}
\put(463,645.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,644.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,643.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,642.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,641.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,640.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,639.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,640.0){\usebox{\plotpoint}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,634.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,633.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,632.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,625.0){\usebox{\plotpoint}}
\put(492,623.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(495.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495,616.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,614.0){\usebox{\plotpoint}}
\put(495.67,612){\rule{0.400pt}{0.482pt}}
\multiput(495.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,589.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,587.0){\usebox{\plotpoint}}
\put(489.67,585){\rule{0.400pt}{0.482pt}}
\multiput(490.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,583.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,582.0){\usebox{\plotpoint}}
\put(486.67,580){\rule{0.400pt}{0.482pt}}
\multiput(487.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,578.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,577.0){\usebox{\plotpoint}}
\put(481,571.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,570.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,569.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,568.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,569.0){\usebox{\plotpoint}}
\put(476,567.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,566.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,565.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,566.0){\usebox{\plotpoint}}
\put(470,564.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,565.0){\usebox{\plotpoint}}
\put(467,563.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,564.0){\usebox{\plotpoint}}
\put(464,562.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,561.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,562.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,562){\usebox{\plotpoint}}
\put(448.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,561.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,562.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,564.0){\usebox{\plotpoint}}
\put(431,563.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,565.0){\usebox{\plotpoint}}
\put(429,564.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,566.0){\usebox{\plotpoint}}
\put(427,565.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,566.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,567.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,569.0){\usebox{\plotpoint}}
\put(421,568.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,569.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,570.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,571.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,573.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,575.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,577.0){\usebox{\plotpoint}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,578.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.67,580){\rule{0.400pt}{0.482pt}}
\multiput(412.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.0,582.0){\usebox{\plotpoint}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,583.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,585){\rule{0.400pt}{0.482pt}}
\multiput(409.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.0,587.0){\usebox{\plotpoint}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,589.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(402.67,612){\rule{0.400pt}{0.482pt}}
\multiput(402.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,614.0){\usebox{\plotpoint}}
\put(404.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,616.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,623.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,625.0){\usebox{\plotpoint}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,632.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,633.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,634.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,635.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,533.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,544.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,546.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,548.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,549.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,550.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,551.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,552.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,552.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,552.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,553.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,551.67){\rule{0.482pt}{0.400pt}}
\multiput(317.00,552.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,550.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,549.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,548.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.67,547){\rule{0.400pt}{0.482pt}}
\multiput(321.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,545.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.67,544){\rule{0.400pt}{0.482pt}}
\multiput(323.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,533.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,530.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,529.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,528.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,527.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,528.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,526.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,525.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,524.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,524.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,525.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,525.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,526.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,527.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,528.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,529.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,531.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,527.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,525.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,524.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,522.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,521.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,520.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,519.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,518.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,519.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,517.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,516.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,515.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,516.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,514.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,513.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,514.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,513.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,513.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,514.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,514.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,515.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,516.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,517.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,517.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,518.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,519.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,520.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,521.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,522.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,524.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,524.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,525.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,526.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.67,529){\rule{0.400pt}{0.482pt}}
\multiput(285.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.67,532){\rule{0.400pt}{0.482pt}}
\multiput(284.17,532.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,545.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,548.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,551.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,552.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,554.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,555.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,556.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,557.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,558.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,559.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,560.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,561.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,562.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,562.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,563.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,563.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,563.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,562.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,563.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,561.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,560.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,559.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,560.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,558.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,557.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,558.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,556.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,555.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,554.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,553.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,551.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,550.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,548.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,545.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.67,533){\rule{0.400pt}{0.482pt}}
\multiput(338.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,529.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,510.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,509.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,508.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,507.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,572.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,573.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,574.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,575.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,576.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,577.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,578.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,579.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,580.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,581.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,582.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,583.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,584.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,584.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,583.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,582.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,583.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,581.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,580.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,579.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,578.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,577.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,576.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,575.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,574.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,573.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,572.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,571.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,570.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,569.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,568.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,567.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,566.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,564){\rule{0.400pt}{0.482pt}}
\multiput(348.17,565.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,562.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,561.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,558.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.67,557){\rule{0.400pt}{0.482pt}}
\multiput(352.17,558.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,554.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,551.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,549.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,546.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,530.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,526.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.67,524){\rule{0.400pt}{0.482pt}}
\multiput(355.17,525.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,522.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.67,520){\rule{0.400pt}{0.482pt}}
\multiput(353.17,521.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,518.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,517.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,515.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,514.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,513){\rule{0.400pt}{0.482pt}}
\multiput(349.17,514.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,506.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,505.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,504.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,503.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,502.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,501.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,500.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,499.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,500.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,498.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,497.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,498.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,496.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,497.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,496.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,497.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,497.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,498.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,499.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,500.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,501.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,502.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,503.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,504.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,505.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,506.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,507.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,508.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,509.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,510.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,512){\rule{0.400pt}{0.482pt}}
\multiput(274.17,512.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,513.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,514.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,516.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,517.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,519.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,521.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,523.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,523.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.67,528){\rule{0.400pt}{0.482pt}}
\multiput(266.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,533.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.67,549){\rule{0.400pt}{0.482pt}}
\multiput(265.17,549.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,553.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,555.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,557.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,559.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,560.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,561.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,562.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,563.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,566.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,567.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,568.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,569.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,570.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,571.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,381.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,382.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,383.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,384.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,385.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,386.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,388.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,390.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,400.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,402.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,404.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,405.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,406.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,407.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,408.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,409.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,410.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,410.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,409.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,408.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,407.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,406.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,405.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,403.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.67,401){\rule{0.400pt}{0.482pt}}
\multiput(298.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.67,389){\rule{0.400pt}{0.482pt}}
\multiput(299.17,390.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,387.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,385.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,384.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,385){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,383.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,382.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,381.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,382.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,380.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,381.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,380.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.67,385){\rule{0.400pt}{0.482pt}}
\multiput(309.17,386.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,382.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,381.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,379.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,378.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,377.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,376.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,375.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,374.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,373.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,372.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,371.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,372.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,371.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,372.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,373.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,374.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,375.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,376.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,376.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,377.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,378.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,379.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,380.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,381.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,383){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,382.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,383.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,387.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.67,392){\rule{0.400pt}{0.482pt}}
\multiput(256.17,392.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.67,399){\rule{0.400pt}{0.482pt}}
\multiput(255.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,403.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,406.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,408.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,410.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,411.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,412.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,414.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,415.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,416.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,417.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,418.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,419.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,420.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,421.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,421.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,421.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,420.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,419.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,418.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,417.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,416.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,415.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,414.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,413.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,411.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,410.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,408.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,406.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,402){\rule{0.400pt}{0.482pt}}
\multiput(309.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.67,389){\rule{0.400pt}{0.482pt}}
\multiput(310.17,390.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,364.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,363.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,362.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,426.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,427.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,428.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,429.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,430.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,431.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,432.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,433.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,434.67){\rule{0.482pt}{0.400pt}}
\multiput(262.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,435.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,436.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,437.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,438.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,439.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,439.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,438.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,437.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,436.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,435.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,434.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,433.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,432.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,431.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,430.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,429.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,428.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,427.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,426.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,425.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,424.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,423.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,422.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,421.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,420.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,419.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,418.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,417.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,416.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,413.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,412.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,410.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,408.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.67,404){\rule{0.400pt}{0.482pt}}
\multiput(328.17,405.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,387.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,382.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,380.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,380.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,378.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,377){\rule{0.400pt}{0.482pt}}
\multiput(325.17,378.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,374.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,373){\rule{0.400pt}{0.482pt}}
\multiput(323.17,374.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,371.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,370.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,367.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,366.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,361.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,360.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,359.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,358.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,357.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,358.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,356.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,357.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,355.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,356.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,354.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,353.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,352.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,353.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,351.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,352.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,352.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,351.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,351.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,352.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,353.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,354.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,355.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,355.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,356.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,357.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,358.67){\rule{0.482pt}{0.400pt}}
\multiput(260.00,358.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,359.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,360.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,361.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,362.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,363.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,364.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,365.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,366.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,367.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,368.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,370.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,371.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,372.67){\rule{0.241pt}{0.400pt}}
\multiput(245.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,373.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,374.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.67,376){\rule{0.400pt}{0.482pt}}
\multiput(242.17,376.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,378.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,379.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,381.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,384.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237,390.67){\rule{0.241pt}{0.400pt}}
\multiput(237.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236.67,399){\rule{0.400pt}{0.482pt}}
\multiput(236.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,406.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,409.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,411.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,412.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.67,415){\rule{0.400pt}{0.482pt}}
\multiput(241.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,416.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,417.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,418.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,419.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,420.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,421.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,422.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,423.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,424.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,425.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,275.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,276.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,276.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,277.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,277.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,278.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,280.0){\usebox{\plotpoint}}
\put(376,280.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,281.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.0,285.0){\usebox{\plotpoint}}
\put(374,285.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,289.0){\usebox{\plotpoint}}
\put(374.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374.0,292.0){\usebox{\plotpoint}}
\put(373.67,293){\rule{0.400pt}{0.482pt}}
\multiput(373.17,293.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375.0,295.0){\usebox{\plotpoint}}
\put(375.0,296.0){\usebox{\plotpoint}}
\put(374.67,297){\rule{0.400pt}{0.482pt}}
\multiput(374.17,297.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,298.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,300){\usebox{\plotpoint}}
\put(377,299.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,300.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,300.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,302.0){\usebox{\plotpoint}}
\put(381,301.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384,302.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,304.0){\usebox{\plotpoint}}
\put(392.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,302.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,303.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,303.0){\usebox{\plotpoint}}
\put(397,301.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,302.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,300.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400,299.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,298.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,297.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,296.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,295.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,296){\usebox{\plotpoint}}
\put(405,294.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,294.0){\usebox{\plotpoint}}
\put(406.0,293.0){\usebox{\plotpoint}}
\put(406.0,292.0){\usebox{\plotpoint}}
\put(406,290.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,290.0){\usebox{\plotpoint}}
\put(407,290){\usebox{\plotpoint}}
\put(407.0,289.0){\usebox{\plotpoint}}
\put(406,287.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,287.0){\usebox{\plotpoint}}
\put(406.0,286.0){\usebox{\plotpoint}}
\put(405,284.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,284.0){\usebox{\plotpoint}}
\put(404,282.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,283.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,281.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,281.0){\usebox{\plotpoint}}
\put(401,279.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,280.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,278.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,277.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,276.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,277.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,277.0){\usebox{\plotpoint}}
\put(394,275.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,276.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,276.0){\usebox{\plotpoint}}
\put(389.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.0,284.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,283.0){\usebox{\plotpoint}}
\put(417,281.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,281.0){\usebox{\plotpoint}}
\put(415.67,279){\rule{0.400pt}{0.482pt}}
\multiput(416.17,280.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416.0,278.0){\usebox{\plotpoint}}
\put(415,276.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,275.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,276.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,275.0){\usebox{\plotpoint}}
\put(413,273.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,272.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,271.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,270.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,271.0){\usebox{\plotpoint}}
\put(408,269.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,268.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,269.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,267.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,268.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,266.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,267.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,265.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,266.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,264.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,263.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,264.0){\usebox{\plotpoint}}
\put(397.0,264.0){\usebox{\plotpoint}}
\put(396,262.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,263.0){\usebox{\plotpoint}}
\put(394.0,263.0){\usebox{\plotpoint}}
\put(393.0,263.0){\usebox{\plotpoint}}
\put(392.0,263.0){\usebox{\plotpoint}}
\put(391.0,263.0){\usebox{\plotpoint}}
\put(390.0,263.0){\usebox{\plotpoint}}
\put(389.0,263.0){\usebox{\plotpoint}}
\put(388.0,263.0){\usebox{\plotpoint}}
\put(387.0,263.0){\usebox{\plotpoint}}
\put(386.0,263.0){\usebox{\plotpoint}}
\put(385.0,263.0){\usebox{\plotpoint}}
\put(384,262.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,263.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,265.0){\usebox{\plotpoint}}
\put(379,264.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,264.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,265.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,267.0){\usebox{\plotpoint}}
\put(375,266.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,267.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,267.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,268.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,268.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,269.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,270.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,271.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,271.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,272.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,274.0){\usebox{\plotpoint}}
\put(367,274.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,275.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,277.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(365,278.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,278.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,279.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,281.0){\usebox{\plotpoint}}
\put(364.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.67,284){\rule{0.400pt}{0.482pt}}
\multiput(363.17,284.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363.0,286.0){\usebox{\plotpoint}}
\put(363.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,289.0){\usebox{\plotpoint}}
\put(363.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.0,294.0){\usebox{\plotpoint}}
\put(362.67,295){\rule{0.400pt}{0.482pt}}
\multiput(362.17,295.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(364.0,297.0){\usebox{\plotpoint}}
\put(363.67,298){\rule{0.400pt}{0.482pt}}
\multiput(363.17,298.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365.0,300.0){\usebox{\plotpoint}}
\put(365,300.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,301.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,303.0){\usebox{\plotpoint}}
\put(367,303.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,304.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,305.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,306.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,307.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,308.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,309.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,310.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,310.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,312.0){\usebox{\plotpoint}}
\put(377,311.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,312.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382,313.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,314.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,314.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,314.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,315.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396,313.67){\rule{0.482pt}{0.400pt}}
\multiput(396.00,314.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398.0,314.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,312.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403,311.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,310.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,309.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,310.0){\usebox{\plotpoint}}
\put(408,308.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,307.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,306.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,305.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,304.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,303.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,302.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,302.0){\usebox{\plotpoint}}
\put(415,300.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,299.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,299.0){\usebox{\plotpoint}}
\put(417.0,298.0){\usebox{\plotpoint}}
\put(416.67,296){\rule{0.400pt}{0.482pt}}
\multiput(416.17,297.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(418.0,295.0){\usebox{\plotpoint}}
\put(418.0,294.0){\usebox{\plotpoint}}
\put(418.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,289.0){\usebox{\plotpoint}}
\put(418.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,286.0){\usebox{\plotpoint}}
\put(361,324.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,325.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,326.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,327.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,329.0){\usebox{\plotpoint}}
\put(368,328.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,329.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374.0,331.0){\usebox{\plotpoint}}
\put(375,330.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381,331.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397,331.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,332.0){\usebox{\plotpoint}}
\put(400.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,330.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,331.0){\usebox{\plotpoint}}
\put(409,329.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,330.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.0,330.0){\usebox{\plotpoint}}
\put(412,328.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(414.0,329.0){\usebox{\plotpoint}}
\put(415,327.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,326.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,325.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,326.0){\usebox{\plotpoint}}
\put(419,324.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,323.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,322.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,321.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,320.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,319.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,318.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,318.0){\usebox{\plotpoint}}
\put(426,316.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,315.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,315.0){\usebox{\plotpoint}}
\put(427.67,313){\rule{0.400pt}{0.482pt}}
\multiput(427.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429,311.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,311.0){\usebox{\plotpoint}}
\put(429.67,309){\rule{0.400pt}{0.482pt}}
\multiput(429.17,310.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431,307.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,306.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,303.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,302.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,302.0){\usebox{\plotpoint}}
\put(435,300.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,300.0){\usebox{\plotpoint}}
\put(436,298.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,297.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437.0,296.0){\usebox{\plotpoint}}
\put(437.0,295.0){\usebox{\plotpoint}}
\put(437.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437,291.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,289.0){\usebox{\plotpoint}}
\put(438.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437,285.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,285.0){\usebox{\plotpoint}}
\put(437.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437.0,282.0){\usebox{\plotpoint}}
\put(436,280.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,281.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,280.0){\usebox{\plotpoint}}
\put(435,278.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,278.0){\usebox{\plotpoint}}
\put(434,276.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,276.0){\usebox{\plotpoint}}
\put(432.67,274){\rule{0.400pt}{0.482pt}}
\multiput(433.17,275.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432,272.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,271.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,272.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,270.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430,268.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.67,267){\rule{0.400pt}{0.482pt}}
\multiput(429.17,268.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(429.0,266.0){\usebox{\plotpoint}}
\put(428,264.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,263.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,264.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,263.0){\usebox{\plotpoint}}
\put(426,261.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,260.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,259.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,260.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,258.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,259.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,257.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,258.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,256.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,257.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,255.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,256.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,254.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,255.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,255.0){\usebox{\plotpoint}}
\put(417,253.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,254.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,252.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,253.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,253.0){\usebox{\plotpoint}}
\put(414,251.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,252.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,250.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,251.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,251.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408,249.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,250.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,248.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,249.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399.0,249.0){\usebox{\plotpoint}}
\put(397.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391,247.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,248.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,247.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,247.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(379.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,248.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,248.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(376.0,250.0){\usebox{\plotpoint}}
\put(374.0,250.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372,249.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,249.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.0,251.0){\usebox{\plotpoint}}
\put(370,250.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,250.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,251.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,251.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,253.0){\usebox{\plotpoint}}
\put(365,252.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,252.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,253.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,253.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,255.0){\usebox{\plotpoint}}
\put(362,254.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,254.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,255.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,255.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,256.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,256.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(358,257.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,257.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,258.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,258.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,259.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,259.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,261.0){\usebox{\plotpoint}}
\put(355,261.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,262.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,262.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,264){\rule{0.400pt}{0.482pt}}
\multiput(353.17,264.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353.0,266.0){\usebox{\plotpoint}}
\put(352,266.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.67,268){\rule{0.400pt}{0.482pt}}
\multiput(351.17,268.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,270.0){\usebox{\plotpoint}}
\put(349.67,271){\rule{0.400pt}{0.482pt}}
\multiput(350.17,271.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349,272.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,274.0){\usebox{\plotpoint}}
\put(348,274.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,276.0){\usebox{\plotpoint}}
\put(346.67,277){\rule{0.400pt}{0.482pt}}
\multiput(347.17,277.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(347.0,279.0){\usebox{\plotpoint}}
\put(346,279.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,281.0){\usebox{\plotpoint}}
\put(345,281.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,285.0){\usebox{\plotpoint}}
\put(345.0,286.0){\usebox{\plotpoint}}
\put(345.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,289.0){\usebox{\plotpoint}}
\put(345.0,290.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,292.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,294.0){\usebox{\plotpoint}}
\put(345.0,295.0){\usebox{\plotpoint}}
\put(344.67,296){\rule{0.400pt}{0.482pt}}
\multiput(344.17,296.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346.0,298.0){\usebox{\plotpoint}}
\put(346.0,299.0){\usebox{\plotpoint}}
\put(346,299.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,301.0){\usebox{\plotpoint}}
\put(347,301.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(348,304.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349,305.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,307.0){\usebox{\plotpoint}}
\put(349.67,308){\rule{0.400pt}{0.482pt}}
\multiput(349.17,308.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351,309.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,311.0){\usebox{\plotpoint}}
\put(351.67,312){\rule{0.400pt}{0.482pt}}
\multiput(351.17,312.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(353,313.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,315.0){\usebox{\plotpoint}}
\put(353.67,316){\rule{0.400pt}{0.482pt}}
\multiput(353.17,316.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,317.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,318.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,320.0){\usebox{\plotpoint}}
\put(357,320.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358,321.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,322.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,323.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,291.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,292.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,293.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,294.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,294.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,295.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,296.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.67,299){\rule{0.400pt}{0.482pt}}
\multiput(530.17,299.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.67,302){\rule{0.400pt}{0.482pt}}
\multiput(529.17,302.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,304.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,308.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,308.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,312.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.67,313){\rule{0.400pt}{0.482pt}}
\multiput(529.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,315.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,315.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,316.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,318){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,317.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,318.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,318.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,320.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,319.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,321.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,319.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,320.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,320.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,318.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,319.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,317.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,316.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,315.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,315.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.67,313){\rule{0.400pt}{0.482pt}}
\multiput(555.17,314.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,311.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,304.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,302.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,300.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,299.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,297.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,296.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.67,295){\rule{0.400pt}{0.482pt}}
\multiput(554.17,296.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,293.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,294.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,292.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,291.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,290.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,290.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,289.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,289.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,303.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,301.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,297.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,297.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,295.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,294.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,292.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,291.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,290.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,289.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,290.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,288.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,287.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,286.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,287.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,285.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,284.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,283.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,284.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,282.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,283.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,283.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,281.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,282.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,280.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,281.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,281.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,279.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,280.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,279.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,279.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,281.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,280.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,282.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,281.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,283.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,282.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,282.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,283.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,284.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,284.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,285.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,285.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,286.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,286.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,287.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,288.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,289.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,289.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,291.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,291.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,292.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,294.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.67,295){\rule{0.400pt}{0.482pt}}
\multiput(519.17,295.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,297.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.67,298){\rule{0.400pt}{0.482pt}}
\multiput(518.17,298.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.67,303){\rule{0.400pt}{0.482pt}}
\multiput(517.17,303.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.67,309){\rule{0.400pt}{0.482pt}}
\multiput(516.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,311.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,312.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,313.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,316.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.67,318){\rule{0.400pt}{0.482pt}}
\multiput(519.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,320.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,320.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,321.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,322.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,324.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,324.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,325.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,326.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,327.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,327.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,328.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,330.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,329.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,329.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,330.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,330.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,329.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,328.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,327.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,326.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,325.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,324.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,323.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,322.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,322.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,320.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.67,319){\rule{0.400pt}{0.482pt}}
\multiput(567.17,320.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,317.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,315.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,315.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,313.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,313.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,312.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.67,310){\rule{0.400pt}{0.482pt}}
\multiput(571.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,307.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,304.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,281.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,279.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,280.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,278.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,279.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,277.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,278.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,333.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,334.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,335.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,336.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,337.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,338.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,339.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,340.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,341.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,342.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,343.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,344.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,346.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,345.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,346.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,348.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,347.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,348.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,350.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,348.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,349.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,347.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,348.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,346.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,345.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,346.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,344.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,343.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,342.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,341.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,340.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,339.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,338.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,337.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,336.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,335.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,334.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,333.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,332.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,330.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,329.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,328.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,327.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,325.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,324){\rule{0.400pt}{0.482pt}}
\multiput(584.17,325.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,321){\rule{0.400pt}{0.482pt}}
\multiput(585.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,320.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,318){\rule{0.400pt}{0.482pt}}
\multiput(586.17,319.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,315.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.67,314){\rule{0.400pt}{0.482pt}}
\multiput(588.17,315.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,313.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,311.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,311.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,310.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,308.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,307.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,305.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,304.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,303.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,299.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,296.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,296.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,294.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,295.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,293){\rule{0.400pt}{0.482pt}}
\multiput(588.17,294.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,292.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,290){\rule{0.400pt}{0.482pt}}
\multiput(587.17,291.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,288.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,287.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,285.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,286.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,284.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,285.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,283.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,281.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,282.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,276.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,277.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,276.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,274.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,275.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,273.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,274.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,272.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,273.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,273.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,271.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,272.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,270.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,271.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,269.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,270.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,270.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,268.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,269.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,267.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,268.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,268.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,266.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,267.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,267.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,265.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,266.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,264.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,265.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,265.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,263.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,264.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,264.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,262.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,263.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,263.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,261.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,262.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,262.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,260.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,261.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,261.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,261.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,261.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,261.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,260.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,260.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,262.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,262.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,261.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,261.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,263.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,262.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,262.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,263.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,263.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,265.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,264.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,264.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,265.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,265.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,266.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,266.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,267.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,267.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,268.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,268.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,270.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,269.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,269.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,270.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,270.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,272.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,271.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,271.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,272.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,272.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,273.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,273.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,275.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,274.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,274.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,275.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,275.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,277.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.67,278){\rule{0.400pt}{0.482pt}}
\multiput(507.17,278.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,279.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,279.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,280.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,280.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,281.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,281.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,283.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,283.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,283.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,284.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,284.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,286.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.67,287){\rule{0.400pt}{0.482pt}}
\multiput(501.17,287.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,289.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,289.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,289.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,291.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.67,293){\rule{0.400pt}{0.482pt}}
\multiput(499.17,293.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,295.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.67,298){\rule{0.400pt}{0.482pt}}
\multiput(498.17,298.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,300.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,303.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,305.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,307.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,309.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,311.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,313.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.67,314){\rule{0.400pt}{0.482pt}}
\multiput(497.17,314.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,316.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,318.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,319.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,321.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,323.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.67,325){\rule{0.400pt}{0.482pt}}
\multiput(500.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,327.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,328.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,329.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,330.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,330.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,332.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,423.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.67,425){\rule{0.400pt}{0.482pt}}
\multiput(608.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,428){\rule{0.400pt}{0.482pt}}
\multiput(607.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,436.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.67,438){\rule{0.400pt}{0.482pt}}
\multiput(607.17,438.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,439.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,440.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,441.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,442.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,443.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,444.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,445.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,447){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,447){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,445.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,444.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,443.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,442.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,441.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.67,440){\rule{0.400pt}{0.482pt}}
\multiput(633.17,441.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,438.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.67,437){\rule{0.400pt}{0.482pt}}
\multiput(635.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,432.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.67,431){\rule{0.400pt}{0.482pt}}
\multiput(637.17,432.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,427.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,426.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,424.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,423.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,422.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,421.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,420.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,419.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,418.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,418.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,419.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,419.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,420.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,421.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,426.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,423.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,421.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,420.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.67,419){\rule{0.400pt}{0.482pt}}
\multiput(646.17,420.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,416.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,415.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,414.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,413.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,412.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,411.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,410.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,409.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,408.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,409.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,407.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,408.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,406.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,407.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,405.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,406.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,405.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,406.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,408.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,407.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,408.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,408.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,409.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,410.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,411.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,412.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,414.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,414.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,415.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,416.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,417.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,420.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.67,424){\rule{0.400pt}{0.482pt}}
\multiput(596.17,424.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,427){\rule{0.400pt}{0.482pt}}
\multiput(595.17,427.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,436){\rule{0.400pt}{0.482pt}}
\multiput(594.17,436.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,439.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,442.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,444){\rule{0.400pt}{0.482pt}}
\multiput(597.17,444.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,446.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,447.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,448.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,449.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,450.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,451.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,452.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,453.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,454.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,455.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,456.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,457.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,459.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,457.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,456.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,455.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,454.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,453.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,452.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,451.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,450.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,449.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,448.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,447.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,446.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,445.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,443.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.67,442){\rule{0.400pt}{0.482pt}}
\multiput(647.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,439.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,436.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662,409.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,408.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,409.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,407.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,461.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,462.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,463.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,464.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,465.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,466.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,467.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,468.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,469.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,470.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,470.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,471.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,472.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,473.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,473.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,472.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,471.67){\rule{0.482pt}{0.400pt}}
\multiput(635.00,472.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,470.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,471.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,469.67){\rule{0.482pt}{0.400pt}}
\multiput(641.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,468.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,467.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,466.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,467.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,465.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,464.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,463.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,463.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,461.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,460.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,459.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,458.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,457.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,455.67){\rule{0.241pt}{0.400pt}}
\multiput(661.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662,454.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663,451.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663.67,449){\rule{0.400pt}{0.482pt}}
\multiput(663.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,447.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666,444.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,443.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,440.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,438.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,436.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,428.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,425.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.67,423){\rule{0.400pt}{0.482pt}}
\multiput(668.17,424.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,421.67){\rule{0.241pt}{0.400pt}}
\multiput(667.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665.67,419){\rule{0.400pt}{0.482pt}}
\multiput(666.17,420.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664.67,416){\rule{0.400pt}{0.482pt}}
\multiput(665.17,417.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,414.67){\rule{0.241pt}{0.400pt}}
\multiput(664.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662.67,412){\rule{0.400pt}{0.482pt}}
\multiput(663.17,413.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,405.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,404.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,403.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,402.67){\rule{0.241pt}{0.400pt}}
\multiput(656.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,401.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,400.67){\rule{0.241pt}{0.400pt}}
\multiput(654.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,399.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,398.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,397.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,396.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,395.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,394.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,393.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,392.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,391.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,390.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,389.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,390.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,388.67){\rule{0.482pt}{0.400pt}}
\multiput(630.00,389.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,388.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,389.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,390.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,390.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,391.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,392.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,393.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,394.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,395.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,396.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,396.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,397.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,398.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,399.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,400.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,401.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,402.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,403.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,404.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,405.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,407.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,408.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,408.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,411.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,413.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,416.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,422){\rule{0.400pt}{0.482pt}}
\multiput(577.17,422.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,442){\rule{0.400pt}{0.482pt}}
\multiput(576.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,445){\rule{0.400pt}{0.482pt}}
\multiput(577.17,445.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,450){\rule{0.400pt}{0.482pt}}
\multiput(578.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,452.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,454.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,455.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,457.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,458.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,459.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,460.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548,558.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,562.0){\usebox{\plotpoint}}
\put(546.67,563){\rule{0.400pt}{0.482pt}}
\multiput(547.17,563.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547.0,565.0){\usebox{\plotpoint}}
\put(547.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(547,569.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548,572.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.67,574){\rule{0.400pt}{0.482pt}}
\multiput(548.17,574.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550,575.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,576.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552,577.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,578.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,579.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.0,581.0){\usebox{\plotpoint}}
\put(557,580.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561.0,582.0){\usebox{\plotpoint}}
\put(562.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,580.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(569,579.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570,578.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,577.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,576.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,575.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575,572.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.67,571){\rule{0.400pt}{0.482pt}}
\multiput(575.17,572.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(577.0,570.0){\usebox{\plotpoint}}
\put(577.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(577.0,565.0){\usebox{\plotpoint}}
\put(577.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576,561.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575,558.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,557.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573,554.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,553.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,554.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,554.0){\usebox{\plotpoint}}
\put(569,552.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567,551.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,552.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566.0,552.0){\usebox{\plotpoint}}
\put(564.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561.0,552.0){\usebox{\plotpoint}}
\put(559.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,551.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554,552.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,554.0){\usebox{\plotpoint}}
\put(552,553.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551,554.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,555.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.67,557){\rule{0.400pt}{0.482pt}}
\multiput(549.17,557.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555.0,542.0){\usebox{\plotpoint}}
\put(553,541.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,541.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549,542.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,542.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,543.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,545.0){\usebox{\plotpoint}}
\put(545,544.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,544.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,545.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543,546.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,548.0){\usebox{\plotpoint}}
\put(541,547.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,548.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(539,551.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,552.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.67,554){\rule{0.400pt}{0.482pt}}
\multiput(537.17,554.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(537.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536,557.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.67,559){\rule{0.400pt}{0.482pt}}
\multiput(535.17,559.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,565.0){\usebox{\plotpoint}}
\put(535.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.67,572){\rule{0.400pt}{0.482pt}}
\multiput(534.17,572.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.0,574.0){\usebox{\plotpoint}}
\put(535.67,575){\rule{0.400pt}{0.482pt}}
\multiput(535.17,575.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(536.67,577){\rule{0.400pt}{0.482pt}}
\multiput(536.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,579.0){\usebox{\plotpoint}}
\put(538,579.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.67,581){\rule{0.400pt}{0.482pt}}
\multiput(538.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(540,582.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,583.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,584.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,586.0){\usebox{\plotpoint}}
\put(544,585.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545,586.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,587.67){\rule{0.482pt}{0.400pt}}
\multiput(546.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.0,589.0){\usebox{\plotpoint}}
\put(549,588.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,588.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,589.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,590.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,590.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572,589.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,588.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,589.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(575.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577,587.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,586.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,585.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,586.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581.0,586.0){\usebox{\plotpoint}}
\put(582,584.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,583.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,583.0){\usebox{\plotpoint}}
\put(583.67,581){\rule{0.400pt}{0.482pt}}
\multiput(583.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585,579.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,578.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.67,575){\rule{0.400pt}{0.482pt}}
\multiput(586.17,576.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588,573.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.67,566){\rule{0.400pt}{0.482pt}}
\multiput(588.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(589,564.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587.67,559){\rule{0.400pt}{0.482pt}}
\multiput(588.17,560.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588.0,558.0){\usebox{\plotpoint}}
\put(586.67,556){\rule{0.400pt}{0.482pt}}
\multiput(587.17,557.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(585.67,554){\rule{0.400pt}{0.482pt}}
\multiput(586.17,555.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586.0,553.0){\usebox{\plotpoint}}
\put(585,551.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,550.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583,549.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,548.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581,547.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580,546.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579,545.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,544.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,545.0){\usebox{\plotpoint}}
\put(575,543.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,544.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,542.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,543.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,543.0){\usebox{\plotpoint}}
\put(570,541.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,542.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564,540.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,541.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,540.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,540.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,607.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,607.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,608.0){\usebox{\plotpoint}}
\put(575,606.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,607.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(579,605.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,606.0){\usebox{\plotpoint}}
\put(581,604.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,603.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,604.0){\usebox{\plotpoint}}
\put(585,602.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,601.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,600.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588,599.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,600.0){\usebox{\plotpoint}}
\put(590,598.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,597.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,596.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,595.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,594.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,593.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,592.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,591.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,590.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,589.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600,588.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,587.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,587.0){\usebox{\plotpoint}}
\put(601.67,585){\rule{0.400pt}{0.482pt}}
\multiput(601.17,586.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(603,583.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,583.0){\usebox{\plotpoint}}
\put(604,581.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(605.0,579.0){\usebox{\plotpoint}}
\put(604.67,577){\rule{0.400pt}{0.482pt}}
\multiput(604.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(606.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,574.0){\usebox{\plotpoint}}
\put(606.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,565.0){\usebox{\plotpoint}}
\put(606.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606.0,556.0){\usebox{\plotpoint}}
\put(604.67,554){\rule{0.400pt}{0.482pt}}
\multiput(605.17,555.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(605.0,553.0){\usebox{\plotpoint}}
\put(603.67,551){\rule{0.400pt}{0.482pt}}
\multiput(604.17,552.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604.0,550.0){\usebox{\plotpoint}}
\put(603,548.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,548.0){\usebox{\plotpoint}}
\put(601.67,546){\rule{0.400pt}{0.482pt}}
\multiput(602.17,547.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601,544.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,544.0){\usebox{\plotpoint}}
\put(600,542.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,541.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,540.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597,539.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,538.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595,537.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,536.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,535.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,534.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,533.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,532.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,533.0){\usebox{\plotpoint}}
\put(588,531.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,530.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,529.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,528.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,529.0){\usebox{\plotpoint}}
\put(582,527.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,528.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,526.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,527.0){\usebox{\plotpoint}}
\put(578,525.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,526.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,526.0){\usebox{\plotpoint}}
\put(575.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574,524.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,523.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,524.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556,523.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,523.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,525.0){\usebox{\plotpoint}}
\put(553.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549,524.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,524.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.0,526.0){\usebox{\plotpoint}}
\put(546.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,525.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542,526.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,527.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,529.0){\usebox{\plotpoint}}
\put(539,528.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,529.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,530.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,531.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,533.0){\usebox{\plotpoint}}
\put(533,532.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,533.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,534.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,535.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,536.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,537.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,538.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,539.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,540.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,542.0){\usebox{\plotpoint}}
\put(524,542.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,543.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,544.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,546.0){\usebox{\plotpoint}}
\put(520.67,547){\rule{0.400pt}{0.482pt}}
\multiput(521.17,547.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521.0,549.0){\usebox{\plotpoint}}
\put(520,549.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519,552.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,556.0){\usebox{\plotpoint}}
\put(517.67,557){\rule{0.400pt}{0.482pt}}
\multiput(518.17,557.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,565.0){\usebox{\plotpoint}}
\put(518.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(518,573.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.0,579.0){\usebox{\plotpoint}}
\put(518.67,580){\rule{0.400pt}{0.482pt}}
\multiput(518.17,580.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520.0,582.0){\usebox{\plotpoint}}
\put(520,582.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,583.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,585.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(522,586.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,587.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,589.0){\usebox{\plotpoint}}
\put(524,589.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,590.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,591.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,592.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,593.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,594.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,595.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,596.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,597.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533,598.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,600.0){\usebox{\plotpoint}}
\put(535,599.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,600.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537,601.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538,602.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(540.0,604.0){\usebox{\plotpoint}}
\put(541,603.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,604.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,605.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548,606.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f6d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,495){\arc{228}{0}{0.2094}}
\put(451,495){\arc{228}{0.4189}{0.6283}}
\put(451,495){\arc{228}{0.8378}{1.0472}}
\put(451,495){\arc{228}{1.2566}{1.4661}}
\put(451,495){\arc{228}{1.6755}{1.885}}
\put(451,495){\arc{228}{2.0944}{2.3038}}
\put(451,495){\arc{228}{2.5133}{2.7227}}
\put(451,495){\arc{228}{2.9322}{3.1416}}
\put(451,495){\arc{228}{3.351}{3.5605}}
\put(451,495){\arc{228}{3.7699}{3.9794}}
\put(451,495){\arc{228}{4.1888}{4.3982}}
\put(451,495){\arc{228}{4.6077}{4.8171}}
\put(451,495){\arc{228}{5.0265}{5.236}}
\put(451,495){\arc{228}{5.4454}{5.6549}}
\put(451,495){\arc{228}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(d)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(638,524){\makebox(0,0){\footnotesize $t_1$}}
\put(565,361){\makebox(0,0){\footnotesize $t_2$}}
\put(276,442){\makebox(0,0){\footnotesize $t_3$}}
\put(445.0,592.0){\usebox{\plotpoint}}
\put(443.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,591.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,593.0){\usebox{\plotpoint}}
\put(440,592.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,593.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,595.0){\usebox{\plotpoint}}
\put(437,594.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,595.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,597.0){\usebox{\plotpoint}}
\put(435,597.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,599.0){\usebox{\plotpoint}}
\put(435.0,600.0){\usebox{\plotpoint}}
\put(433.67,601){\rule{0.400pt}{0.482pt}}
\multiput(434.17,601.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,603.0){\usebox{\plotpoint}}
\put(434.0,604.0){\usebox{\plotpoint}}
\put(434.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,606.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,608.0){\usebox{\plotpoint}}
\put(435.0,609.0){\usebox{\plotpoint}}
\put(435,609.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,611.0){\usebox{\plotpoint}}
\put(436,611.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,612.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,613.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,614.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,615.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,616.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,617.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,619){\usebox{\plotpoint}}
\put(450.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,617.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,616.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,615.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,614.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,613.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,612.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,611.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,611.0){\usebox{\plotpoint}}
\put(464,609.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,609.0){\usebox{\plotpoint}}
\put(465.0,608.0){\usebox{\plotpoint}}
\put(465,606.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,604.0){\usebox{\plotpoint}}
\put(466.0,603.0){\usebox{\plotpoint}}
\put(464.67,601){\rule{0.400pt}{0.482pt}}
\multiput(465.17,602.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,600.0){\usebox{\plotpoint}}
\put(465.0,599.0){\usebox{\plotpoint}}
\put(464,597.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,597.0){\usebox{\plotpoint}}
\put(463,595.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,594.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,595.0){\usebox{\plotpoint}}
\put(460,593.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,592.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,593.0){\usebox{\plotpoint}}
\put(457,591.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,592.0){\usebox{\plotpoint}}
\put(452,590.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,590.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,595.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,595.0){\usebox{\plotpoint}}
\put(474.67,593){\rule{0.400pt}{0.482pt}}
\multiput(475.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,591.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,590.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,590.0){\usebox{\plotpoint}}
\put(472,588.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,587.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,588.0){\usebox{\plotpoint}}
\put(469,586.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,585.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,584.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,585.0){\usebox{\plotpoint}}
\put(464,583.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,582.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,583.0){\usebox{\plotpoint}}
\put(461,581.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,580.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,580){\usebox{\plotpoint}}
\put(448,579.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,580.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,581.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,583.0){\usebox{\plotpoint}}
\put(436,582.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,583.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,585.0){\usebox{\plotpoint}}
\put(432,584.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,585.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,586.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,588.0){\usebox{\plotpoint}}
\put(428,587.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,588.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,590.0){\usebox{\plotpoint}}
\put(426,590.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,591.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,593){\rule{0.400pt}{0.482pt}}
\multiput(424.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,595.0){\usebox{\plotpoint}}
\put(423,595.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,607){\rule{0.400pt}{0.482pt}}
\multiput(421.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,609.0){\usebox{\plotpoint}}
\put(423.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,611.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,615.0){\usebox{\plotpoint}}
\put(424,615.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.67,617){\rule{0.400pt}{0.482pt}}
\multiput(424.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,619.0){\usebox{\plotpoint}}
\put(426,619.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,621.0){\usebox{\plotpoint}}
\put(427.0,622.0){\usebox{\plotpoint}}
\put(428,621.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,622.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,623.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,624.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,625.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,626.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,627.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,629.0){\usebox{\plotpoint}}
\put(437,628.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,630.0){\usebox{\plotpoint}}
\put(439,629.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,631.0){\usebox{\plotpoint}}
\put(441,630.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,632.0){\usebox{\plotpoint}}
\put(444.0,632.0){\usebox{\plotpoint}}
\put(445.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,632.0){\usebox{\plotpoint}}
\put(448.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,632){\usebox{\plotpoint}}
\put(450.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,632.0){\usebox{\plotpoint}}
\put(453.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,632.0){\usebox{\plotpoint}}
\put(456.0,632.0){\usebox{\plotpoint}}
\put(457,630.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,631.0){\usebox{\plotpoint}}
\put(460,629.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,630.0){\usebox{\plotpoint}}
\put(462,628.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,629.0){\usebox{\plotpoint}}
\put(464,627.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,626.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,625.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,624.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,623.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,622.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,621.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,622.0){\usebox{\plotpoint}}
\put(473.0,621.0){\usebox{\plotpoint}}
\put(473,619.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,619.0){\usebox{\plotpoint}}
\put(473.67,617){\rule{0.400pt}{0.482pt}}
\multiput(473.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,615.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\usebox{\plotpoint}}
\put(476.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,611.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,609.0){\usebox{\plotpoint}}
\put(476.67,607){\rule{0.400pt}{0.482pt}}
\multiput(476.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(484,575.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,573.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,640.0){\usebox{\plotpoint}}
\put(423,639.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,640.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,641.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,642.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,643.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,644.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,645.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,647.0){\usebox{\plotpoint}}
\put(438,646.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,648.0){\usebox{\plotpoint}}
\put(441,647.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,649.0){\usebox{\plotpoint}}
\put(443,648.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(445.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,650.0){\usebox{\plotpoint}}
\put(448.0,650.0){\usebox{\plotpoint}}
\put(449,649.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,651){\usebox{\plotpoint}}
\put(450,649.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,650.0){\usebox{\plotpoint}}
\put(452.0,650.0){\usebox{\plotpoint}}
\put(453.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,650.0){\usebox{\plotpoint}}
\put(456,648.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,649.0){\usebox{\plotpoint}}
\put(458,647.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,648.0){\usebox{\plotpoint}}
\put(460,646.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,647.0){\usebox{\plotpoint}}
\put(463,645.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,644.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,643.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,642.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,641.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,640.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,639.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,640.0){\usebox{\plotpoint}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,634.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,633.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,632.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,625.0){\usebox{\plotpoint}}
\put(492,623.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(495.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495,616.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,614.0){\usebox{\plotpoint}}
\put(495.67,612){\rule{0.400pt}{0.482pt}}
\multiput(495.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,589.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,587.0){\usebox{\plotpoint}}
\put(489.67,585){\rule{0.400pt}{0.482pt}}
\multiput(490.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,583.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,582.0){\usebox{\plotpoint}}
\put(486.67,580){\rule{0.400pt}{0.482pt}}
\multiput(487.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,578.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,577.0){\usebox{\plotpoint}}
\put(481,571.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,570.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,569.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,568.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,569.0){\usebox{\plotpoint}}
\put(476,567.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,566.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,565.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,566.0){\usebox{\plotpoint}}
\put(470,564.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,565.0){\usebox{\plotpoint}}
\put(467,563.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,564.0){\usebox{\plotpoint}}
\put(464,562.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,561.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,562.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,562){\usebox{\plotpoint}}
\put(448.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,561.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,562.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,564.0){\usebox{\plotpoint}}
\put(431,563.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,565.0){\usebox{\plotpoint}}
\put(429,564.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,566.0){\usebox{\plotpoint}}
\put(427,565.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,566.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,567.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,569.0){\usebox{\plotpoint}}
\put(421,568.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,569.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,570.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,571.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,573.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,575.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,577.0){\usebox{\plotpoint}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,578.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.67,580){\rule{0.400pt}{0.482pt}}
\multiput(412.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.0,582.0){\usebox{\plotpoint}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,583.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,585){\rule{0.400pt}{0.482pt}}
\multiput(409.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.0,587.0){\usebox{\plotpoint}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,589.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(402.67,612){\rule{0.400pt}{0.482pt}}
\multiput(402.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,614.0){\usebox{\plotpoint}}
\put(404.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,616.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,623.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,625.0){\usebox{\plotpoint}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,632.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,633.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,634.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,635.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,505.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.67,508){\rule{0.400pt}{0.482pt}}
\multiput(549.17,508.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.67,513){\rule{0.400pt}{0.482pt}}
\multiput(548.17,513.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.67,518){\rule{0.400pt}{0.482pt}}
\multiput(547.17,518.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,521.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,523.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,524){\rule{0.400pt}{0.482pt}}
\multiput(549.17,524.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,526.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,528.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,529.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,529.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,530.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,528.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,527.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,525.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,526.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,524.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,521.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,518){\rule{0.400pt}{0.482pt}}
\multiput(576.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,511){\rule{0.400pt}{0.482pt}}
\multiput(577.17,512.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,508){\rule{0.400pt}{0.482pt}}
\multiput(576.17,509.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,505.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,504){\rule{0.400pt}{0.482pt}}
\multiput(574.17,505.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,504){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,502.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,501.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,500.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,500.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,500.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,502.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,503.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,510.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,507.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,507.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,505.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,503.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,502.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,501){\rule{0.400pt}{0.482pt}}
\multiput(586.17,502.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,499.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,498.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,499.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,497.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,496.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,497.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,495.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,496.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,494.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,493.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,494.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,492.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,491.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,492.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,490.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,491.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,489.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,490.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,489.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,489.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,490.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,491.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,492.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,493.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,493.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,494.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,495.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,495.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,496.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,496.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,497.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,498.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,499.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,500.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,502){\rule{0.400pt}{0.482pt}}
\multiput(539.17,502.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,503.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,506){\rule{0.400pt}{0.482pt}}
\multiput(537.17,506.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,509.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.67,520){\rule{0.400pt}{0.482pt}}
\multiput(535.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.67,523){\rule{0.400pt}{0.482pt}}
\multiput(536.17,523.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,526.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,527.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,530.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,531.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,532.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,532.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,533.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,534.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,536.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,537.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,537.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,538.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,539.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,540.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,541.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,541.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,540.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,541.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,539.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,540.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,540.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,538.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,537.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,536.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,535.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,534.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,533.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,532.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,533.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,531.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,528.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,527.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,526.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,527.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,523.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,523.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,521.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,522.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,518.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,554.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,555.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,556.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,557.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,558.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,558.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,559.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,557.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,556.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,557.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,555.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,554.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,553.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,552.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,551.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,550.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,549.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,548.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,549.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,547.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,546.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,545.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,544.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,543.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,541.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,540.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,539.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,537.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,538.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,536.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,537.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,533.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,534.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.67,529){\rule{0.400pt}{0.482pt}}
\multiput(604.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,524){\rule{0.400pt}{0.482pt}}
\multiput(605.17,525.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,507){\rule{0.400pt}{0.482pt}}
\multiput(606.17,508.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,502.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.67,500){\rule{0.400pt}{0.482pt}}
\multiput(605.17,501.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.67,497){\rule{0.400pt}{0.482pt}}
\multiput(604.17,498.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,496.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,494.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,494.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,492.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,493.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,491.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,489.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,490.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,488.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,487.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,486.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,484.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,485.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,483.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,484.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,482.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,483.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,481.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,482.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,480.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,481.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,479.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,478.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,479.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,477.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,476.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,477.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,475.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,476.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,474.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,475.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,473.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,474.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,472.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,473.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,471.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,472.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,470.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,471.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,470.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,470.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,472.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,471.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,471.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,472.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,472.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,473.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,473.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,474.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,474.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,475.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,475.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,476.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,476.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,477.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,477.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,478.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,478.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,479.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,479.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,480.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,481.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,481.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,482.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,482.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.67,484){\rule{0.400pt}{0.482pt}}
\multiput(530.17,484.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,486.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,486.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,487.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,488.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,491.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,492.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,492.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,494.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,494.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.67,496){\rule{0.400pt}{0.482pt}}
\multiput(523.17,496.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,498.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,498.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,499.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.67,502){\rule{0.400pt}{0.482pt}}
\multiput(520.17,502.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.67,506){\rule{0.400pt}{0.482pt}}
\multiput(519.17,506.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,511.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,515.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,518.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,524.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,525.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,530.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,533.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,535.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,537.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,539.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,540.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,541.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,542.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,542.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,543.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,545.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,545.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,546.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,546.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,547.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,548.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,549.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,550.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,551.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,552.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,553.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,380.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,381.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,381.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,382.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,383.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,385.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,386.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,388.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,394){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,396.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,398.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,400.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.67,402){\rule{0.400pt}{0.482pt}}
\multiput(476.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,404.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,405.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,406.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,407.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,408.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,409.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489.0,411.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,409.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,408.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,407.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,406.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,405.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,404.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,403.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,401.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,399.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,396.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,391.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,388.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,386.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,385.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,383.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,382.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,381.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,380.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,384.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,382.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.67,381){\rule{0.400pt}{0.482pt}}
\multiput(513.17,382.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,379.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,378.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,377.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,376.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,375.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,374.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,373.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,372.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,371.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,372.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,370.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,371.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,369.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,369.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,369.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,370.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,370.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,371.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,372.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,373.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,374.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,375.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,376.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,377.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,378.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,379.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,380.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,381.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,383.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463,385.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461.67,389){\rule{0.400pt}{0.482pt}}
\multiput(462.17,389.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,399.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463,403.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,405.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,406.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,408.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,409.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,410.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.67,412){\rule{0.400pt}{0.482pt}}
\multiput(468.17,412.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,413.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,414.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,415.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,416.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,417.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,418.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,419.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,420.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,420.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,419.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,418.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,419.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,417.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,416.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,415.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,414.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,413.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,412.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,410.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,409.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,408.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,406.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,403.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,400.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,397.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,387.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,362.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,361.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,360.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,426.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,427.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,428.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,429.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463,430.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,430.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,431.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,432.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,433.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,434.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,435.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,436.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,437.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,438.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,438.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,437.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,436.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,435.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,434.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,433.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,432.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,431.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,430.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,429.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,430.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,428.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,427.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,426.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,425.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,424.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,423.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,422.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,421.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,420.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,419.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,418.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,417.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,416.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,414.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,415.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,413.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.67,411){\rule{0.400pt}{0.482pt}}
\multiput(531.17,412.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,408.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,406.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.67,401){\rule{0.400pt}{0.482pt}}
\multiput(534.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.67,389){\rule{0.400pt}{0.482pt}}
\multiput(535.17,390.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,383.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.67,381){\rule{0.400pt}{0.482pt}}
\multiput(533.17,382.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,380.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,378.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,376.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,375.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.67,374){\rule{0.400pt}{0.482pt}}
\multiput(529.17,375.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,371.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,370){\rule{0.400pt}{0.482pt}}
\multiput(527.17,371.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,367.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.67,366){\rule{0.400pt}{0.482pt}}
\multiput(525.17,367.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,364.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,359.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,358.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,357.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,356.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,357.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,355.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,354.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,353.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,354.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,352.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,353.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,351.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,352.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,350.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,350.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,350.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481.0,352.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,352.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,351.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,351.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,352.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,353.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,354.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,355.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,356.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,356.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,357.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,358.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,358.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,359.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,360.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,360.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,361.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,362.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,364.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453,365.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,366.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.67,369){\rule{0.400pt}{0.482pt}}
\multiput(451.17,369.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,370.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,374.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.67,376){\rule{0.400pt}{0.482pt}}
\multiput(448.17,376.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,378.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446,379.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,382.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,387.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,398.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,401.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446,404.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,406.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,409.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,412.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,416.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,419.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,420.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453,421.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,422.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,423.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,424.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,425.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,428.0){\usebox{\plotpoint}}
\put(346.0,428.0){\usebox{\plotpoint}}
\put(344.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,427.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,429.0){\usebox{\plotpoint}}
\put(341,428.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,428.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,429.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,431.0){\usebox{\plotpoint}}
\put(338,430.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,432.0){\usebox{\plotpoint}}
\put(337,432.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,433.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,435.0){\usebox{\plotpoint}}
\put(336.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335,437.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,439.0){\usebox{\plotpoint}}
\put(335.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,442.0){\usebox{\plotpoint}}
\put(335.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(335.0,445.0){\usebox{\plotpoint}}
\put(335,445.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(336,448.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,449.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,451.0){\usebox{\plotpoint}}
\put(338,451.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,452.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,453.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,455.0){\usebox{\plotpoint}}
\put(342,454.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,456.0){\usebox{\plotpoint}}
\put(344,455.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347.0,457.0){\usebox{\plotpoint}}
\put(348,456.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,458.0){\usebox{\plotpoint}}
\put(350.0,458.0){\usebox{\plotpoint}}
\put(351.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,456.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,457.0){\usebox{\plotpoint}}
\put(355.0,457.0){\usebox{\plotpoint}}
\put(356,455.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,456.0){\usebox{\plotpoint}}
\put(358,454.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,455.0){\usebox{\plotpoint}}
\put(360,453.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,452.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,451.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,450.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,449.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365,448.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,448.0){\usebox{\plotpoint}}
\put(366,446.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,446.0){\usebox{\plotpoint}}
\put(367.0,445.0){\usebox{\plotpoint}}
\put(367.0,444.0){\usebox{\plotpoint}}
\put(367.0,443.0){\usebox{\plotpoint}}
\put(367.0,442.0){\usebox{\plotpoint}}
\put(367.0,441.0){\usebox{\plotpoint}}
\put(367.0,440.0){\usebox{\plotpoint}}
\put(367.0,439.0){\usebox{\plotpoint}}
\put(367.0,438.0){\usebox{\plotpoint}}
\put(366,436.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,436.0){\usebox{\plotpoint}}
\put(365,434.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,434.0){\usebox{\plotpoint}}
\put(364,432.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,431.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362,430.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,431.0){\usebox{\plotpoint}}
\put(360,429.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,428.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,429.0){\usebox{\plotpoint}}
\put(357,427.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,428.0){\usebox{\plotpoint}}
\put(354.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,428.0){\usebox{\plotpoint}}
\put(351,426.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,427.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,426.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,441.0){\usebox{\plotpoint}}
\put(377.0,440.0){\usebox{\plotpoint}}
\put(377.0,439.0){\usebox{\plotpoint}}
\put(377.0,438.0){\usebox{\plotpoint}}
\put(377.0,437.0){\usebox{\plotpoint}}
\put(377.0,436.0){\usebox{\plotpoint}}
\put(376,434.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,434.0){\usebox{\plotpoint}}
\put(375,432.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,429.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,428.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,427.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,426){\rule{0.400pt}{0.482pt}}
\multiput(371.17,427.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370,424.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,423.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,422.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,421.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,420.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(365.0,421.0){\usebox{\plotpoint}}
\put(364,419.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,420.0){\usebox{\plotpoint}}
\put(361,418.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,419.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.0,419.0){\usebox{\plotpoint}}
\put(359,417.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(358.0,418.0){\usebox{\plotpoint}}
\put(356.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(354.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,418.0){\usebox{\plotpoint}}
\put(351,416.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,417.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,416.67){\rule{0.482pt}{0.400pt}}
\multiput(350.00,416.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(348.0,418.0){\usebox{\plotpoint}}
\put(346.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,418.0){\usebox{\plotpoint}}
\put(343.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342,417.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,419.0){\usebox{\plotpoint}}
\put(339.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,418.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,420.0){\usebox{\plotpoint}}
\put(336,419.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,419.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,421.0){\usebox{\plotpoint}}
\put(334,420.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,421.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,423.0){\usebox{\plotpoint}}
\put(331,422.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,422.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,423.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,424.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,425.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,425.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,426.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,427.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.67,429){\rule{0.400pt}{0.482pt}}
\multiput(325.17,429.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325.0,431.0){\usebox{\plotpoint}}
\put(323.67,432){\rule{0.400pt}{0.482pt}}
\multiput(324.17,432.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,434.0){\usebox{\plotpoint}}
\put(322.67,435){\rule{0.400pt}{0.482pt}}
\multiput(323.17,435.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(323.0,437.0){\usebox{\plotpoint}}
\put(323.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323.0,444.0){\usebox{\plotpoint}}
\put(323.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(322.67,447){\rule{0.400pt}{0.482pt}}
\multiput(322.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(324.0,451.0){\usebox{\plotpoint}}
\put(323.67,452){\rule{0.400pt}{0.482pt}}
\multiput(323.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,453.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,455.0){\usebox{\plotpoint}}
\put(326,455.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,457){\rule{0.400pt}{0.482pt}}
\multiput(326.17,457.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.0,459.0){\usebox{\plotpoint}}
\put(328,459.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,461.0){\usebox{\plotpoint}}
\put(330,460.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,461.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,462.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,463.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,465.0){\usebox{\plotpoint}}
\put(335,464.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,466.0){\usebox{\plotpoint}}
\put(337,465.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,466.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343.0,468.0){\usebox{\plotpoint}}
\put(344,467.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,467.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(346.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,469.0){\usebox{\plotpoint}}
\put(351.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,467.67){\rule{0.482pt}{0.400pt}}
\multiput(355.00,468.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359.0,468.0){\usebox{\plotpoint}}
\put(360,466.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,467.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(362.0,467.0){\usebox{\plotpoint}}
\put(363,465.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,466.0){\usebox{\plotpoint}}
\put(365,464.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,465.0){\usebox{\plotpoint}}
\put(367,463.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,462.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,461.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370,460.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371.0,460.0){\usebox{\plotpoint}}
\put(370.67,458){\rule{0.400pt}{0.482pt}}
\multiput(370.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,456.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,455.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,452.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,451.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,451.0){\usebox{\plotpoint}}
\put(376.0,450.0){\usebox{\plotpoint}}
\put(376,448.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,448.0){\usebox{\plotpoint}}
\put(377.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377.0,445.0){\usebox{\plotpoint}}
\put(377.0,444.0){\usebox{\plotpoint}}
\put(377.0,443.0){\usebox{\plotpoint}}
\put(377.0,442.0){\usebox{\plotpoint}}
\put(384,413.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,412.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,411.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,410.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,471.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,472.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,473.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,474.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,475.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,476.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,477.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,477.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,478.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,480.0){\usebox{\plotpoint}}
\put(331,479.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,480.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,482.0){\usebox{\plotpoint}}
\put(334,481.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,482.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,483.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,485.0){\usebox{\plotpoint}}
\put(340.0,485.0){\usebox{\plotpoint}}
\put(341,484.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,484.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.0,486.0){\usebox{\plotpoint}}
\put(344.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(352.0,486.0){\usebox{\plotpoint}}
\put(353.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,484.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,485.0){\usebox{\plotpoint}}
\put(363,483.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(365.0,484.0){\usebox{\plotpoint}}
\put(366.0,484.0){\usebox{\plotpoint}}
\put(367,482.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368,481.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,482.0){\usebox{\plotpoint}}
\put(370,480.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,479.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,480.0){\usebox{\plotpoint}}
\put(373,478.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,479.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,477.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,476.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,475.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,474.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,473.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,472.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,473.0){\usebox{\plotpoint}}
\put(382,471.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,470.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,469.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,470.0){\usebox{\plotpoint}}
\put(386,468.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,467.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,466.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,465.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,464.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,463.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,462.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.67,461){\rule{0.400pt}{0.482pt}}
\multiput(392.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394.0,460.0){\usebox{\plotpoint}}
\put(394,458.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,457.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,457.0){\usebox{\plotpoint}}
\put(396,455.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,455.0){\usebox{\plotpoint}}
\put(397.0,454.0){\usebox{\plotpoint}}
\put(397,452.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,452.0){\usebox{\plotpoint}}
\put(398.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.0,449.0){\usebox{\plotpoint}}
\put(397.67,447){\rule{0.400pt}{0.482pt}}
\multiput(397.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,444.0){\usebox{\plotpoint}}
\put(399.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,439.0){\usebox{\plotpoint}}
\put(399.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.67,435){\rule{0.400pt}{0.482pt}}
\multiput(398.17,436.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398.0,434.0){\usebox{\plotpoint}}
\put(398.0,433.0){\usebox{\plotpoint}}
\put(398.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,429.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,429.0){\usebox{\plotpoint}}
\put(396,427.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,427.0){\usebox{\plotpoint}}
\put(395,425.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,424.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,423.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,423.0){\usebox{\plotpoint}}
\put(392,421.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,420.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,419.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,418.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,417.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,416.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386,415.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385,414.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,409.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,408.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,409.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,407.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,406.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,407.0){\usebox{\plotpoint}}
\put(375,405.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,404.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,403.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,402.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,401.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,402.0){\usebox{\plotpoint}}
\put(369,400.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,399.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,400.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366.0,400.0){\usebox{\plotpoint}}
\put(365,398.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,399.0){\usebox{\plotpoint}}
\put(362.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360,397.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,398.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.0,398.0){\usebox{\plotpoint}}
\put(357.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,398.0){\usebox{\plotpoint}}
\put(346.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,397.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,397.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335,398.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,400.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,400.0){\usebox{\plotpoint}}
\put(331,399.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,401.0){\usebox{\plotpoint}}
\put(328,400.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,400.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,402.0){\usebox{\plotpoint}}
\put(326,401.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325,402.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,404.0){\usebox{\plotpoint}}
\put(323,403.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322,404.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,405.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,407.0){\usebox{\plotpoint}}
\put(320,407.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,408.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,408.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,409.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,410.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,412.0){\usebox{\plotpoint}}
\put(316,412.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,413.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,415.0){\usebox{\plotpoint}}
\put(313.67,416){\rule{0.400pt}{0.482pt}}
\multiput(314.17,416.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(313,417.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,418.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,419.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,419.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.67,421){\rule{0.400pt}{0.482pt}}
\multiput(310.17,421.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310.0,423.0){\usebox{\plotpoint}}
\put(309,423.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,424.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,425.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,425.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,427.0){\usebox{\plotpoint}}
\put(305.67,428){\rule{0.400pt}{0.482pt}}
\multiput(306.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306.0,430.0){\usebox{\plotpoint}}
\put(305,430.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,434.0){\usebox{\plotpoint}}
\put(303.67,435){\rule{0.400pt}{0.482pt}}
\multiput(304.17,435.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(304.0,437.0){\usebox{\plotpoint}}
\put(304.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(304.0,444.0){\usebox{\plotpoint}}
\put(304.0,445.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.67,447){\rule{0.400pt}{0.482pt}}
\multiput(303.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(305.0,449.0){\usebox{\plotpoint}}
\put(305.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,452.0){\usebox{\plotpoint}}
\put(304.67,453){\rule{0.400pt}{0.482pt}}
\multiput(304.17,453.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306.0,455.0){\usebox{\plotpoint}}
\put(306,455.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,457.0){\usebox{\plotpoint}}
\put(307,457.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,458.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,459.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,461.0){\usebox{\plotpoint}}
\put(310,461.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.67,463){\rule{0.400pt}{0.482pt}}
\multiput(310.17,463.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(312,464.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,465.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,466.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,467.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,468.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,470.0){\usebox{\plotpoint}}
\put(318,469.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,471.0){\usebox{\plotpoint}}
\put(320,470.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f7a.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,468){\arc{285}{0}{0.2094}}
\put(420,468){\arc{285}{0.4189}{0.6283}}
\put(420,468){\arc{285}{0.8378}{1.0472}}
\put(420,468){\arc{285}{1.2566}{1.4661}}
\put(420,468){\arc{285}{1.6755}{1.885}}
\put(420,468){\arc{285}{2.0944}{2.3038}}
\put(420,468){\arc{285}{2.5133}{2.7227}}
\put(420,468){\arc{285}{2.9322}{3.1416}}
\put(420,468){\arc{285}{3.351}{3.5605}}
\put(420,468){\arc{285}{3.7699}{3.9794}}
\put(420,468){\arc{285}{4.1888}{4.3982}}
\put(420,468){\arc{285}{4.6077}{4.8171}}
\put(420,468){\arc{285}{5.0265}{5.236}}
\put(420,468){\arc{285}{5.4454}{5.6549}}
\put(420,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(a)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(247,578){\makebox(0,0){\footnotesize $t_1$}}
\put(218,434){\makebox(0,0){\footnotesize $t_2$}}
\put(334,292){\makebox(0,0){\footnotesize $t_3$}}
\put(522,298){\makebox(0,0){\footnotesize $t_4$}}
\put(609,538){\makebox(0,0){\footnotesize $t_5$}}
\put(445.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,593.0){\usebox{\plotpoint}}
\put(443,592.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,594.0){\usebox{\plotpoint}}
\put(440,593.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,595.0){\usebox{\plotpoint}}
\put(439.0,595.0){\usebox{\plotpoint}}
\put(438,595.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,596.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,597.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,599.0){\usebox{\plotpoint}}
\put(435,599.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,599.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,601.0){\usebox{\plotpoint}}
\put(435.0,602.0){\usebox{\plotpoint}}
\put(434,602.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,602.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,606.0){\usebox{\plotpoint}}
\put(434.0,607.0){\usebox{\plotpoint}}
\put(433.67,608){\rule{0.400pt}{0.482pt}}
\multiput(433.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435.0,610.0){\usebox{\plotpoint}}
\put(435.0,611.0){\usebox{\plotpoint}}
\put(435,611.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,613.0){\usebox{\plotpoint}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,613.0){\usebox{\plotpoint}}
\put(464,611.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,611.0){\usebox{\plotpoint}}
\put(465.0,610.0){\usebox{\plotpoint}}
\put(464.67,608){\rule{0.400pt}{0.482pt}}
\multiput(464.17,609.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,607.0){\usebox{\plotpoint}}
\put(466.0,606.0){\usebox{\plotpoint}}
\put(466.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,602.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,603.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,602.0){\usebox{\plotpoint}}
\put(465.0,601.0){\usebox{\plotpoint}}
\put(464,599.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,600.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,599.0){\usebox{\plotpoint}}
\put(463,597.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,596.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,595.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,594.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,595){\usebox{\plotpoint}}
\put(458,593.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,594.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.0,594.0){\usebox{\plotpoint}}
\put(456,592.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,593.0){\usebox{\plotpoint}}
\put(453.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,591.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,592){\usebox{\plotpoint}}
\put(448.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447,591.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,591.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,590.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,589.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,588.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,587.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,586.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,587.0){\usebox{\plotpoint}}
\put(466,585.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,586.0){\usebox{\plotpoint}}
\put(464,584.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,585.0){\usebox{\plotpoint}}
\put(461,583.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,584.0){\usebox{\plotpoint}}
\put(459,582.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,583.0){\usebox{\plotpoint}}
\put(454,581.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,582.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449.0,582.0){\usebox{\plotpoint}}
\put(448.0,582.0){\usebox{\plotpoint}}
\put(446,581.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,581.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,582.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,582.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,583.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,584.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,584.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,585.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,585.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,586.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,587.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,587.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,588.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,589.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,590.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,591.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,593.0){\usebox{\plotpoint}}
\put(425,593.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,594.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,596.0){\usebox{\plotpoint}}
\put(422.67,597){\rule{0.400pt}{0.482pt}}
\multiput(423.17,597.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(422.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,609){\rule{0.400pt}{0.482pt}}
\multiput(421.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,611.0){\usebox{\plotpoint}}
\put(423.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,613.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424,616.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,618.0){\usebox{\plotpoint}}
\put(425,618.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,620.0){\usebox{\plotpoint}}
\put(426,620.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,621.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,622.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,624.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,629.0){\usebox{\plotpoint}}
\put(434,628.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,628.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,629.0){\usebox{\plotpoint}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,624.0){\usebox{\plotpoint}}
\put(471,622.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,621.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,620.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,620.0){\usebox{\plotpoint}}
\put(474,618.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,618.0){\usebox{\plotpoint}}
\put(475,616.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,613.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,611.0){\usebox{\plotpoint}}
\put(477.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476.67,607){\rule{0.400pt}{0.482pt}}
\multiput(476.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(475.67,597){\rule{0.400pt}{0.482pt}}
\multiput(476.17,598.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,596.0){\usebox{\plotpoint}}
\put(475,594.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,593.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,593.0){\usebox{\plotpoint}}
\put(484.0,576.0){\usebox{\plotpoint}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,574.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,639.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,640.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,641.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,642.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,644.0){\usebox{\plotpoint}}
\put(427,643.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,644.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,645.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,646.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,648.0){\usebox{\plotpoint}}
\put(433,647.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,649.0){\usebox{\plotpoint}}
\put(435,648.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,650.0){\usebox{\plotpoint}}
\put(437.0,650.0){\usebox{\plotpoint}}
\put(438,649.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,651.0){\usebox{\plotpoint}}
\put(441.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,651.0){\usebox{\plotpoint}}
\put(444.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,650.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,652){\usebox{\plotpoint}}
\put(450.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,650.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,651.0){\usebox{\plotpoint}}
\put(457.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,651.0){\usebox{\plotpoint}}
\put(460,649.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,650.0){\usebox{\plotpoint}}
\put(463.0,650.0){\usebox{\plotpoint}}
\put(464,648.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,649.0){\usebox{\plotpoint}}
\put(466,647.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,648.0){\usebox{\plotpoint}}
\put(468,646.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,645.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,644.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,643.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,644.0){\usebox{\plotpoint}}
\put(474,642.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,641.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,640.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,639.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,636.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,634.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,633.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,633.0){\usebox{\plotpoint}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,624.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,624.0){\usebox{\plotpoint}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(494.67,618){\rule{0.400pt}{0.482pt}}
\multiput(494.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,617.0){\usebox{\plotpoint}}
\put(496.0,616.0){\usebox{\plotpoint}}
\put(495.67,614){\rule{0.400pt}{0.482pt}}
\multiput(495.17,615.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.67,591){\rule{0.400pt}{0.482pt}}
\multiput(493.17,592.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,590.0){\usebox{\plotpoint}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,586.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,586.0){\usebox{\plotpoint}}
\put(488.67,584){\rule{0.400pt}{0.482pt}}
\multiput(489.17,585.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,581.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,580){\rule{0.400pt}{0.482pt}}
\multiput(486.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,579.0){\usebox{\plotpoint}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,576.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,572.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,571.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,570.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,569.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,568.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,569.0){\usebox{\plotpoint}}
\put(474,567.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,566.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,567.0){\usebox{\plotpoint}}
\put(470,565.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,566.0){\usebox{\plotpoint}}
\put(468,564.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,563.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,564.0){\usebox{\plotpoint}}
\put(460,562.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,563){\usebox{\plotpoint}}
\put(448.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,562.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,564.0){\usebox{\plotpoint}}
\put(435.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,563.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,564.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,566.0){\usebox{\plotpoint}}
\put(428,565.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,567.0){\usebox{\plotpoint}}
\put(426,566.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,567.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,569.0){\usebox{\plotpoint}}
\put(423,568.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,569.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,570.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,571.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,572.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,574.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,576.0){\usebox{\plotpoint}}
\put(415,576.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,579.0){\usebox{\plotpoint}}
\put(412.67,580){\rule{0.400pt}{0.482pt}}
\multiput(413.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,581.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.67,584){\rule{0.400pt}{0.482pt}}
\multiput(410.17,584.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,586.0){\usebox{\plotpoint}}
\put(409,586.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,590.0){\usebox{\plotpoint}}
\put(405.67,591){\rule{0.400pt}{0.482pt}}
\multiput(406.17,591.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(403.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.67,614){\rule{0.400pt}{0.482pt}}
\multiput(402.17,614.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,616.0){\usebox{\plotpoint}}
\put(404.0,617.0){\usebox{\plotpoint}}
\put(403.67,618){\rule{0.400pt}{0.482pt}}
\multiput(403.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,624.0){\usebox{\plotpoint}}
\put(407,624.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,633.0){\usebox{\plotpoint}}
\put(415,633.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,634.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,635.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,570){\rule{0.400pt}{0.482pt}}
\multiput(300.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,573.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,576.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,578){\rule{0.400pt}{0.482pt}}
\multiput(303.17,578.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,580.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,581.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,583.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,583.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,582.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,581.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,579.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,578.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,576){\rule{0.400pt}{0.482pt}}
\multiput(318.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.67,570){\rule{0.400pt}{0.482pt}}
\multiput(319.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.67,565){\rule{0.400pt}{0.482pt}}
\multiput(320.17,566.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,558.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.67,556){\rule{0.400pt}{0.482pt}}
\multiput(318.17,557.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,554.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,552.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,551.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,551.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,552.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,553.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,554.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,556){\rule{0.400pt}{0.482pt}}
\multiput(304.17,556.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,557.67){\rule{0.241pt}{0.400pt}}
\multiput(303.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,559){\rule{0.400pt}{0.482pt}}
\multiput(302.17,559.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,563){\rule{0.400pt}{0.482pt}}
\multiput(301.17,563.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,559.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.67,555){\rule{0.400pt}{0.482pt}}
\multiput(329.17,556.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,551.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,548.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,546.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,544.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,543.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,541){\rule{0.400pt}{0.482pt}}
\multiput(323.17,542.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,539.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,538.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,537.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,536.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,535.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,536.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,534.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,534.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,535.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,536.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,536.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,537.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,538.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,539.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,540.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,542.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.67,544){\rule{0.400pt}{0.482pt}}
\multiput(295.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,545.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,546.67){\rule{0.241pt}{0.400pt}}
\multiput(293.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,548){\rule{0.400pt}{0.482pt}}
\multiput(292.17,548.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.67,551){\rule{0.400pt}{0.482pt}}
\multiput(291.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,552.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,555.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,561.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,561.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,571.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,576.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.67,579){\rule{0.400pt}{0.482pt}}
\multiput(289.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,581.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,583){\rule{0.400pt}{0.482pt}}
\multiput(291.17,583.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,584.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,585.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,588.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,589.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,590.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,591.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,592.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,593.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,594.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,595.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,596.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,596.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,595.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,594.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,593.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,592.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,591.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,590.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,588.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,587.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,584.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,581.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,579.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.67,577){\rule{0.400pt}{0.482pt}}
\multiput(329.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,548.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,545.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.67,542){\rule{0.400pt}{0.482pt}}
\multiput(343.17,543.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.67,539){\rule{0.400pt}{0.482pt}}
\multiput(342.17,540.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.67,534){\rule{0.400pt}{0.482pt}}
\multiput(341.17,535.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.67,531){\rule{0.400pt}{0.482pt}}
\multiput(340.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,595.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,597.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,598.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,599.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,600.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,601.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,602.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,602.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,603.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,604.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,605.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,606.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,607.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,608.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,609.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,610.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,611.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,612.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,613.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,614.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,615.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,616.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,618.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,617.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,618.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,619.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,620.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,622.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,621.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,621.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,620.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,619.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,618.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,617.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,616.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,615.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,616.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,616.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,614.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,615.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,613.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,614.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,612.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,611.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,612){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,610.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,609.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,608.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,608.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.67,606){\rule{0.400pt}{0.482pt}}
\multiput(339.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,604.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.67,603){\rule{0.400pt}{0.482pt}}
\multiput(341.17,604.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,602.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,600.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.67,599){\rule{0.400pt}{0.482pt}}
\multiput(343.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,596.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,595.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,593.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,593.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.67,590){\rule{0.400pt}{0.482pt}}
\multiput(347.17,591.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,583){\rule{0.400pt}{0.482pt}}
\multiput(348.17,584.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,563.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.67,558){\rule{0.400pt}{0.482pt}}
\multiput(348.17,559.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,554.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,552.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,528.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,527.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,525.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,524.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.67,523){\rule{0.400pt}{0.482pt}}
\multiput(335.17,524.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,520.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,519.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.67,518){\rule{0.400pt}{0.482pt}}
\multiput(332.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,516.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,514.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,513.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,512.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,510.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,509.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,508.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,509.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,508.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,509.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,510.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,511.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,512.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,512.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,513.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,514.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,514.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,515.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,516.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,517.67){\rule{0.241pt}{0.400pt}}
\multiput(290.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,518.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,519.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,520.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,522.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,523.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,525.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.67,527){\rule{0.400pt}{0.482pt}}
\multiput(283.17,527.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,528.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.67,531){\rule{0.400pt}{0.482pt}}
\multiput(281.17,531.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,532.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,533.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,535.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,536.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.67,539){\rule{0.400pt}{0.482pt}}
\multiput(276.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,541.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,545){\rule{0.400pt}{0.482pt}}
\multiput(274.17,545.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,550){\rule{0.400pt}{0.482pt}}
\multiput(273.17,550.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,581){\rule{0.400pt}{0.482pt}}
\multiput(272.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,586){\rule{0.400pt}{0.482pt}}
\multiput(273.17,586.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,589){\rule{0.400pt}{0.482pt}}
\multiput(274.17,589.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.67,592){\rule{0.400pt}{0.482pt}}
\multiput(275.17,592.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,594.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.67,441){\rule{0.400pt}{0.482pt}}
\multiput(294.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,438.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,437.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,434.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,427.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,426.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,424.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,423.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,424.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,423.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,423.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,424.67){\rule{0.482pt}{0.400pt}}
\multiput(277.00,424.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,425.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,425.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,426.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,427.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,428.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,428.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,429.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,430.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,431.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,431.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,432.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,433.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,434.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,434.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,436.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,437.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,438.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,439.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,440.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,441.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,441.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,442.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,442.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,443.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,444.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,446.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,447.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,450.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,450.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,451.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,451.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.67,454){\rule{0.400pt}{0.482pt}}
\multiput(246.17,454.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.67,457){\rule{0.400pt}{0.482pt}}
\multiput(245.17,457.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,460.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,460.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.67,464){\rule{0.400pt}{0.482pt}}
\multiput(243.17,464.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,473.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,476.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,479.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,480.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,481.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,482.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,482.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,481.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,480.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,479.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,478.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,477.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,476.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,475.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,474.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,473.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,472.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,471.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,470.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,469.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,468.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,467.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,466.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,464.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,463.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,462.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,462.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,460.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,459.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,458.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,457.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,456.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,453.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,452.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,451.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,450.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,450.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,448.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,447.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.67,446){\rule{0.400pt}{0.482pt}}
\multiput(291.17,447.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,444.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,442.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.67,461){\rule{0.400pt}{0.482pt}}
\multiput(301.17,462.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,458.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,457){\rule{0.400pt}{0.482pt}}
\multiput(303.17,458.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,454.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,453.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,452.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,449.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,448.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,447.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,446.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,444.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,443.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,442.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,441.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,440.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,439.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,437){\rule{0.400pt}{0.482pt}}
\multiput(318.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,435.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,433.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.67,432){\rule{0.400pt}{0.482pt}}
\multiput(321.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,429.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.67,428){\rule{0.400pt}{0.482pt}}
\multiput(323.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,425.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,424.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,421.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,420.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,418.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.67,416){\rule{0.400pt}{0.482pt}}
\multiput(329.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,413.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,410.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.67,409){\rule{0.400pt}{0.482pt}}
\multiput(332.17,410.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,406.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.67,405){\rule{0.400pt}{0.482pt}}
\multiput(334.17,406.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,401){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,398.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,397.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,396.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,395.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,394.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,393.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,392.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,477.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219,477.67){\rule{0.241pt}{0.400pt}}
\multiput(219.50,477.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,485.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,486.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,489.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219,489.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,493.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221,495.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222,497.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222.67,499){\rule{0.400pt}{0.482pt}}
\multiput(222.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.67,502){\rule{0.400pt}{0.482pt}}
\multiput(223.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225,504.67){\rule{0.241pt}{0.400pt}}
\multiput(225.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,506){\rule{0.400pt}{0.482pt}}
\multiput(225.17,506.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227,508.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,509.67){\rule{0.241pt}{0.400pt}}
\multiput(228.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,510.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,511.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,512.67){\rule{0.482pt}{0.400pt}}
\multiput(233.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,512.67){\rule{0.482pt}{0.400pt}}
\multiput(249.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,511.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,510.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,509.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,508.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,507.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,506.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,505.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,504.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,503.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,502.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,500.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,501.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.67,499){\rule{0.400pt}{0.482pt}}
\multiput(269.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,497.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,495.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,494.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,495.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,493.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,492){\rule{0.400pt}{0.482pt}}
\multiput(274.17,493.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,489.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,488.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,489.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,487.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,486.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,485.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,486.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,484.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,485.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,483.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,482.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,480.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,479.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,478.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,477.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,478.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,476.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,475.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,474.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,475.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,473.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,472.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,471.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,470.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,469.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,468.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,467.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,466.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,465.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,463.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,462.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,392){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,392.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,392.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,393.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,393.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,394.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,394.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,395.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,396.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,396.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,397.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,398.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,398.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,399.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,400.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,401.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,402.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,403.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,404.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,405.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,406.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,407.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,408.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,408.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,409.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,409.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,410.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,411.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,412.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,413.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,414.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,414.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,415.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,415.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,416.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,416.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,417.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,417.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,418.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,418.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,419.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,419.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,420.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,420.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,421.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,421.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,422.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,422.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,423.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,423.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,424.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,425.67){\rule{0.241pt}{0.400pt}}
\multiput(247.50,425.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,426.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.67,428){\rule{0.400pt}{0.482pt}}
\multiput(245.17,428.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,429.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,429.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,430.67){\rule{0.241pt}{0.400pt}}
\multiput(243.50,430.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242,431.67){\rule{0.241pt}{0.400pt}}
\multiput(242.50,431.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,432.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,432.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,433.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,433.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,434.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,434.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(238,436.67){\rule{0.241pt}{0.400pt}}
\multiput(238.50,436.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(237,437.67){\rule{0.241pt}{0.400pt}}
\multiput(237.50,437.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(236,438.67){\rule{0.241pt}{0.400pt}}
\multiput(236.50,438.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(235,439.67){\rule{0.241pt}{0.400pt}}
\multiput(235.50,439.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(234,440.67){\rule{0.241pt}{0.400pt}}
\multiput(234.50,440.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233,441.67){\rule{0.241pt}{0.400pt}}
\multiput(233.50,441.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(233.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(232,443.67){\rule{0.241pt}{0.400pt}}
\multiput(232.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231,444.67){\rule{0.241pt}{0.400pt}}
\multiput(231.50,444.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230,445.67){\rule{0.241pt}{0.400pt}}
\multiput(230.50,445.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(230.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229,447.67){\rule{0.241pt}{0.400pt}}
\multiput(229.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(229.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,449.67){\rule{0.241pt}{0.400pt}}
\multiput(228.50,449.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.67,452){\rule{0.400pt}{0.482pt}}
\multiput(227.17,452.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(227.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225.67,455){\rule{0.400pt}{0.482pt}}
\multiput(226.17,455.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(226.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(225,458.67){\rule{0.241pt}{0.400pt}}
\multiput(225.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.67,460){\rule{0.400pt}{0.482pt}}
\multiput(224.17,460.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(224.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223,463.67){\rule{0.241pt}{0.400pt}}
\multiput(223.50,463.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(223.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.67,467){\rule{0.400pt}{0.482pt}}
\multiput(222.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222.0,469.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(222,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221,469.67){\rule{0.241pt}{0.400pt}}
\multiput(221.50,469.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.67,472){\rule{0.400pt}{0.482pt}}
\multiput(220.17,472.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,474.0){\usebox{\plotpoint}}
\put(377,345.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,345.0){\usebox{\plotpoint}}
\put(378,345){\usebox{\plotpoint}}
\put(377,343.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,344){\usebox{\plotpoint}}
\put(376,342.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,341.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,342.0){\usebox{\plotpoint}}
\put(372,340.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,341.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,339.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,340.0){\usebox{\plotpoint}}
\put(368,338.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,339.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,337.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,338.0){\usebox{\plotpoint}}
\put(364.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,336.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(362.0,337.0){\usebox{\plotpoint}}
\put(361.0,337.0){\usebox{\plotpoint}}
\put(360.0,337.0){\usebox{\plotpoint}}
\put(359.0,337.0){\usebox{\plotpoint}}
\put(358.0,337.0){\usebox{\plotpoint}}
\put(357.0,337.0){\usebox{\plotpoint}}
\put(356.0,337.0){\usebox{\plotpoint}}
\put(356,337){\usebox{\plotpoint}}
\put(355.0,337.0){\usebox{\plotpoint}}
\put(354.0,337.0){\usebox{\plotpoint}}
\put(353.0,337.0){\usebox{\plotpoint}}
\put(352.0,337.0){\usebox{\plotpoint}}
\put(350.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349.0,337.0){\usebox{\plotpoint}}
\put(348.0,337.0){\usebox{\plotpoint}}
\put(346,336.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,336.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345.0,338.0){\usebox{\plotpoint}}
\put(343.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,337.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,337.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,339.0){\usebox{\plotpoint}}
\put(336,338.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,338.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,339.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,339.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,340.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,342.0){\usebox{\plotpoint}}
\put(325,341.67){\rule{0.482pt}{0.400pt}}
\multiput(326.00,341.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(324,342.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,343.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.0,345.0){\usebox{\plotpoint}}
\put(319,344.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,346.0){\usebox{\plotpoint}}
\put(317,345.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,346.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,348.0){\usebox{\plotpoint}}
\put(313,347.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,347.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(312,348.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,349.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,351.0){\usebox{\plotpoint}}
\put(309,350.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,351.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,352.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,354.0){\usebox{\plotpoint}}
\put(305.67,355){\rule{0.400pt}{0.482pt}}
\multiput(306.17,355.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(306.0,357.0){\usebox{\plotpoint}}
\put(306.0,358.0){\usebox{\plotpoint}}
\put(306.0,359.0){\usebox{\plotpoint}}
\put(306,359.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,361.0){\usebox{\plotpoint}}
\put(307,362){\usebox{\plotpoint}}
\put(307,361.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,362.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,364.0){\usebox{\plotpoint}}
\put(310.0,364.0){\usebox{\plotpoint}}
\put(311.0,364.0){\usebox{\plotpoint}}
\put(312.0,364.0){\usebox{\plotpoint}}
\put(313,363.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,365.0){\usebox{\plotpoint}}
\put(315,363.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,364.0){\usebox{\plotpoint}}
\put(317.0,364.0){\usebox{\plotpoint}}
\put(318.0,364.0){\usebox{\plotpoint}}
\put(319.0,364.0){\usebox{\plotpoint}}
\put(320.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(322.0,364.0){\usebox{\plotpoint}}
\put(323,362.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(326.0,363.0){\usebox{\plotpoint}}
\put(327,361.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,362.0){\usebox{\plotpoint}}
\put(330,360.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(334.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,359.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,358.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,359.0){\usebox{\plotpoint}}
\put(345,357.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349,356.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351.0,357.0){\usebox{\plotpoint}}
\put(352,355.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,356.0){\usebox{\plotpoint}}
\put(356,354.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,355.0){\usebox{\plotpoint}}
\put(358.0,355.0){\usebox{\plotpoint}}
\put(359,353.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,352.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,353.0){\usebox{\plotpoint}}
\put(364,351.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,350.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369,349.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,348.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,349.0){\usebox{\plotpoint}}
\put(373,347.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,348.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375.0,348.0){\usebox{\plotpoint}}
\put(376,346.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,347){\usebox{\plotpoint}}
\put(445,341.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,340.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,339.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,338.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,339.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,339.0){\usebox{\plotpoint}}
\put(439,337.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,382.0){\usebox{\plotpoint}}
\put(324,380.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,381.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326.0,381.0){\usebox{\plotpoint}}
\put(327,379.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,380.0){\usebox{\plotpoint}}
\put(330.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,378.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340,377.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348,376.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353,375.67){\rule{0.482pt}{0.400pt}}
\multiput(353.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(355.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(357.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,374.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362.0,375.0){\usebox{\plotpoint}}
\put(363.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365,373.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,374.0){\usebox{\plotpoint}}
\put(367.0,374.0){\usebox{\plotpoint}}
\put(368,372.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,373.0){\usebox{\plotpoint}}
\put(370,371.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,372.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,372.0){\usebox{\plotpoint}}
\put(373,370.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,369.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(383,368.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,369.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397,367.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,368.0){\usebox{\plotpoint}}
\put(400.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416,366.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(420.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(422.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(426.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,365.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,366.0){\usebox{\plotpoint}}
\put(443.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(449,364.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,365){\usebox{\plotpoint}}
\put(450.0,365.0){\usebox{\plotpoint}}
\put(451,363.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,364.0){\usebox{\plotpoint}}
\put(453,362.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,363){\usebox{\plotpoint}}
\put(454,361.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,361.0){\usebox{\plotpoint}}
\put(455.0,360.0){\usebox{\plotpoint}}
\put(455.0,359.0){\usebox{\plotpoint}}
\put(455.0,358.0){\usebox{\plotpoint}}
\put(455.0,357.0){\usebox{\plotpoint}}
\put(455.0,356.0){\usebox{\plotpoint}}
\put(454,354.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,354.0){\usebox{\plotpoint}}
\put(453,352.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,352.0){\usebox{\plotpoint}}
\put(452,350.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,349.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,348.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,348.0){\usebox{\plotpoint}}
\put(449,346.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,346.0){\usebox{\plotpoint}}
\put(448,344.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,343.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,342.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,335.0){\usebox{\plotpoint}}
\put(292,334.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,335.67){\rule{0.241pt}{0.400pt}}
\multiput(289.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,337.0){\usebox{\plotpoint}}
\put(287,336.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286,337.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,339.0){\usebox{\plotpoint}}
\put(284,338.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,339.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282,340.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281,341.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,343.0){\usebox{\plotpoint}}
\put(279,342.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277,343.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,343.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,344.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,345.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,346.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,347.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,347.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,348.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,349.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,351.0){\usebox{\plotpoint}}
\put(269,350.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(268,351.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267,352.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266,353.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265,354.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,355.67){\rule{0.241pt}{0.400pt}}
\multiput(264.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(263,356.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262,357.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,359.0){\usebox{\plotpoint}}
\put(261,359.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,360.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,361.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,363.0){\usebox{\plotpoint}}
\put(258,363.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257,364.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256,367.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.0,371.0){\usebox{\plotpoint}}
\put(254.67,372){\rule{0.400pt}{0.482pt}}
\multiput(255.17,372.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,376.0){\usebox{\plotpoint}}
\put(255.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,381.0){\usebox{\plotpoint}}
\put(255.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255,385.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,387.0){\usebox{\plotpoint}}
\put(255.67,388){\rule{0.400pt}{0.482pt}}
\multiput(255.17,388.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257,389.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,391.0){\usebox{\plotpoint}}
\put(259,390.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,391.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,393.0){\usebox{\plotpoint}}
\put(262.0,393.0){\usebox{\plotpoint}}
\put(263,392.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268.0,394.0){\usebox{\plotpoint}}
\put(269.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(271.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(273.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(275.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279.0,394.0){\usebox{\plotpoint}}
\put(280.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,392.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285.0,393.0){\usebox{\plotpoint}}
\put(286.0,393.0){\usebox{\plotpoint}}
\put(287,391.67){\rule{0.482pt}{0.400pt}}
\multiput(287.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(289.0,392.0){\usebox{\plotpoint}}
\put(290,390.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,391.0){\usebox{\plotpoint}}
\put(292.0,391.0){\usebox{\plotpoint}}
\put(293,389.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,390.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,388.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298,387.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,386.67){\rule{0.482pt}{0.400pt}}
\multiput(301.00,387.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(303.0,387.0){\usebox{\plotpoint}}
\put(304.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(306,385.67){\rule{0.482pt}{0.400pt}}
\multiput(306.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(310,384.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313.0,385.0){\usebox{\plotpoint}}
\put(314,383.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.0,384.0){\usebox{\plotpoint}}
\put(317.0,384.0){\usebox{\plotpoint}}
\put(318,382.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,383.0){\usebox{\plotpoint}}
\put(320,381.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,382.0){\usebox{\plotpoint}}
\put(438,336.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,335.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,336.0){\usebox{\plotpoint}}
\put(435,334.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,333.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,332.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,333.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,333.0){\usebox{\plotpoint}}
\put(428,331.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,332.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,330.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,331.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,329.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,330.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,328.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,329.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,329.0){\usebox{\plotpoint}}
\put(420,327.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,328.0){\usebox{\plotpoint}}
\put(417,326.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,327.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,327.0){\usebox{\plotpoint}}
\put(415,325.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,326.0){\usebox{\plotpoint}}
\put(412.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,324.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,325.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(408.0,325.0){\usebox{\plotpoint}}
\put(406,323.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,324.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400,322.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,323.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,323.0){\usebox{\plotpoint}}
\put(397.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(393,321.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,322.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,320.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,321.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386.0,321.0){\usebox{\plotpoint}}
\put(384,319.67){\rule{0.482pt}{0.400pt}}
\multiput(385.00,320.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(383.0,320.0){\usebox{\plotpoint}}
\put(381,318.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,319.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.0,319.0){\usebox{\plotpoint}}
\put(379.0,319.0){\usebox{\plotpoint}}
\put(378,317.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,318.0){\usebox{\plotpoint}}
\put(376.0,318.0){\usebox{\plotpoint}}
\put(374.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,318.0){\usebox{\plotpoint}}
\put(372.0,318.0){\usebox{\plotpoint}}
\put(370,316.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,317.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,317.0){\usebox{\plotpoint}}
\put(367.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(366.0,317.0){\usebox{\plotpoint}}
\put(364.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,316.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,318.0){\usebox{\plotpoint}}
\put(359.0,318.0){\usebox{\plotpoint}}
\put(358.0,318.0){\usebox{\plotpoint}}
\put(357.0,318.0){\usebox{\plotpoint}}
\put(355,317.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,317.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,319.0){\usebox{\plotpoint}}
\put(353.0,319.0){\usebox{\plotpoint}}
\put(352,318.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(349,319.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,320.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,320.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,322.0){\usebox{\plotpoint}}
\put(340.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336,321.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,321.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328,322.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,322.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327.0,324.0){\usebox{\plotpoint}}
\put(325.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323,323.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,323.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322.0,325.0){\usebox{\plotpoint}}
\put(320,324.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,324.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319.0,326.0){\usebox{\plotpoint}}
\put(318.0,326.0){\usebox{\plotpoint}}
\put(317,325.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.0,327.0){\usebox{\plotpoint}}
\put(315,326.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(312,327.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,329.0){\usebox{\plotpoint}}
\put(309,328.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,328.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,329.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,331.0){\usebox{\plotpoint}}
\put(304,330.67){\rule{0.482pt}{0.400pt}}
\multiput(305.00,330.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(302.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,331.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,331.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297,332.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,332.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(296.0,334.0){\usebox{\plotpoint}}
\put(294,333.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,333.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.67,387){\rule{0.400pt}{0.482pt}}
\multiput(556.17,388.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,384.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.67,383){\rule{0.400pt}{0.482pt}}
\multiput(554.17,384.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,380.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,380.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,378.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,434.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,436.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,438.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,440.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.67,442){\rule{0.400pt}{0.482pt}}
\multiput(534.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.67,445){\rule{0.400pt}{0.482pt}}
\multiput(535.17,445.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,446.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,449.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,453){\rule{0.400pt}{0.482pt}}
\multiput(538.17,453.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.67,456){\rule{0.400pt}{0.482pt}}
\multiput(539.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,461.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.67,462){\rule{0.400pt}{0.482pt}}
\multiput(540.17,462.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,464.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,466.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,467.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,468.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,469.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,470.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,471.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,474){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,471.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,470.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,469.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,468.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,467.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,466.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,464.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,462.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,460.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,454.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.67,442){\rule{0.400pt}{0.482pt}}
\multiput(564.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.67,414){\rule{0.400pt}{0.482pt}}
\multiput(565.17,415.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.67,406){\rule{0.400pt}{0.482pt}}
\multiput(564.17,407.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,401.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,399.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,397.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.67,395){\rule{0.400pt}{0.482pt}}
\multiput(560.17,396.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,393.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.67,391){\rule{0.400pt}{0.482pt}}
\multiput(558.17,392.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,389.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,341.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,342.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441,343.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442,344.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443.0,346.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,345.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,346.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,347.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,348.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,349.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,350.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,351.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,352.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,353.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,354.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,355.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,356.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,357.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470,358.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,359.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,360.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,361.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,362.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,363.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,364.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,365.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,366.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,367.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,368.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,370.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,371.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,372.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,373.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,374.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,375.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,376.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491,377.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,378.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,379.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,380.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,381.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,382.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,383.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,384.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,385.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,388.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,389.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,389.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,391.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,392.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,393.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,394.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,395.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,396.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,397.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,399.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,399.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,400.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,400.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,401.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,402.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,403.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,404.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,405.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,407.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,408.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,409.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,410.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,411.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,413.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.67,415){\rule{0.400pt}{0.482pt}}
\multiput(523.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,416.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,419){\rule{0.400pt}{0.482pt}}
\multiput(525.17,419.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,422){\rule{0.400pt}{0.482pt}}
\multiput(526.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,423.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.67,427){\rule{0.400pt}{0.482pt}}
\multiput(528.17,427.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,431.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,296.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,297.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,297.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,295.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,296.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403.0,296.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,295.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,296.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,297.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,298.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,299.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,300.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,301.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,302.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,303.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,304.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,306.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,308){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,310){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,309.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,311.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,312.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,311.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,312.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,314.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,315.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,316.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,316.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,317.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,318.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,319.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,320.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,322.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,321.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,322.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,324.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,323.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,323.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,324.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,325.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,326.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,326.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,327.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,328.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,329.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411,330.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,330.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,331.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,331.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,332.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,332.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419,333.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,334.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,335.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,336.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,337.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,338.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,339.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,340.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,377.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,375){\rule{0.400pt}{0.482pt}}
\multiput(550.17,376.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,373.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.67,371){\rule{0.400pt}{0.482pt}}
\multiput(548.17,372.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,369.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.67,367){\rule{0.400pt}{0.482pt}}
\multiput(546.17,368.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,364.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,363.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,361.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,360.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,359.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,358.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,357.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,356.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,354.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,353.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,352.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,351.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.67,350){\rule{0.400pt}{0.482pt}}
\multiput(533.17,351.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,348.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,347.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,348.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,346.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,345.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,345.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,343.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.67,342){\rule{0.400pt}{0.482pt}}
\multiput(527.17,343.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,340.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,338.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,339.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,337.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,336.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,335.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,336){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,334.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,335.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,333.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,334.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,334.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,332.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,333.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,331.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,332.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,330.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,331.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,329.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,328.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,329.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,327.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,326.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,325.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,324.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,325.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,323.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,324.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,322.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,323.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,321.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,320.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,321.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,319.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,320.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,318.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,317.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,318.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,316.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,315.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,316.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,314.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,315.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,313.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486,312.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,313.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,313.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,311.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,310.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,311.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,309.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,310.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,308.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(477,307.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,308.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,306.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,305.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,304.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,303.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,302.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,301.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,302.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,300.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,299.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454,298.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,297.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,298.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,298){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,492.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,493.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.67,485){\rule{0.400pt}{0.482pt}}
\multiput(595.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.67,434){\rule{0.400pt}{0.482pt}}
\multiput(596.17,435.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,425){\rule{0.400pt}{0.482pt}}
\multiput(595.17,426.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.67,418){\rule{0.400pt}{0.482pt}}
\multiput(594.17,419.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,413.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,410.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,407.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,406.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,404.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,403.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.67,402){\rule{0.400pt}{0.482pt}}
\multiput(587.17,403.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,399.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,398){\rule{0.400pt}{0.482pt}}
\multiput(585.17,399.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,395.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.67,394){\rule{0.400pt}{0.482pt}}
\multiput(583.17,395.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,391.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,389.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,388.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,589.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,588.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,587.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,588.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,586.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,587.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,585.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,586.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,584.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,583.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,582.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,581.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,580.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,579.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,578.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,577.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,576.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,577.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,575.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,574.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,573.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,572.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,571.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,570.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,569.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,568.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,567.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,566.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,565.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547,564.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,563.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,562.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,561.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,560.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,559.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,558.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,557.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,556.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,555.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,554.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,553.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,552.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,551.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,550.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,549.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,548.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,547.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,546.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,545.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,544.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,543.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,544.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,541.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,540.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,539.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,538){\rule{0.400pt}{0.482pt}}
\multiput(573.17,539.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,535.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,534){\rule{0.400pt}{0.482pt}}
\multiput(575.17,535.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,531.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,528.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,529.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,527.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,524.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,523.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,522.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,523.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,520.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,521.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,519.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,518.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,517.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,518.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,516.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,514){\rule{0.400pt}{0.482pt}}
\multiput(587.17,515.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,512.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,513){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,511.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,509.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,506.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,507.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.67,503){\rule{0.400pt}{0.482pt}}
\multiput(592.17,504.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.67,498){\rule{0.400pt}{0.482pt}}
\multiput(593.17,499.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,561.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479,562.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,562.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,563.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474,564.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,565.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,566.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,567.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,568.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463,569.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,569.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,570.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,571.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,572.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,573.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,575){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447,574.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,575.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,576.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,577.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,578.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,579.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,580.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,580.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433,581.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,582.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,586){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,586){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,585.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,586.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430,588.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,589.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,590.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,591.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435,592.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439,593.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446,594.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,595.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476,595.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,594.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,593.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,592.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,593.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,591.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,592.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,590.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,455){\rule{0.400pt}{0.482pt}}
\multiput(551.17,455.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,464){\rule{0.400pt}{0.482pt}}
\multiput(550.17,464.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.67,470){\rule{0.400pt}{0.482pt}}
\multiput(549.17,470.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.67,478){\rule{0.400pt}{0.482pt}}
\multiput(548.17,478.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.67,485){\rule{0.400pt}{0.482pt}}
\multiput(547.17,485.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,488.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,488.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,491.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,494.67){\rule{0.241pt}{0.400pt}}
\multiput(544.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,496.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.67,497){\rule{0.400pt}{0.482pt}}
\multiput(543.17,497.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,499.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,501.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,503.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.67,506){\rule{0.400pt}{0.482pt}}
\multiput(539.17,506.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,507.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,508.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,511.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,512.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,513.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,515.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.67,517){\rule{0.400pt}{0.482pt}}
\multiput(532.17,517.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,518.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,520.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,521.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,524.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,525.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,528){\rule{0.400pt}{0.482pt}}
\multiput(526.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,529.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,531.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,532.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,533.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,534.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,535.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,536.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,537.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,538.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,539.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,540.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,541.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,541.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,542.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,543.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,543.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,544.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,545.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,546.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,547.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,547.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,548.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,549.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,550.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496,551.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,552.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,553.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493,554.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,555.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,555.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(491.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490,556.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,556.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,557.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488,558.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(485,559.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483,560.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,386.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,385){\rule{0.400pt}{0.482pt}}
\multiput(578.17,386.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,383.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,382.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,379.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,378){\rule{0.400pt}{0.482pt}}
\multiput(574.17,379.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,375.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,374.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,372.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,371.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,369.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,368.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,367.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,366.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,365.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,364.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,363.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,362.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,363.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,361.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,360.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,361.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,359.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,360.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,358.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,359.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,357.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,358.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,356.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,355.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,357.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542,371.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,375.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544,377.67){\rule{0.241pt}{0.400pt}}
\multiput(544.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545,378.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546,381.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.67,385){\rule{0.400pt}{0.482pt}}
\multiput(546.17,385.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.67,392){\rule{0.400pt}{0.482pt}}
\multiput(547.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,408.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,420){\rule{0.400pt}{0.482pt}}
\multiput(549.17,420.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,432.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f7b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,468){\arc{285}{0}{0.2094}}
\put(482,468){\arc{285}{0.4189}{0.6283}}
\put(482,468){\arc{285}{0.8378}{1.0472}}
\put(482,468){\arc{285}{1.2566}{1.4661}}
\put(482,468){\arc{285}{1.6755}{1.885}}
\put(482,468){\arc{285}{2.0944}{2.3038}}
\put(482,468){\arc{285}{2.5133}{2.7227}}
\put(482,468){\arc{285}{2.9322}{3.1416}}
\put(482,468){\arc{285}{3.351}{3.5605}}
\put(482,468){\arc{285}{3.7699}{3.9794}}
\put(482,468){\arc{285}{4.1888}{4.3982}}
\put(482,468){\arc{285}{4.6077}{4.8171}}
\put(482,468){\arc{285}{5.0265}{5.236}}
\put(482,468){\arc{285}{5.4454}{5.6549}}
\put(482,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(b)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(652,578){\makebox(0,0){\footnotesize $t_1$}}
\put(692,434){\makebox(0,0){\footnotesize $t_2$}}
\put(565,292){\makebox(0,0){\footnotesize $t_3$}}
\put(377,298){\makebox(0,0){\footnotesize $t_4$}}
\put(290,538){\makebox(0,0){\footnotesize $t_5$}}
\put(445.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,593.0){\usebox{\plotpoint}}
\put(443,592.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,594.0){\usebox{\plotpoint}}
\put(440,593.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,595){\usebox{\plotpoint}}
\put(439,594.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,595.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,596.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,596.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,597.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,599.0){\usebox{\plotpoint}}
\put(435,599.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,599.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,601.0){\usebox{\plotpoint}}
\put(435.0,602.0){\usebox{\plotpoint}}
\put(434,602.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,602.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434.0,606.0){\usebox{\plotpoint}}
\put(434.0,607.0){\usebox{\plotpoint}}
\put(433.67,608){\rule{0.400pt}{0.482pt}}
\multiput(433.17,608.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435.0,610.0){\usebox{\plotpoint}}
\put(435.0,611.0){\usebox{\plotpoint}}
\put(435,611.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,613.0){\usebox{\plotpoint}}
\put(436,613.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,614.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,615.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,616.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,617.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,619.0){\usebox{\plotpoint}}
\put(442,618.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,619.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,621.0){\usebox{\plotpoint}}
\put(445.0,621.0){\usebox{\plotpoint}}
\put(446,620.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,622.0){\usebox{\plotpoint}}
\put(448.0,622.0){\usebox{\plotpoint}}
\put(449.0,622.0){\usebox{\plotpoint}}
\put(450,622){\usebox{\plotpoint}}
\put(450.0,622.0){\usebox{\plotpoint}}
\put(451.0,622.0){\usebox{\plotpoint}}
\put(452.0,622.0){\usebox{\plotpoint}}
\put(453,620.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,621.0){\usebox{\plotpoint}}
\put(455.0,621.0){\usebox{\plotpoint}}
\put(456,619.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,618.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,619.0){\usebox{\plotpoint}}
\put(459,617.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,616.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,615.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,614.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,613.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,613.0){\usebox{\plotpoint}}
\put(464,611.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,611.0){\usebox{\plotpoint}}
\put(465.0,610.0){\usebox{\plotpoint}}
\put(464.67,608){\rule{0.400pt}{0.482pt}}
\multiput(464.17,609.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.0,607.0){\usebox{\plotpoint}}
\put(466.0,606.0){\usebox{\plotpoint}}
\put(466.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(465,602.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,603.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,602.0){\usebox{\plotpoint}}
\put(465.0,601.0){\usebox{\plotpoint}}
\put(464,599.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,600.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,599.0){\usebox{\plotpoint}}
\put(463,597.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,596.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,595.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,595.0){\usebox{\plotpoint}}
\put(460.0,595.0){\usebox{\plotpoint}}
\put(458,593.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,594.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457.0,594.0){\usebox{\plotpoint}}
\put(456,592.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,593.0){\usebox{\plotpoint}}
\put(453.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,591.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,592){\usebox{\plotpoint}}
\put(448.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447,591.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,591.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,590.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,589.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,588.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,587.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,588.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,586.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,585.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,586.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,584.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,585.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,583.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456,582.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,583.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,581.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,582.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,582.0){\usebox{\plotpoint}}
\put(450.0,582.0){\usebox{\plotpoint}}
\put(448.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444,581.67){\rule{0.482pt}{0.400pt}}
\multiput(445.00,581.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,583.0){\usebox{\plotpoint}}
\put(441.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,582.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,584.0){\usebox{\plotpoint}}
\put(437,583.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436.0,585.0){\usebox{\plotpoint}}
\put(435,584.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,586.0){\usebox{\plotpoint}}
\put(433,585.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,587.0){\usebox{\plotpoint}}
\put(431,586.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,587.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,588.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,589.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,590.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,591.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,593.0){\usebox{\plotpoint}}
\put(425,593.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,594.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,596.0){\usebox{\plotpoint}}
\put(422.67,597){\rule{0.400pt}{0.482pt}}
\multiput(423.17,597.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,607){\rule{0.400pt}{0.482pt}}
\multiput(421.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,611.0){\usebox{\plotpoint}}
\put(423.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,613.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424,616.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,618.0){\usebox{\plotpoint}}
\put(425,618.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,620.0){\usebox{\plotpoint}}
\put(426,620.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,621.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,622.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,624.0){\usebox{\plotpoint}}
\put(429,624.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,625.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,626.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,627.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,629.0){\usebox{\plotpoint}}
\put(434,628.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,629.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,631.0){\usebox{\plotpoint}}
\put(437,630.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,632.0){\usebox{\plotpoint}}
\put(440.0,632.0){\usebox{\plotpoint}}
\put(441,631.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,633.0){\usebox{\plotpoint}}
\put(444.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,633){\usebox{\plotpoint}}
\put(450.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,633.0){\usebox{\plotpoint}}
\put(457,631.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,632.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,632.0){\usebox{\plotpoint}}
\put(460.0,632.0){\usebox{\plotpoint}}
\put(461,630.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,631.0){\usebox{\plotpoint}}
\put(464,629.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,628.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,629.0){\usebox{\plotpoint}}
\put(467,627.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,626.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,625.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,624.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,624.0){\usebox{\plotpoint}}
\put(471,622.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,621.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,620.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,620.0){\usebox{\plotpoint}}
\put(474,618.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,618.0){\usebox{\plotpoint}}
\put(475,616.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,613.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,611.0){\usebox{\plotpoint}}
\put(476.67,609){\rule{0.400pt}{0.482pt}}
\multiput(476.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(475.67,597){\rule{0.400pt}{0.482pt}}
\multiput(476.17,598.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476.0,596.0){\usebox{\plotpoint}}
\put(475,594.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,593.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,593.0){\usebox{\plotpoint}}
\put(484.0,576.0){\usebox{\plotpoint}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,574.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,639.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,640.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,641.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,642.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,644.0){\usebox{\plotpoint}}
\put(427,643.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,644.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,645.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,646.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,648.0){\usebox{\plotpoint}}
\put(433,647.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.0,649.0){\usebox{\plotpoint}}
\put(435,648.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,650.0){\usebox{\plotpoint}}
\put(437.0,650.0){\usebox{\plotpoint}}
\put(438,649.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,649.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,651.0){\usebox{\plotpoint}}
\put(441.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,651.0){\usebox{\plotpoint}}
\put(444.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,650.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,652){\usebox{\plotpoint}}
\put(450.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452,650.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,651.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,651.0){\usebox{\plotpoint}}
\put(457.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459.0,651.0){\usebox{\plotpoint}}
\put(460,649.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,650.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,650.0){\usebox{\plotpoint}}
\put(463.0,650.0){\usebox{\plotpoint}}
\put(464,648.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,649.0){\usebox{\plotpoint}}
\put(466,647.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,648.0){\usebox{\plotpoint}}
\put(468,646.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,645.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,644.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,643.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,644.0){\usebox{\plotpoint}}
\put(474,642.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,641.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,640.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,639.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,636.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,634.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,633.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,633.0){\usebox{\plotpoint}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,624.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,624.0){\usebox{\plotpoint}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(494.67,618){\rule{0.400pt}{0.482pt}}
\multiput(494.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496.0,617.0){\usebox{\plotpoint}}
\put(496.0,616.0){\usebox{\plotpoint}}
\put(495.67,614){\rule{0.400pt}{0.482pt}}
\multiput(495.17,615.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.67,591){\rule{0.400pt}{0.482pt}}
\multiput(493.17,592.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493.0,590.0){\usebox{\plotpoint}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,586.67){\rule{0.241pt}{0.400pt}}
\multiput(490.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,586.0){\usebox{\plotpoint}}
\put(488.67,584){\rule{0.400pt}{0.482pt}}
\multiput(489.17,585.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,581.67){\rule{0.241pt}{0.400pt}}
\multiput(487.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.67,580){\rule{0.400pt}{0.482pt}}
\multiput(486.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486.0,579.0){\usebox{\plotpoint}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,576.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,572.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,571.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,570.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,569.67){\rule{0.241pt}{0.400pt}}
\multiput(477.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,568.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,569.0){\usebox{\plotpoint}}
\put(474,567.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,566.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,567.0){\usebox{\plotpoint}}
\put(470,565.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,566.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,566.0){\usebox{\plotpoint}}
\put(468,564.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,563.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,564.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,564.0){\usebox{\plotpoint}}
\put(460,562.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,563){\usebox{\plotpoint}}
\put(448.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,562.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,564.0){\usebox{\plotpoint}}
\put(435.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,563.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,564.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,566.0){\usebox{\plotpoint}}
\put(428,565.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,565.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,567.0){\usebox{\plotpoint}}
\put(426,566.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,567.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,569.0){\usebox{\plotpoint}}
\put(423,568.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422,569.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,570.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,571.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,572.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,572.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,574.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,576.0){\usebox{\plotpoint}}
\put(415,576.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,576.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,579.0){\usebox{\plotpoint}}
\put(412.67,580){\rule{0.400pt}{0.482pt}}
\multiput(413.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,581.67){\rule{0.241pt}{0.400pt}}
\multiput(412.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.67,584){\rule{0.400pt}{0.482pt}}
\multiput(410.17,584.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410.0,586.0){\usebox{\plotpoint}}
\put(409,586.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,590.0){\usebox{\plotpoint}}
\put(405.67,591){\rule{0.400pt}{0.482pt}}
\multiput(406.17,591.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(403.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.67,614){\rule{0.400pt}{0.482pt}}
\multiput(402.17,614.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,616.0){\usebox{\plotpoint}}
\put(404.0,617.0){\usebox{\plotpoint}}
\put(403.67,618){\rule{0.400pt}{0.482pt}}
\multiput(403.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,624.0){\usebox{\plotpoint}}
\put(407,624.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,633.0){\usebox{\plotpoint}}
\put(415,633.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,634.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,635.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,635.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,570){\rule{0.400pt}{0.482pt}}
\multiput(578.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,576){\rule{0.400pt}{0.482pt}}
\multiput(579.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,578.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,579.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,581.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,582.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,583.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,583.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,581.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,580.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,578){\rule{0.400pt}{0.482pt}}
\multiput(594.17,579.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,576.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,573.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,570){\rule{0.400pt}{0.482pt}}
\multiput(597.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,563){\rule{0.400pt}{0.482pt}}
\multiput(598.17,564.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.67,559){\rule{0.400pt}{0.482pt}}
\multiput(597.17,560.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,557.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,556){\rule{0.400pt}{0.482pt}}
\multiput(595.17,557.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,554.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,553.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,552.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,553.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,551.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,551.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,552.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,554.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.67,556){\rule{0.400pt}{0.482pt}}
\multiput(581.17,556.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,558.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,558.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.67,565){\rule{0.400pt}{0.482pt}}
\multiput(579.17,565.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,561.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,562.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,555.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,552.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.67,551){\rule{0.400pt}{0.482pt}}
\multiput(608.17,552.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,548){\rule{0.400pt}{0.482pt}}
\multiput(607.17,549.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,546.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,545.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.67,544){\rule{0.400pt}{0.482pt}}
\multiput(604.17,545.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,542.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,540.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,539.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,538.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,537.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,536.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,537.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,535.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,534.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,534.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,535.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,535.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,536.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,537.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,538.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,539.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,541){\rule{0.400pt}{0.482pt}}
\multiput(576.17,541.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,543.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,544.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,546.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,548.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,551.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,551.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.67,555){\rule{0.400pt}{0.482pt}}
\multiput(570.17,555.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,559.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,559.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.67,577){\rule{0.400pt}{0.482pt}}
\multiput(568.17,577.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,579.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,581.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,584.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,587.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,588.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,590.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,590.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,591.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,592.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,593.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,594.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,595.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,596.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,596.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,595.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,594.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,593.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,592.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,591.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,590.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,589.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,588.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,585.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,584.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,583){\rule{0.400pt}{0.482pt}}
\multiput(606.17,584.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,581.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.67,579){\rule{0.400pt}{0.482pt}}
\multiput(608.17,580.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,576.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,571.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,571.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,532.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.67,531){\rule{0.400pt}{0.482pt}}
\multiput(618.17,532.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,528.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.67,527){\rule{0.400pt}{0.482pt}}
\multiput(616.17,528.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,525.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,523.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,522.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,520.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,519.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,518.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,517.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,608.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,608.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,609.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,610.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,612){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,611.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,612.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,614.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,613.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,614.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,616.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,615.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,615.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,616.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,617.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,618.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,619.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,620.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,621.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,623.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,621.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,622.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,620.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,621.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,619.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,618.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,617.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,618.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,616.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,617.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,615.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,614.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,613.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,612.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,611.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,612.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,610.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,609.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,608.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,607.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,606.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,605.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,604.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,603.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,602.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,601.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,600.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,599.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,598.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,597.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,595.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,594.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.67,592){\rule{0.400pt}{0.482pt}}
\multiput(622.17,593.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,589){\rule{0.400pt}{0.482pt}}
\multiput(623.17,590.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,586){\rule{0.400pt}{0.482pt}}
\multiput(624.17,587.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,581){\rule{0.400pt}{0.482pt}}
\multiput(625.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,550){\rule{0.400pt}{0.482pt}}
\multiput(626.17,551.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,545){\rule{0.400pt}{0.482pt}}
\multiput(625.17,546.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,541.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.67,539){\rule{0.400pt}{0.482pt}}
\multiput(623.17,540.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,536.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,535.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,533.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,516.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,515.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,514.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,515.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,513.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,512.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,513.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,511.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,510.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,509.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,510.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,508.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,508.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,508.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,509.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,510.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,512.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,513.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,514.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,516.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.67,518){\rule{0.400pt}{0.482pt}}
\multiput(567.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,519.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,520.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.67,523){\rule{0.400pt}{0.482pt}}
\multiput(564.17,523.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,524.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,525.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,527.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,528.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.67,531){\rule{0.400pt}{0.482pt}}
\multiput(559.17,531.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.67,534){\rule{0.400pt}{0.482pt}}
\multiput(558.17,534.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.67,539){\rule{0.400pt}{0.482pt}}
\multiput(557.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.67,542){\rule{0.400pt}{0.482pt}}
\multiput(556.17,542.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,545.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,548.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,552.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,554.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,554.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,558){\rule{0.400pt}{0.482pt}}
\multiput(551.17,558.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,560.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,563.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,579.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.67,583){\rule{0.400pt}{0.482pt}}
\multiput(549.17,583.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.67,590){\rule{0.400pt}{0.482pt}}
\multiput(550.17,590.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,593.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,593.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,595.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,596.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,598.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.67,599){\rule{0.400pt}{0.482pt}}
\multiput(554.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,600.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,602.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.67,603){\rule{0.400pt}{0.482pt}}
\multiput(556.17,603.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,604.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.67,606){\rule{0.400pt}{0.482pt}}
\multiput(558.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,473.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.67,464){\rule{0.400pt}{0.482pt}}
\multiput(656.17,465.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,460.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,461.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.67,457){\rule{0.400pt}{0.482pt}}
\multiput(654.17,458.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.67,454){\rule{0.400pt}{0.482pt}}
\multiput(653.17,455.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,451.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,452.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,450.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,451.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,447.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,446.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,447.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,444.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,443.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,442.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,443.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,441.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,440.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,439.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,438.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,437.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,436.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,434.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,433.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,432.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,431.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,430.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,429.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,428.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,429.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,427.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,428.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,426.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,425.67){\rule{0.482pt}{0.400pt}}
\multiput(626.00,426.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,424.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,425.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,423.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,424.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,423.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,423.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,424.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,424.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,426.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,426.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,427.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,427.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,432.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,434.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,437.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,438.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.67,441){\rule{0.400pt}{0.482pt}}
\multiput(603.17,441.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,442.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,444.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.67,446){\rule{0.400pt}{0.482pt}}
\multiput(606.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,447.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,448.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,450.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,450.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,451.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,452.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,453.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,456.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,457.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,458.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,459.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,460.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,462.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,462.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,463.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,464.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,466.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,467.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,468.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,469.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,470.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,471.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,472.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,473.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,474.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,475.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,476.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,477.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,478.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,479.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,481.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,480.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,481.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,482.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,484.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649.0,484.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,482.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,483.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,483.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,481.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,480.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,479.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,476.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,504.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,505.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,506.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,507.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,509.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,508.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,509.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,510.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,511.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,512.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662.0,514.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,512.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.0,513.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,511.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,510.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,511.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,509.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672,508.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,509.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,508.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,506){\rule{0.400pt}{0.482pt}}
\multiput(672.17,507.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674,504.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,505.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.67,502){\rule{0.400pt}{0.482pt}}
\multiput(674.17,503.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(675.67,499){\rule{0.400pt}{0.482pt}}
\multiput(675.17,500.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(677,497.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,495.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679.0,495.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679,493.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,493.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680,489.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,490.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,489.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,488.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,486.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,485.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(681.0,479.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680,477.67){\rule{0.241pt}{0.400pt}}
\multiput(680.50,478.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,477.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,476.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,475.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(680.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678.67,472){\rule{0.400pt}{0.482pt}}
\multiput(679.17,473.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(679.0,471.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,469.67){\rule{0.241pt}{0.400pt}}
\multiput(678.50,470.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(678.0,469.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.67,467){\rule{0.400pt}{0.482pt}}
\multiput(677.17,468.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(677.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676,463.67){\rule{0.241pt}{0.400pt}}
\multiput(676.50,464.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(676.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.67,460){\rule{0.400pt}{0.482pt}}
\multiput(675.17,461.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674,458.67){\rule{0.241pt}{0.400pt}}
\multiput(674.50,459.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(674.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.67,455){\rule{0.400pt}{0.482pt}}
\multiput(673.17,456.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673.0,454.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.67,452){\rule{0.400pt}{0.482pt}}
\multiput(672.17,453.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(672.0,451.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671,449.67){\rule{0.241pt}{0.400pt}}
\multiput(671.50,450.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,401){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,402){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.67,405){\rule{0.400pt}{0.482pt}}
\multiput(563.17,405.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,406.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565.67,409){\rule{0.400pt}{0.482pt}}
\multiput(565.17,409.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,410.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,413.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.67,416){\rule{0.400pt}{0.482pt}}
\multiput(568.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,418.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,420.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,420.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,421.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,424.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,425.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,428){\rule{0.400pt}{0.482pt}}
\multiput(574.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,429.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,431.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.67,432){\rule{0.400pt}{0.482pt}}
\multiput(576.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,433.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,435.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,437){\rule{0.400pt}{0.482pt}}
\multiput(579.17,437.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,439.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,440.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,441.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,442.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,443.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,444.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,446.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,447.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,448.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,449.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,452.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,453.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,454.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.67,457){\rule{0.400pt}{0.482pt}}
\multiput(594.17,457.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,458.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.67,461){\rule{0.400pt}{0.482pt}}
\multiput(596.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,462.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,463.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,465.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,465.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,466.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,467.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,468.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,469.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,470.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,471.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,472.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,473.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,473.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,474.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,475.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,475.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,476.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,477.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,478.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,479.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,480.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,482.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,483.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,484.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,484.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,485.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,486.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,487.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,487.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,488.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,488.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,489.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,489.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,491.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,492){\rule{0.400pt}{0.482pt}}
\multiput(623.17,492.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,493.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,494.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,495.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,497.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,497.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.67,499){\rule{0.400pt}{0.482pt}}
\multiput(628.17,499.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,500.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,502.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,503.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(671.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670,447.67){\rule{0.241pt}{0.400pt}}
\multiput(670.50,448.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(670.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(669,445.67){\rule{0.241pt}{0.400pt}}
\multiput(669.50,446.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(668,444.67){\rule{0.241pt}{0.400pt}}
\multiput(668.50,445.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667,443.67){\rule{0.241pt}{0.400pt}}
\multiput(667.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(667.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(666,441.67){\rule{0.241pt}{0.400pt}}
\multiput(666.50,442.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(665,440.67){\rule{0.241pt}{0.400pt}}
\multiput(665.50,441.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(664,439.67){\rule{0.241pt}{0.400pt}}
\multiput(664.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(663,438.67){\rule{0.241pt}{0.400pt}}
\multiput(663.50,439.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(662,437.67){\rule{0.241pt}{0.400pt}}
\multiput(662.50,438.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661,436.67){\rule{0.241pt}{0.400pt}}
\multiput(661.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,434.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,435.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,433.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,434.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,432.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657,431.67){\rule{0.241pt}{0.400pt}}
\multiput(657.50,432.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,430.67){\rule{0.241pt}{0.400pt}}
\multiput(656.50,431.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,429.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,430.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.67,428){\rule{0.400pt}{0.482pt}}
\multiput(654.17,429.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,426.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,427.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,425.67){\rule{0.241pt}{0.400pt}}
\multiput(652.50,426.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.0,426.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,424.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,423.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,424.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,422.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,423.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,421.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,420.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,421.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,419.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,420.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,418.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,417.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,418.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,416.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,417.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,415.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,416.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,414.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,415.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,413.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,412.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,411.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,410.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,409.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,410.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,408.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,409.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,407.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,406.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,405.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,404.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,403.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,402.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,401.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,400.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,399.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,398.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,399.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,397.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,396.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,395.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,394.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,395.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,393.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,394.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,392.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,393.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,392){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,392.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,393.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,394.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,395.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,396.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,396.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,397.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,398.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,401.0){\usebox{\plotpoint}}
\put(594.0,358.0){\usebox{\plotpoint}}
\put(594.0,357.0){\usebox{\plotpoint}}
\put(592.67,355){\rule{0.400pt}{0.482pt}}
\multiput(593.17,356.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593.0,354.0){\usebox{\plotpoint}}
\put(592,352.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591,351.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,350.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,351.0){\usebox{\plotpoint}}
\put(588,349.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,348.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,347.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,348.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584.0,348.0){\usebox{\plotpoint}}
\put(583,346.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,345.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,346.0){\usebox{\plotpoint}}
\put(580,344.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,345.0){\usebox{\plotpoint}}
\put(578,343.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,344.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575,342.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573,341.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,342.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572.0,342.0){\usebox{\plotpoint}}
\put(570,340.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,341.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,339.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,340.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,338.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,339.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561.0,339.0){\usebox{\plotpoint}}
\put(559,337.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,338.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,338.0){\usebox{\plotpoint}}
\put(552,336.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,337.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,337.0){\usebox{\plotpoint}}
\put(550.0,337.0){\usebox{\plotpoint}}
\put(548.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547.0,337.0){\usebox{\plotpoint}}
\put(546.0,337.0){\usebox{\plotpoint}}
\put(545.0,337.0){\usebox{\plotpoint}}
\put(544.0,337.0){\usebox{\plotpoint}}
\put(544,337){\usebox{\plotpoint}}
\put(543.0,337.0){\usebox{\plotpoint}}
\put(542.0,337.0){\usebox{\plotpoint}}
\put(541.0,337.0){\usebox{\plotpoint}}
\put(540.0,337.0){\usebox{\plotpoint}}
\put(539.0,337.0){\usebox{\plotpoint}}
\put(538.0,337.0){\usebox{\plotpoint}}
\put(537.0,337.0){\usebox{\plotpoint}}
\put(536,336.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,338.0){\usebox{\plotpoint}}
\put(532,337.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,338.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,338.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.0,340.0){\usebox{\plotpoint}}
\put(528,339.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,340.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,340.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.0,342.0){\usebox{\plotpoint}}
\put(524,341.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,342.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,344){\usebox{\plotpoint}}
\put(522,343.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,345){\usebox{\plotpoint}}
\put(522.0,345.0){\usebox{\plotpoint}}
\put(522,345.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,347){\usebox{\plotpoint}}
\put(523,346.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,348.0){\usebox{\plotpoint}}
\put(525,347.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,349.0){\usebox{\plotpoint}}
\put(528,348.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,349.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533,350.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,351.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(536.0,353.0){\usebox{\plotpoint}}
\put(537,352.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,353.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,355.0){\usebox{\plotpoint}}
\put(542.0,355.0){\usebox{\plotpoint}}
\put(543,354.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,356.0){\usebox{\plotpoint}}
\put(545.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,355.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,357.0){\usebox{\plotpoint}}
\put(549,356.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,356.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.0,358.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553,357.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,357.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,359.0){\usebox{\plotpoint}}
\put(556.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,358.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,358.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,359.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568,360.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,360.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,362.0){\usebox{\plotpoint}}
\put(571,361.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,361.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,363.0){\usebox{\plotpoint}}
\put(574.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576,362.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,364.0){\usebox{\plotpoint}}
\put(578.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,364.0){\usebox{\plotpoint}}
\put(581.0,364.0){\usebox{\plotpoint}}
\put(582.0,364.0){\usebox{\plotpoint}}
\put(583.0,364.0){\usebox{\plotpoint}}
\put(584,363.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,365.0){\usebox{\plotpoint}}
\put(586,363.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,364.0){\usebox{\plotpoint}}
\put(588.0,364.0){\usebox{\plotpoint}}
\put(589.0,364.0){\usebox{\plotpoint}}
\put(590.0,364.0){\usebox{\plotpoint}}
\put(591,362.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,361.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593,362){\usebox{\plotpoint}}
\put(593.0,361.0){\usebox{\plotpoint}}
\put(593,359.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,359.0){\usebox{\plotpoint}}
\put(630,350.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,351.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(629.0,351.0){\usebox{\plotpoint}}
\put(628,349.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,350.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,348.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,349.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,347.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,348.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,346.67){\rule{0.241pt}{0.400pt}}
\multiput(625.50,347.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,375.0){\usebox{\plotpoint}}
\put(538.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540,374.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,375.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(549.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551,376.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558,377.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566,378.67){\rule{0.482pt}{0.400pt}}
\multiput(566.00,378.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,380.0){\usebox{\plotpoint}}
\put(571,379.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,381.0){\usebox{\plotpoint}}
\put(574,380.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,380.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576.0,382.0){\usebox{\plotpoint}}
\put(577.0,382.0){\usebox{\plotpoint}}
\put(578,381.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,381.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.0,383.0){\usebox{\plotpoint}}
\put(581,382.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,384.0){\usebox{\plotpoint}}
\put(583.0,384.0){\usebox{\plotpoint}}
\put(584,383.67){\rule{0.482pt}{0.400pt}}
\multiput(584.00,383.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,385.0){\usebox{\plotpoint}}
\put(587.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589,384.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(592,385.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596.0,387.0){\usebox{\plotpoint}}
\put(597,386.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,386.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601,387.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,387.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(604,388.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,389.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,389.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607.0,391.0){\usebox{\plotpoint}}
\put(608.0,391.0){\usebox{\plotpoint}}
\put(609,390.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,392.0){\usebox{\plotpoint}}
\put(611,391.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.0,393.0){\usebox{\plotpoint}}
\put(614.0,393.0){\usebox{\plotpoint}}
\put(615.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,392.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,394.0){\usebox{\plotpoint}}
\put(621.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(627.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631.0,394.0){\usebox{\plotpoint}}
\put(632.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(634.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636,392.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,393.0){\usebox{\plotpoint}}
\put(638.0,393.0){\usebox{\plotpoint}}
\put(639,391.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640,390.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,391.0){\usebox{\plotpoint}}
\put(642,389.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.67,388){\rule{0.400pt}{0.482pt}}
\multiput(642.17,389.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,387.0){\usebox{\plotpoint}}
\put(644,385.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,382.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,381.0){\usebox{\plotpoint}}
\put(645.0,379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,376.0){\usebox{\plotpoint}}
\put(645.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643.67,372){\rule{0.400pt}{0.482pt}}
\multiput(644.17,373.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(644.0,371.0){\usebox{\plotpoint}}
\put(644.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(643,367.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(642,364.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,363.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,363.0){\usebox{\plotpoint}}
\put(640,361.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,360.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638,359.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,359.0){\usebox{\plotpoint}}
\put(637,357.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,358.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,356.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,357.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,355.67){\rule{0.241pt}{0.400pt}}
\multiput(635.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,354.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633,353.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,352.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,353.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631,351.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,352.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,326.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,326.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.0,328.0){\usebox{\plotpoint}}
\put(479,327.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,329.0){\usebox{\plotpoint}}
\put(476,328.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,328.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,329.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,329.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,330.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,330.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,331.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,331.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,333.0){\usebox{\plotpoint}}
\put(468,332.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,332.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,333.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,333.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,334.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,334.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,336.0){\usebox{\plotpoint}}
\put(462,335.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,336.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,337.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,339.0){\usebox{\plotpoint}}
\put(457,338.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,338.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,339.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,339.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,340.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,341.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,341.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,342.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,342.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,343.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,344.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,344.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,346.0){\usebox{\plotpoint}}
\put(450,346.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,348.0){\usebox{\plotpoint}}
\put(449,348.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,349.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,349.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,350.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,350.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,352.0){\usebox{\plotpoint}}
\put(446,352.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,354.0){\usebox{\plotpoint}}
\put(445,354.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,356.0){\usebox{\plotpoint}}
\put(445.0,357.0){\usebox{\plotpoint}}
\put(445.0,358.0){\usebox{\plotpoint}}
\put(445.0,359.0){\usebox{\plotpoint}}
\put(445.0,360.0){\usebox{\plotpoint}}
\put(445.0,361.0){\usebox{\plotpoint}}
\put(445,361.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,363){\usebox{\plotpoint}}
\put(446,362.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,364.0){\usebox{\plotpoint}}
\put(448,363.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,365.0){\usebox{\plotpoint}}
\put(450,365){\usebox{\plotpoint}}
\put(450,364.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457.0,366.0){\usebox{\plotpoint}}
\put(458.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460,365.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(466.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(476.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482,366.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,368.0){\usebox{\plotpoint}}
\put(501,367.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,367.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(515,368.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521,369.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(526,370.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,372.0){\usebox{\plotpoint}}
\put(528,371.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530.0,373.0){\usebox{\plotpoint}}
\put(531,372.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,374.0){\usebox{\plotpoint}}
\put(533.0,374.0){\usebox{\plotpoint}}
\put(534,373.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,345.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,346.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623,344.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,345.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621,343.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,344.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,342.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,343.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,343.0){\usebox{\plotpoint}}
\put(618,341.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,342.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,340.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,341.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,339.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,340.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615,338.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,339.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,339.0){\usebox{\plotpoint}}
\put(613,337.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,338.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,336.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,337.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,337.0){\usebox{\plotpoint}}
\put(610,335.67){\rule{0.241pt}{0.400pt}}
\multiput(610.50,336.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(607,334.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,335.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,335.0){\usebox{\plotpoint}}
\put(604,333.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,334.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603.0,334.0){\usebox{\plotpoint}}
\put(601,332.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,333.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.0,333.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598,331.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,332.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(594,330.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,331.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(593.0,331.0){\usebox{\plotpoint}}
\put(591,329.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,330.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,328.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,329.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588.0,329.0){\usebox{\plotpoint}}
\put(587,327.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584,326.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,327.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,327.0){\usebox{\plotpoint}}
\put(582,325.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,326.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,326.0){\usebox{\plotpoint}}
\put(580.0,326.0){\usebox{\plotpoint}}
\put(578,324.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,325.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577.0,325.0){\usebox{\plotpoint}}
\put(575,323.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,324.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,324.0){\usebox{\plotpoint}}
\put(570,322.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,323.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(564.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562,321.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,322.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(557.0,322.0){\usebox{\plotpoint}}
\put(555,320.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,321.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(551.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,319.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(547,318.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,319.0){\usebox{\plotpoint}}
\put(545.0,319.0){\usebox{\plotpoint}}
\put(543,317.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,318.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542.0,318.0){\usebox{\plotpoint}}
\put(541.0,318.0){\usebox{\plotpoint}}
\put(540.0,318.0){\usebox{\plotpoint}}
\put(539.0,318.0){\usebox{\plotpoint}}
\put(537.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536,316.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533.0,317.0){\usebox{\plotpoint}}
\put(531.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(530.0,317.0){\usebox{\plotpoint}}
\put(528,316.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,316.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,318.0){\usebox{\plotpoint}}
\put(526.0,318.0){\usebox{\plotpoint}}
\put(524.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(523.0,318.0){\usebox{\plotpoint}}
\put(522.0,318.0){\usebox{\plotpoint}}
\put(521,317.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,319.0){\usebox{\plotpoint}}
\put(519.0,319.0){\usebox{\plotpoint}}
\put(517,318.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,318.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.0,320.0){\usebox{\plotpoint}}
\put(514,319.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,319.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513.0,321.0){\usebox{\plotpoint}}
\put(511,320.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,320.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,321.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,321.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(500.0,323.0){\usebox{\plotpoint}}
\put(498,322.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,322.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,323.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,323.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.0,325.0){\usebox{\plotpoint}}
\put(489.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488,324.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485.0,326.0){\usebox{\plotpoint}}
\put(484,325.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,298.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,297.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,296.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,365.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422,364.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423,363.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,362.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,361.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426,360.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,359.67){\rule{0.482pt}{0.400pt}}
\multiput(427.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429,358.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,357.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,358.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,356.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435,355.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,354.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,353.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441,352.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,353.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,351.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,352.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,350.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,351.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,349.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,348.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,349.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451,347.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,346.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,345.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,346.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457,344.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458,343.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,344.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,342.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,343.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462,341.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,340.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,339.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,340.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,338.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,337.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,336.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,337.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(475,335.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478,334.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(479.0,335.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480,333.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(481,332.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,333.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(483.0,333.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484,331.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,332.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,332.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(487,330.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,331.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(489,329.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492,328.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,329.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(493.0,329.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494,327.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(495,326.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,327.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497.0,327.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498,325.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499,324.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,323.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,324.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,324.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,322.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,321.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,322.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,322.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,320.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,319.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,318.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,319.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,317.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,316.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516.0,317.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,315.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,314.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,312.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,311.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,312.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,311.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,309.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,310){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,309.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,308){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,306.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,306.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,304.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,303.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,302.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,301.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,300.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,301.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,299.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,471.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,470.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,469.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,470.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,468.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,467.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,466.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,464.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,464.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.67,462){\rule{0.400pt}{0.482pt}}
\multiput(357.17,463.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,461.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,460.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.67,456){\rule{0.400pt}{0.482pt}}
\multiput(358.17,457.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.67,453){\rule{0.400pt}{0.482pt}}
\multiput(359.17,454.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,449.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,446.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.67,445){\rule{0.400pt}{0.482pt}}
\multiput(362.17,446.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.67,442){\rule{0.400pt}{0.482pt}}
\multiput(363.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,440.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,438.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,436.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,434.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,431.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.67,427){\rule{0.400pt}{0.482pt}}
\multiput(369.17,428.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,423.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.67,422){\rule{0.400pt}{0.482pt}}
\multiput(371.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.67,419){\rule{0.400pt}{0.482pt}}
\multiput(372.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,416.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.67,415){\rule{0.400pt}{0.482pt}}
\multiput(374.17,416.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,413.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,411.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,410.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,409.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,408.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,407.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,405.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,404.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,403.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,402.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,401.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,400.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,401.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,399.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,397.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,398.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,396.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,395.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,394.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,395.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,393.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,392.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,393.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,391.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,392.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,389.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,388.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,385.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,384.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,383.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,382.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,381.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,380.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,379.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,378.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,379.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408,377.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,376.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,375.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411,374.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413,373.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,372.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,371.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417,370.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,368.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419,367.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,366.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,347.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,347.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,348.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,348.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.67,350){\rule{0.400pt}{0.482pt}}
\multiput(366.17,350.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,351.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,351.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,352.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,352.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,353.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,354.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,356.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,357.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,357.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,358.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,358.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,359.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,360.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,361.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,363.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,364.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.67,367){\rule{0.400pt}{0.482pt}}
\multiput(353.17,367.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,369.67){\rule{0.241pt}{0.400pt}}
\multiput(352.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.67,371){\rule{0.400pt}{0.482pt}}
\multiput(351.17,371.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,373.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,375){\rule{0.400pt}{0.482pt}}
\multiput(349.17,375.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,377.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,378.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,380.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,380.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,382.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.67,383){\rule{0.400pt}{0.482pt}}
\multiput(345.17,383.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,384.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.67,387){\rule{0.400pt}{0.482pt}}
\multiput(343.17,387.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,389.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.67,391){\rule{0.400pt}{0.482pt}}
\multiput(341.17,391.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,393.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.67,395){\rule{0.400pt}{0.482pt}}
\multiput(339.17,395.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,397.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,399.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,401.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.67,406){\rule{0.400pt}{0.482pt}}
\multiput(335.17,406.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.67,414){\rule{0.400pt}{0.482pt}}
\multiput(334.17,414.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.67,442){\rule{0.400pt}{0.482pt}}
\multiput(333.17,442.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,454.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,459.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,460.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,462.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,464.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,466.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,466.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,467.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,468.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,470.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,469.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,470.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,471.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,471.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,473.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,474.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,474){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(497,295.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,296.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(496.0,296.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(494.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(492.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(490.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(488.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(486.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(484.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(480.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(478.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(476.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(474.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(462.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,295.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(458.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,297.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453,296.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,296.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(451.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,298.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,298){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448,297.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,297.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,299.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445,298.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,300.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(443,299.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(441.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,300.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(439.0,302.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,301.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,301.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434,302.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,303.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,304.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,305.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424,306.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(423.0,308.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421,307.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,307.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,308.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(419.0,310.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,309.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(416,310.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,310.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,311.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414.0,313.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412,312.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,312.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411.0,314.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,313.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408,314.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,314.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407.0,316.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,315.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,316.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,318.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,317.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402,318.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,319.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,319.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,320.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,320.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,321.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,323.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,322.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,322.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,323.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,323.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,324.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,325.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,325.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,326.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,326.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391.0,328.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,327.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,328.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,328.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,329.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,329.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386.0,331.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,330.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,330.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,331.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,331.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,332.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,332.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,334.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,333.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,333.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,334.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,334.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,336){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,335.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,335.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,336.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,336.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,337.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,337.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,338.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,338.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,340.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,340.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,340.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.67,342){\rule{0.400pt}{0.482pt}}
\multiput(372.17,342.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,343.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,343.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,345.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,345.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,345.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,346.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,346.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,593.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,594.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(413.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422,595.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(430.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(434.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(436.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438,595.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(446.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(448.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,594.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,593.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,592.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(465,591.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467,590.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(468,589.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,588.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,589.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471,586.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472,585.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,586){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,586){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473,585){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(473.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(472.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(471.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(470.0,584.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(469,582.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(467.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(466,581.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(464,580.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,581.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(463.0,581.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(461,579.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(460,578.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(459,577.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(457.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(456,576.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,577.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(455,575.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(454.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(453.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(452,574.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,506.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,508.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,509.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,511.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,511.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,513){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,512.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.67,514){\rule{0.400pt}{0.482pt}}
\multiput(310.17,514.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,516.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,516.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,517.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,517.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,518.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,519.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,520.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,522.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,523.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,524.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,526.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,527.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,527.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,528.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,531.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,534){\rule{0.400pt}{0.482pt}}
\multiput(322.17,534.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,535.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,538){\rule{0.400pt}{0.482pt}}
\multiput(324.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,539.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,540.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,541.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,543.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,544.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,545.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,546.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,547.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,548.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,549.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,550.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,551.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,552.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,553.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,554.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,555.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,556.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,557.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,558.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,559.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,561.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,560.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,561.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,562.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,563.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352,564.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,565.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,566.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,567.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,568.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,569.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,570.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,571.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,572.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,573.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,574.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,575.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,577.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,576.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,577.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,578.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,578.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,579.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,580.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,581.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,583.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,582.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,583.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,584.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,585.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,587.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,586.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,587.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,587.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,588.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,589.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,590.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,591.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402.0,593.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,592.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,363.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,364.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,365.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,366.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,368.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,367.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,368.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,369.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,371.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,372.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,374.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,375.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,378){\rule{0.400pt}{0.482pt}}
\multiput(325.17,378.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,379.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,382.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,383.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,385){\rule{0.400pt}{0.482pt}}
\multiput(321.17,385.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,386.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,388.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,389.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,391.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.67,394){\rule{0.400pt}{0.482pt}}
\multiput(316.17,394.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,395.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,398){\rule{0.400pt}{0.482pt}}
\multiput(314.17,398.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,399.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.67,402){\rule{0.400pt}{0.482pt}}
\multiput(312.17,402.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,403.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,404.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,406.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,406.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,407.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,410.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,413.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,413.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.67,418){\rule{0.400pt}{0.482pt}}
\multiput(305.17,418.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,422.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,424.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.67,425){\rule{0.400pt}{0.482pt}}
\multiput(304.17,425.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,434){\rule{0.400pt}{0.482pt}}
\multiput(303.17,434.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,470.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,482.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.67,485){\rule{0.400pt}{0.482pt}}
\multiput(302.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,491.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,492.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.67,498){\rule{0.400pt}{0.482pt}}
\multiput(304.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,501.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.67,503){\rule{0.400pt}{0.482pt}}
\multiput(305.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,506.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.67,485){\rule{0.400pt}{0.482pt}}
\multiput(352.17,486.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,481.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,480.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.67,478){\rule{0.400pt}{0.482pt}}
\multiput(351.17,479.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,476.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,474.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.67,470){\rule{0.400pt}{0.482pt}}
\multiput(350.17,471.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,468.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,466.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,464){\rule{0.400pt}{0.482pt}}
\multiput(349.17,465.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,460.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,458.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.67,455){\rule{0.400pt}{0.482pt}}
\multiput(348.17,456.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,446.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,432.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.67,420){\rule{0.400pt}{0.482pt}}
\multiput(348.17,421.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,418.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,408.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.67,392){\rule{0.400pt}{0.482pt}}
\multiput(350.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.67,385){\rule{0.400pt}{0.482pt}}
\multiput(351.17,386.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,381.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,378.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,377.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,375.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,371.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,370.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,369.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,366.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,361.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,357.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,356){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,355.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,356.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,356.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,357.67){\rule{0.482pt}{0.400pt}}
\multiput(351.00,357.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,358.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,358.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,359.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,359.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,361.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,360.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,360.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,361.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,362.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,362.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,364.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(450,575){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(449,573.67){\rule{0.241pt}{0.400pt}}
\multiput(449.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(447.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(445.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(444,572.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,573.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(442.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(440,571.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(438.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(437,570.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(435,569.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,570.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(433.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(432,568.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(431,567.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(429.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(428,566.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(427,565.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(426.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(425,564.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(424.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(422,563.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(421.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,562.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,563.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(418,561.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,562.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(417.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(415,560.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(414,559.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,560.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(412.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(411,558.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,559.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(410,557.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,558.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(409,556.67){\rule{0.241pt}{0.400pt}}
\multiput(409.50,557.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(408.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(407,555.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,556.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(406,554.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,555.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(405,553.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,554.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(404,552.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(403,551.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,552.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(402.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401,550.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400,549.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,550.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,548.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,547.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,548.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,548.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,546.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,545.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,544.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,543.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,544.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,542.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,541.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,542.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,540.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,539.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,538.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,537.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,536.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,535.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,534.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,533.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,532.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,531.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,529.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.67,528){\rule{0.400pt}{0.482pt}}
\multiput(373.17,529.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,525.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,524.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,523.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,521.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,520.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,518.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.67,517){\rule{0.400pt}{0.482pt}}
\multiput(367.17,518.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,515.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,513.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,512.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,511.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,510.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,508.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,507.67){\rule{0.241pt}{0.400pt}}
\multiput(361.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.67,506){\rule{0.400pt}{0.482pt}}
\multiput(360.17,507.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,505.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,503.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,501.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,499.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.67,497){\rule{0.400pt}{0.482pt}}
\multiput(356.17,498.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,496.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355,494.67){\rule{0.241pt}{0.400pt}}
\multiput(355.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354,491.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,490.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353,488.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,489.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f7c.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,468){\arc{285}{0}{0.2094}}
\put(420,468){\arc{285}{0.4189}{0.6283}}
\put(420,468){\arc{285}{0.8378}{1.0472}}
\put(420,468){\arc{285}{1.2566}{1.4661}}
\put(420,468){\arc{285}{1.6755}{1.885}}
\put(420,468){\arc{285}{2.0944}{2.3038}}
\put(420,468){\arc{285}{2.5133}{2.7227}}
\put(420,468){\arc{285}{2.9322}{3.1416}}
\put(420,468){\arc{285}{3.351}{3.5605}}
\put(420,468){\arc{285}{3.7699}{3.9794}}
\put(420,468){\arc{285}{4.1888}{4.3982}}
\put(420,468){\arc{285}{4.6077}{4.8171}}
\put(420,468){\arc{285}{5.0265}{5.236}}
\put(420,468){\arc{285}{5.4454}{5.6549}}
\put(420,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(c)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(233,578){\makebox(0,0){\footnotesize $t_1$}}
\put(204,434){\makebox(0,0){\footnotesize $t_2$}}
\put(369,292){\makebox(0,0){\footnotesize $t_3$}}
\put(623,401){\makebox(0,0){\footnotesize $t_4$}}
\put(623,551){\makebox(0,0){\footnotesize $t_5$}}
\put(445.0,592.0){\usebox{\plotpoint}}
\put(443.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,591.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,593.0){\usebox{\plotpoint}}
\put(440,592.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,593.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,595.0){\usebox{\plotpoint}}
\put(437,594.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,595.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,597.0){\usebox{\plotpoint}}
\put(435,597.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,599.0){\usebox{\plotpoint}}
\put(435.0,600.0){\usebox{\plotpoint}}
\put(433.67,601){\rule{0.400pt}{0.482pt}}
\multiput(434.17,601.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,603.0){\usebox{\plotpoint}}
\put(434.0,604.0){\usebox{\plotpoint}}
\put(434.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,606.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,608.0){\usebox{\plotpoint}}
\put(435.0,609.0){\usebox{\plotpoint}}
\put(435,609.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,611.0){\usebox{\plotpoint}}
\put(436,611.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,612.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,613.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,614.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,615.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,616.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,617.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,619){\usebox{\plotpoint}}
\put(450.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,617.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,616.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,615.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,614.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,613.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,612.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,611.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,611.0){\usebox{\plotpoint}}
\put(464,609.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,609.0){\usebox{\plotpoint}}
\put(465.0,608.0){\usebox{\plotpoint}}
\put(465,606.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,604.0){\usebox{\plotpoint}}
\put(466.0,603.0){\usebox{\plotpoint}}
\put(464.67,601){\rule{0.400pt}{0.482pt}}
\multiput(465.17,602.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,600.0){\usebox{\plotpoint}}
\put(465.0,599.0){\usebox{\plotpoint}}
\put(464,597.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,597.0){\usebox{\plotpoint}}
\put(463,595.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,594.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,595.0){\usebox{\plotpoint}}
\put(460,593.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,592.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,593.0){\usebox{\plotpoint}}
\put(457,591.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,592.0){\usebox{\plotpoint}}
\put(452,590.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,590.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,595.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,595.0){\usebox{\plotpoint}}
\put(474.67,593){\rule{0.400pt}{0.482pt}}
\multiput(475.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,591.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,590.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,590.0){\usebox{\plotpoint}}
\put(472,588.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,587.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,588.0){\usebox{\plotpoint}}
\put(469,586.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,585.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,584.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,585.0){\usebox{\plotpoint}}
\put(464,583.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,582.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,583.0){\usebox{\plotpoint}}
\put(461,581.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,580.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,580){\usebox{\plotpoint}}
\put(448,579.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,580.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,581.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,583.0){\usebox{\plotpoint}}
\put(436,582.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,583.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,585.0){\usebox{\plotpoint}}
\put(432,584.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,585.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,586.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,588.0){\usebox{\plotpoint}}
\put(428,587.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,588.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,590.0){\usebox{\plotpoint}}
\put(426,590.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,591.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,593){\rule{0.400pt}{0.482pt}}
\multiput(424.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,595.0){\usebox{\plotpoint}}
\put(423,595.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,607){\rule{0.400pt}{0.482pt}}
\multiput(421.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,609.0){\usebox{\plotpoint}}
\put(423.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,611.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,615.0){\usebox{\plotpoint}}
\put(424,615.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.67,617){\rule{0.400pt}{0.482pt}}
\multiput(424.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,619.0){\usebox{\plotpoint}}
\put(426,619.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,621.0){\usebox{\plotpoint}}
\put(427.0,622.0){\usebox{\plotpoint}}
\put(428,621.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,622.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,623.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,624.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,625.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,626.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,627.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,629.0){\usebox{\plotpoint}}
\put(437,628.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,630.0){\usebox{\plotpoint}}
\put(439,629.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,631.0){\usebox{\plotpoint}}
\put(441,630.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,632.0){\usebox{\plotpoint}}
\put(444.0,632.0){\usebox{\plotpoint}}
\put(445.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,632.0){\usebox{\plotpoint}}
\put(448.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,632){\usebox{\plotpoint}}
\put(450.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,632.0){\usebox{\plotpoint}}
\put(453.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,632.0){\usebox{\plotpoint}}
\put(456.0,632.0){\usebox{\plotpoint}}
\put(457,630.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,631.0){\usebox{\plotpoint}}
\put(460,629.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,630.0){\usebox{\plotpoint}}
\put(462,628.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,629.0){\usebox{\plotpoint}}
\put(464,627.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,626.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,625.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,624.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,623.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,622.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,621.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,622.0){\usebox{\plotpoint}}
\put(473.0,621.0){\usebox{\plotpoint}}
\put(473,619.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,619.0){\usebox{\plotpoint}}
\put(473.67,617){\rule{0.400pt}{0.482pt}}
\multiput(473.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,615.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\usebox{\plotpoint}}
\put(476.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,611.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,609.0){\usebox{\plotpoint}}
\put(476.67,607){\rule{0.400pt}{0.482pt}}
\multiput(476.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(484,575.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,573.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,640.0){\usebox{\plotpoint}}
\put(423,639.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,640.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,641.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,642.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,643.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,644.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,645.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,647.0){\usebox{\plotpoint}}
\put(438,646.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,648.0){\usebox{\plotpoint}}
\put(441,647.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,649.0){\usebox{\plotpoint}}
\put(443,648.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(445.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,650.0){\usebox{\plotpoint}}
\put(448.0,650.0){\usebox{\plotpoint}}
\put(449,649.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,651){\usebox{\plotpoint}}
\put(450,649.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,650.0){\usebox{\plotpoint}}
\put(452.0,650.0){\usebox{\plotpoint}}
\put(453.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,650.0){\usebox{\plotpoint}}
\put(456,648.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,649.0){\usebox{\plotpoint}}
\put(458,647.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,648.0){\usebox{\plotpoint}}
\put(460,646.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,647.0){\usebox{\plotpoint}}
\put(463,645.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,644.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,643.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,642.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,641.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,640.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,639.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,640.0){\usebox{\plotpoint}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,634.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,633.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,632.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,625.0){\usebox{\plotpoint}}
\put(492,623.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(495.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495,616.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,614.0){\usebox{\plotpoint}}
\put(495.67,612){\rule{0.400pt}{0.482pt}}
\multiput(495.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,589.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,587.0){\usebox{\plotpoint}}
\put(489.67,585){\rule{0.400pt}{0.482pt}}
\multiput(490.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,583.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,582.0){\usebox{\plotpoint}}
\put(486.67,580){\rule{0.400pt}{0.482pt}}
\multiput(487.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,578.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,577.0){\usebox{\plotpoint}}
\put(481,571.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,570.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,569.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,568.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,569.0){\usebox{\plotpoint}}
\put(476,567.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,566.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,565.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,566.0){\usebox{\plotpoint}}
\put(470,564.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,565.0){\usebox{\plotpoint}}
\put(467,563.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,564.0){\usebox{\plotpoint}}
\put(464,562.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,561.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,562.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,562){\usebox{\plotpoint}}
\put(448.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,561.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,562.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,564.0){\usebox{\plotpoint}}
\put(431,563.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,565.0){\usebox{\plotpoint}}
\put(429,564.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,566.0){\usebox{\plotpoint}}
\put(427,565.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,566.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,567.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,569.0){\usebox{\plotpoint}}
\put(421,568.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,569.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,570.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,571.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,573.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,575.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,577.0){\usebox{\plotpoint}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,578.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.67,580){\rule{0.400pt}{0.482pt}}
\multiput(412.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.0,582.0){\usebox{\plotpoint}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,583.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,585){\rule{0.400pt}{0.482pt}}
\multiput(409.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.0,587.0){\usebox{\plotpoint}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,589.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(402.67,612){\rule{0.400pt}{0.482pt}}
\multiput(402.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,614.0){\usebox{\plotpoint}}
\put(404.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,616.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,623.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,625.0){\usebox{\plotpoint}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,632.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,633.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,634.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,635.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.67,549){\rule{0.400pt}{0.482pt}}
\multiput(293.17,549.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,550.67){\rule{0.241pt}{0.400pt}}
\multiput(292.50,550.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,558.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,561.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,562.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.67,564){\rule{0.400pt}{0.482pt}}
\multiput(294.17,564.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,565.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,566.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,567.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,568.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,568.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,567.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,566.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,564.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,563.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,561.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,557){\rule{0.400pt}{0.482pt}}
\multiput(320.17,558.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,552.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,553.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,548.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.67,547){\rule{0.400pt}{0.482pt}}
\multiput(319.17,548.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,545.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,544.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,543.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,542.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,542.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,542.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,543.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,543.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,544.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,545.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,546.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,546.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,537.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,536.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,535.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,534.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,535.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,533.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,532.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,533.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,531.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,530.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,531.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,530.67){\rule{0.482pt}{0.400pt}}
\multiput(302.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,531.67){\rule{0.482pt}{0.400pt}}
\multiput(298.00,531.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,532.67){\rule{0.241pt}{0.400pt}}
\multiput(294.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,533.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,533.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,534.67){\rule{0.241pt}{0.400pt}}
\multiput(291.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288,535.67){\rule{0.241pt}{0.400pt}}
\multiput(288.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,536.67){\rule{0.241pt}{0.400pt}}
\multiput(287.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,537.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,538.67){\rule{0.241pt}{0.400pt}}
\multiput(285.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,539.67){\rule{0.241pt}{0.400pt}}
\multiput(284.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,540.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,541.67){\rule{0.241pt}{0.400pt}}
\multiput(282.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,542.67){\rule{0.241pt}{0.400pt}}
\multiput(281.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,544.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,545.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,548.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,560.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,563.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,565.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,567.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,568.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.67,570){\rule{0.400pt}{0.482pt}}
\multiput(282.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,571.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285,572.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,573.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,574.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,575.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290,576.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,577.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,578.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,578.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,579.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,580.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,580.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,582.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,581.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,581.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,580.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,579.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,578.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,577.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,576.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,577.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,575.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,574.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,573.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,572.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,570.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,569.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,568.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,566.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,563.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,560.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,548.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,545.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,544.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,543.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,544.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,540.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,539.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,538.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,591.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284,592.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,593.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287,594.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289,595.67){\rule{0.482pt}{0.400pt}}
\multiput(289.00,595.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,596.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,597.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,597.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,598.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,596.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,595.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,594.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,595.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,593.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,592.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,591.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,590.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,589.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,588.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,587.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,586.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,585.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,584.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,583.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,582.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,581.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,580.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,579.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,578.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,576.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,575.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,573.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,570.67){\rule{0.241pt}{0.400pt}}
\multiput(350.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351,567.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.67,561){\rule{0.400pt}{0.482pt}}
\multiput(351.17,562.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.67,550){\rule{0.400pt}{0.482pt}}
\multiput(352.17,551.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.67,543){\rule{0.400pt}{0.482pt}}
\multiput(351.17,544.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,540.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,537.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348,536.67){\rule{0.241pt}{0.400pt}}
\multiput(348.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,534.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,533.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,532.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,531.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,530.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,529.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,528.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,527.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,526.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,525.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,524.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,523.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,522.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,521.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,520.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,519.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,518.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,517.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,518.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,516.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,515.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,516.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,514.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,513.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,514.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,513.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,513.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291,514.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,514.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286,515.67){\rule{0.241pt}{0.400pt}}
\multiput(286.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283,516.67){\rule{0.241pt}{0.400pt}}
\multiput(283.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,517.67){\rule{0.241pt}{0.400pt}}
\multiput(280.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,518.67){\rule{0.241pt}{0.400pt}}
\multiput(279.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,519.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,520.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,520.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,522.67){\rule{0.241pt}{0.400pt}}
\multiput(274.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,523.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,524.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,525.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,526.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,528.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,529.67){\rule{0.241pt}{0.400pt}}
\multiput(268.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,531.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,532.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,535.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.67,537){\rule{0.400pt}{0.482pt}}
\multiput(264.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,539.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.67,541){\rule{0.400pt}{0.482pt}}
\multiput(262.17,541.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,542.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,544.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,546.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,557.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.67,560){\rule{0.400pt}{0.482pt}}
\multiput(259.17,560.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,562.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.67,565){\rule{0.400pt}{0.482pt}}
\multiput(261.17,565.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.67,568){\rule{0.400pt}{0.482pt}}
\multiput(262.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,569.67){\rule{0.241pt}{0.400pt}}
\multiput(264.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,572.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,574.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.67,576){\rule{0.400pt}{0.482pt}}
\multiput(266.17,576.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,577.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,579.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,579.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,580.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,581.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,582.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,583.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,584.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,585.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,586.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,587.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,588.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,589.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281,590.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.67,403){\rule{0.400pt}{0.482pt}}
\multiput(274.17,403.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,406){\rule{0.400pt}{0.482pt}}
\multiput(273.17,406.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.67,409){\rule{0.400pt}{0.482pt}}
\multiput(272.17,409.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.67,416){\rule{0.400pt}{0.482pt}}
\multiput(271.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.67,419){\rule{0.400pt}{0.482pt}}
\multiput(272.17,419.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,420.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.67,422){\rule{0.400pt}{0.482pt}}
\multiput(274.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,423.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,424.67){\rule{0.241pt}{0.400pt}}
\multiput(277.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,425.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,426.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282,427.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(291.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,427.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294,426.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,425.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,424.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,423.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,422.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,421.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,418.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,415.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,410.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.67,406){\rule{0.400pt}{0.482pt}}
\multiput(301.17,407.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,403.67){\rule{0.241pt}{0.400pt}}
\multiput(300.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,401.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298,400.67){\rule{0.241pt}{0.400pt}}
\multiput(298.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,399.67){\rule{0.241pt}{0.400pt}}
\multiput(296.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293,398.67){\rule{0.482pt}{0.400pt}}
\multiput(294.00,399.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,398.67){\rule{0.482pt}{0.400pt}}
\multiput(280.00,398.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,399.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,400.67){\rule{0.241pt}{0.400pt}}
\multiput(276.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,401.67){\rule{0.241pt}{0.400pt}}
\multiput(275.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,402.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.67,401){\rule{0.400pt}{0.482pt}}
\multiput(311.17,402.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,398.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,399.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,397.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,396.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,395.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,394.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,393.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,392.67){\rule{0.241pt}{0.400pt}}
\multiput(304.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,391.67){\rule{0.241pt}{0.400pt}}
\multiput(302.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,390.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,389.67){\rule{0.482pt}{0.400pt}}
\multiput(300.00,390.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,388.67){\rule{0.241pt}{0.400pt}}
\multiput(297.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(294.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292,387.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,388.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280,387.67){\rule{0.482pt}{0.400pt}}
\multiput(281.00,387.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277,388.67){\rule{0.241pt}{0.400pt}}
\multiput(277.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,389.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,389.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,390.67){\rule{0.241pt}{0.400pt}}
\multiput(273.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,391.67){\rule{0.241pt}{0.400pt}}
\multiput(271.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,392.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,393.67){\rule{0.241pt}{0.400pt}}
\multiput(269.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,394.67){\rule{0.241pt}{0.400pt}}
\multiput(267.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,395.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,396.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.67,398){\rule{0.400pt}{0.482pt}}
\multiput(264.17,398.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,399.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,400.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,401.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,403.67){\rule{0.241pt}{0.400pt}}
\multiput(260.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,405.67){\rule{0.241pt}{0.400pt}}
\multiput(259.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,411.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,411.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,413.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,419.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,422.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,423.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,425.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,426.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.67,428){\rule{0.400pt}{0.482pt}}
\multiput(263.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,429.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,430.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,431.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(268,432.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269,433.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,434.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,435.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273,436.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275,437.67){\rule{0.482pt}{0.400pt}}
\multiput(275.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(277.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,438.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,438.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(282.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,438.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297,437.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,436.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,435.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,434.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,433.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,432.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,431.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,430.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,428.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,427.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,426.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,423.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,422.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312.67,419){\rule{0.400pt}{0.482pt}}
\multiput(312.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,414){\rule{0.400pt}{0.482pt}}
\multiput(313.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,410.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,405.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,382.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,381.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,380.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,379.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,444.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,445.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,446.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258.0,448.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259,447.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260,448.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,449.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,450.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267,451.67){\rule{0.482pt}{0.400pt}}
\multiput(267.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,452.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271,453.67){\rule{0.482pt}{0.400pt}}
\multiput(271.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274,454.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(275.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276,455.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279,456.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(280.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(284.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(286.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(289.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296,456.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(297.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300,455.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,454.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(303,453.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304,452.67){\rule{0.482pt}{0.400pt}}
\multiput(304.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,451.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,450.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,449.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,448.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,447.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,446.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,445.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,444.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,442.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320.67,441){\rule{0.400pt}{0.482pt}}
\multiput(320.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,439.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,438.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,435.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,434.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,433.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,431.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.67,430){\rule{0.400pt}{0.482pt}}
\multiput(327.17,431.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,427.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,425.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.67,421){\rule{0.400pt}{0.482pt}}
\multiput(330.17,422.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,405.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,401.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.67,399){\rule{0.400pt}{0.482pt}}
\multiput(329.17,400.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,397.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,395.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,394.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,392){\rule{0.400pt}{0.482pt}}
\multiput(325.17,393.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,390.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.67,388){\rule{0.400pt}{0.482pt}}
\multiput(323.17,389.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,386.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,384.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,383.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,378.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,377.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,376.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,377.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,375.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,374.67){\rule{0.241pt}{0.400pt}}
\multiput(305.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(302,373.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,374.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(301,372.67){\rule{0.241pt}{0.400pt}}
\multiput(301.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(300.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(299,371.67){\rule{0.241pt}{0.400pt}}
\multiput(299.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(298.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(296.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(295,370.67){\rule{0.241pt}{0.400pt}}
\multiput(295.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(293.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(292.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(290.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(288.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(287.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(285.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(283.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(281.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(279.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(278,370.67){\rule{0.241pt}{0.400pt}}
\multiput(278.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(276.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(274.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(273.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(272,371.67){\rule{0.241pt}{0.400pt}}
\multiput(272.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(271.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(270,372.67){\rule{0.241pt}{0.400pt}}
\multiput(270.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(269.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(267.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(266,373.67){\rule{0.241pt}{0.400pt}}
\multiput(266.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(265,374.67){\rule{0.241pt}{0.400pt}}
\multiput(265.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263,375.67){\rule{0.241pt}{0.400pt}}
\multiput(263.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(262,376.67){\rule{0.241pt}{0.400pt}}
\multiput(262.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(261,377.67){\rule{0.241pt}{0.400pt}}
\multiput(261.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(259.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(258,378.67){\rule{0.241pt}{0.400pt}}
\multiput(258.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(257,379.67){\rule{0.241pt}{0.400pt}}
\multiput(257.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(256,380.67){\rule{0.241pt}{0.400pt}}
\multiput(256.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(255,381.67){\rule{0.241pt}{0.400pt}}
\multiput(255.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(254,382.67){\rule{0.241pt}{0.400pt}}
\multiput(254.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,383.67){\rule{0.241pt}{0.400pt}}
\multiput(253.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,384.67){\rule{0.241pt}{0.400pt}}
\multiput(252.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,385.67){\rule{0.241pt}{0.400pt}}
\multiput(251.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,386.67){\rule{0.241pt}{0.400pt}}
\multiput(250.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,387.67){\rule{0.241pt}{0.400pt}}
\multiput(249.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,388.67){\rule{0.241pt}{0.400pt}}
\multiput(248.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.67,391){\rule{0.400pt}{0.482pt}}
\multiput(247.17,391.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,392.67){\rule{0.241pt}{0.400pt}}
\multiput(246.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.67,395){\rule{0.400pt}{0.482pt}}
\multiput(245.17,395.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,396.67){\rule{0.241pt}{0.400pt}}
\multiput(244.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.67,399){\rule{0.400pt}{0.482pt}}
\multiput(243.17,399.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.67,402){\rule{0.400pt}{0.482pt}}
\multiput(242.17,402.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,404.67){\rule{0.241pt}{0.400pt}}
\multiput(241.50,404.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,407.67){\rule{0.241pt}{0.400pt}}
\multiput(240.50,407.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,412.67){\rule{0.241pt}{0.400pt}}
\multiput(239.50,412.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(239,416.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,419){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240,419.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241,423.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(242.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(241.67,426){\rule{0.400pt}{0.482pt}}
\multiput(241.17,426.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(243,427.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(244,430.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(245,433.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(246,434.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(247,437.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(248,438.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(249,439.67){\rule{0.241pt}{0.400pt}}
\multiput(249.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(250,440.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(251,441.67){\rule{0.241pt}{0.400pt}}
\multiput(251.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(252,442.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(253,443.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,443.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,316.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,318.0){\usebox{\plotpoint}}
\put(405,317.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,318.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,319.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,320.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,320.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,322.0){\usebox{\plotpoint}}
\put(400.67,323){\rule{0.400pt}{0.482pt}}
\multiput(401.17,323.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(400,324.67){\rule{0.241pt}{0.400pt}}
\multiput(400.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399,327.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(399,334.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(400,337.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(401,340.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,341.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403,342.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404,343.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,344.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,346.0){\usebox{\plotpoint}}
\put(407,345.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,347.0){\usebox{\plotpoint}}
\put(411.0,347.0){\usebox{\plotpoint}}
\put(412.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,347.0){\usebox{\plotpoint}}
\put(415.0,347.0){\usebox{\plotpoint}}
\put(416.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418,345.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,346.0){\usebox{\plotpoint}}
\put(420,344.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,343.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,344.0){\usebox{\plotpoint}}
\put(423,342.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,341.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,341.0){\usebox{\plotpoint}}
\put(425,339.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,338.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,338.0){\usebox{\plotpoint}}
\put(427.0,337.0){\usebox{\plotpoint}}
\put(426.67,335){\rule{0.400pt}{0.482pt}}
\multiput(426.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428.0,334.0){\usebox{\plotpoint}}
\put(428.0,333.0){\usebox{\plotpoint}}
\put(428.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428.0,330.0){\usebox{\plotpoint}}
\put(428.0,329.0){\usebox{\plotpoint}}
\put(427,327.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426,324.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,325.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,324.0){\usebox{\plotpoint}}
\put(425,322.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,323.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,321.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,321.0){\usebox{\plotpoint}}
\put(423,319.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,320.0){\usebox{\plotpoint}}
\put(421,318.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,317.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,318.0){\usebox{\plotpoint}}
\put(417,316.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,317.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,317.0){\usebox{\plotpoint}}
\put(415.0,317.0){\usebox{\plotpoint}}
\put(414.0,317.0){\usebox{\plotpoint}}
\put(412.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,317.0){\usebox{\plotpoint}}
\put(410.0,317.0){\usebox{\plotpoint}}
\put(408.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439.0,322.0){\usebox{\plotpoint}}
\put(437.67,320){\rule{0.400pt}{0.482pt}}
\multiput(438.17,321.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(437,318.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,318.0){\usebox{\plotpoint}}
\put(436,316.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,315.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,314.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,313.67){\rule{0.241pt}{0.400pt}}
\multiput(433.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,312.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,311.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,310.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,311.0){\usebox{\plotpoint}}
\put(428,309.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,308.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,307.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,308.0){\usebox{\plotpoint}}
\put(424,306.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,307.0){\usebox{\plotpoint}}
\put(419,305.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,306.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.0,306.0){\usebox{\plotpoint}}
\put(416.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,306.0){\usebox{\plotpoint}}
\put(409.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,305.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,305.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401,306.67){\rule{0.241pt}{0.400pt}}
\multiput(401.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,308.0){\usebox{\plotpoint}}
\put(399,307.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,308.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,310.0){\usebox{\plotpoint}}
\put(396,309.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,310.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,311.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,312.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,313.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,314.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,315.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,317.0){\usebox{\plotpoint}}
\put(389,317.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,318.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(387,321.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,323.0){\usebox{\plotpoint}}
\put(386,323.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,323.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,325.0){\usebox{\plotpoint}}
\put(386.0,326.0){\usebox{\plotpoint}}
\put(384.67,327){\rule{0.400pt}{0.482pt}}
\multiput(385.17,327.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,329.0){\usebox{\plotpoint}}
\put(385.0,330.0){\usebox{\plotpoint}}
\put(385.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,333.0){\usebox{\plotpoint}}
\put(385.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(385.0,336.0){\usebox{\plotpoint}}
\put(385,336.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,336.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,338.0){\usebox{\plotpoint}}
\put(386.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386,340.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,342.0){\usebox{\plotpoint}}
\put(387,342.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,343.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,345.0){\usebox{\plotpoint}}
\put(389,345.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,346.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,347.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,348.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(395,349.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396,350.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397,351.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,352.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,354.0){\usebox{\plotpoint}}
\put(400,353.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,353.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,355.0){\usebox{\plotpoint}}
\put(403,354.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,356.0){\usebox{\plotpoint}}
\put(405,355.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,357.0){\usebox{\plotpoint}}
\put(408.0,357.0){\usebox{\plotpoint}}
\put(409.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,357.0){\usebox{\plotpoint}}
\put(412.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,357.0){\usebox{\plotpoint}}
\put(417.0,357.0){\usebox{\plotpoint}}
\put(418,355.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420.0,356.0){\usebox{\plotpoint}}
\put(421.0,356.0){\usebox{\plotpoint}}
\put(422,354.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,353.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426,352.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,353.0){\usebox{\plotpoint}}
\put(428,351.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,350.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.0,351.0){\usebox{\plotpoint}}
\put(431,349.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,350.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,348.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,347.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,346.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,345.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,345.0){\usebox{\plotpoint}}
\put(437,343.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.67,342){\rule{0.400pt}{0.482pt}}
\multiput(437.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439.0,341.0){\usebox{\plotpoint}}
\put(439,339.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440,334.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440,327.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(440.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(439,322.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,323.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,299.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,300.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,300.0){\usebox{\plotpoint}}
\put(444,298.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,297.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,361.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,362.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,363.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,364.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,365.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,366.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,368.0){\usebox{\plotpoint}}
\put(388,367.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,368.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,369.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391,370.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.0,372.0){\usebox{\plotpoint}}
\put(393,371.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394,372.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397,373.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,375.0){\usebox{\plotpoint}}
\put(399.0,375.0){\usebox{\plotpoint}}
\put(400,374.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402.0,376.0){\usebox{\plotpoint}}
\put(403.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405,375.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,375.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,377.0){\usebox{\plotpoint}}
\put(410.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418,375.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,376.0){\usebox{\plotpoint}}
\put(422,374.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,375.0){\usebox{\plotpoint}}
\put(425.0,375.0){\usebox{\plotpoint}}
\put(426,373.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,372.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,373.0){\usebox{\plotpoint}}
\put(430,371.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,372.0){\usebox{\plotpoint}}
\put(432,370.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,371.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,369.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,368.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,367.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,366.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,367.0){\usebox{\plotpoint}}
\put(442,365.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,364.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,365.0){\usebox{\plotpoint}}
\put(445,363.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,362.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,362.0){\usebox{\plotpoint}}
\put(447,360.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,359.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.67,358){\rule{0.400pt}{0.482pt}}
\multiput(448.17,359.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,357.0){\usebox{\plotpoint}}
\put(450.0,356.0){\usebox{\plotpoint}}
\put(449.67,354){\rule{0.400pt}{0.482pt}}
\multiput(449.17,355.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,352.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,352.0){\usebox{\plotpoint}}
\put(452,350.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.67,349){\rule{0.400pt}{0.482pt}}
\multiput(452.17,350.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454.0,348.0){\usebox{\plotpoint}}
\put(454,346.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,346.0){\usebox{\plotpoint}}
\put(455,344.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,344.0){\usebox{\plotpoint}}
\put(455.67,342){\rule{0.400pt}{0.482pt}}
\multiput(455.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,341.0){\usebox{\plotpoint}}
\put(457.0,340.0){\usebox{\plotpoint}}
\put(456.67,338){\rule{0.400pt}{0.482pt}}
\multiput(456.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,335.0){\usebox{\plotpoint}}
\put(458.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458.0,328.0){\usebox{\plotpoint}}
\put(456.67,326){\rule{0.400pt}{0.482pt}}
\multiput(457.17,327.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(457.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(457.0,323.0){\usebox{\plotpoint}}
\put(457.0,322.0){\usebox{\plotpoint}}
\put(455.67,320){\rule{0.400pt}{0.482pt}}
\multiput(456.17,321.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456.0,319.0){\usebox{\plotpoint}}
\put(455,317.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,317.0){\usebox{\plotpoint}}
\put(454,315.67){\rule{0.241pt}{0.400pt}}
\multiput(454.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,315.0){\usebox{\plotpoint}}
\put(452.67,313){\rule{0.400pt}{0.482pt}}
\multiput(453.17,314.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452,311.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,311.0){\usebox{\plotpoint}}
\put(451,309.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,308){\rule{0.400pt}{0.482pt}}
\multiput(450.17,309.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,307.0){\usebox{\plotpoint}}
\put(450.0,306.0){\usebox{\plotpoint}}
\put(448.67,304){\rule{0.400pt}{0.482pt}}
\multiput(449.17,305.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448,302.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,301.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,301.0){\usebox{\plotpoint}}
\put(442.0,298.0){\usebox{\plotpoint}}
\put(441,296.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,295.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,296.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,296.0){\usebox{\plotpoint}}
\put(436,294.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,295.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,293.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,294.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,292.67){\rule{0.241pt}{0.400pt}}
\multiput(434.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,291.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,292.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,290.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,291.0){\usebox{\plotpoint}}
\put(427,289.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,290.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,290.0){\usebox{\plotpoint}}
\put(425,288.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,289.0){\usebox{\plotpoint}}
\put(422,287.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,288.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,288.0){\usebox{\plotpoint}}
\put(419.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.0,288.0){\usebox{\plotpoint}}
\put(416.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(414.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(412.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,288.0){\usebox{\plotpoint}}
\put(407.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(403.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402,287.67){\rule{0.241pt}{0.400pt}}
\multiput(402.50,287.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399.0,289.0){\usebox{\plotpoint}}
\put(398,288.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,290.0){\usebox{\plotpoint}}
\put(396,289.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,289.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,291.0){\usebox{\plotpoint}}
\put(394,290.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392,291.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,291.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(391.0,293.0){\usebox{\plotpoint}}
\put(390,292.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,293.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,294.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,294.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,295.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,295.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(386.0,297.0){\usebox{\plotpoint}}
\put(385,296.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,297.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,298.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,299.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,299.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,300.67){\rule{0.241pt}{0.400pt}}
\multiput(380.50,300.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,301.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378,302.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,303.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,303.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,304.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,304.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,306.0){\usebox{\plotpoint}}
\put(375,306.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374,307.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,308.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,311.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.67,313){\rule{0.400pt}{0.482pt}}
\multiput(371.17,313.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,315.0){\usebox{\plotpoint}}
\put(369.67,316){\rule{0.400pt}{0.482pt}}
\multiput(370.17,316.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370.0,318.0){\usebox{\plotpoint}}
\put(368.67,319){\rule{0.400pt}{0.482pt}}
\multiput(369.17,319.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369.0,321.0){\usebox{\plotpoint}}
\put(368,321.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,323.0){\usebox{\plotpoint}}
\put(367,323.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,323.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,325.0){\usebox{\plotpoint}}
\put(367.0,326.0){\usebox{\plotpoint}}
\put(367.0,327.0){\usebox{\plotpoint}}
\put(366,327.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,329.0){\usebox{\plotpoint}}
\put(366.0,330.0){\usebox{\plotpoint}}
\put(366.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,333.0){\usebox{\plotpoint}}
\put(366.0,334.0){\usebox{\plotpoint}}
\put(366,334.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,336.0){\usebox{\plotpoint}}
\put(367.0,337.0){\usebox{\plotpoint}}
\put(367.0,338.0){\usebox{\plotpoint}}
\put(367,338.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,340.0){\usebox{\plotpoint}}
\put(368,340.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(369,343.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,345.0){\usebox{\plotpoint}}
\put(369.67,346){\rule{0.400pt}{0.482pt}}
\multiput(369.17,346.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371,347.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372,350.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,351.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(374,354.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,355.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,356.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,357.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(378.0,359.0){\usebox{\plotpoint}}
\put(378,359.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,360.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,388.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,389.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,390.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,392.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,397.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.67,399){\rule{0.400pt}{0.482pt}}
\multiput(530.17,399.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,405.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,407.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,408.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,410.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,410.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,411.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,412.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,412.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,411.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,410.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,409.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,410.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,408.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,407.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,405.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,403.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,392.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,390.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,389.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,388.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,387.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,386.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,387.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,385.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,385.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,386.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,386.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,387.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,383){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,381.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,380.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,381.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,379.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,378.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,377.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,376.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,377.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,375.67){\rule{0.482pt}{0.400pt}}
\multiput(557.00,376.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,374.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,375.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,374.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,374.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,375.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,375.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,376.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,376.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,377.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,377.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,378.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,379.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,380.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,380.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,381.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,382.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,383.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,385.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,386.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,388.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.67,392){\rule{0.400pt}{0.482pt}}
\multiput(521.17,392.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,405.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,408.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,410.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,412.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,413.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.67,416){\rule{0.400pt}{0.482pt}}
\multiput(525.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,417.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,418.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,419.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,420.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,421.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,422.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,423.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,423.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,422.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,421.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,420.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,419.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,418.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,417.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,416.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,415.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,413.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,412.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.67,410){\rule{0.400pt}{0.482pt}}
\multiput(572.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,407.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.67,401){\rule{0.400pt}{0.482pt}}
\multiput(574.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,397.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,391){\rule{0.400pt}{0.482pt}}
\multiput(574.17,392.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,386.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,385.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,383.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,382.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,367.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,366.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,365.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,364.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,429.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,430.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,431.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,432.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,433.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,434.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,435.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,436.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,437.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,438.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,439.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,440.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,441.67){\rule{0.482pt}{0.400pt}}
\multiput(539.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,441.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,440.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,439.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,438.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,437.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,436.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,435.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,434.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,433.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,432.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,431.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,430.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,428.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,427.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,426.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,423.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,422.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,421.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,418.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,417.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,416.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,413.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,412.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,410.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.67,408){\rule{0.400pt}{0.482pt}}
\multiput(592.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,402.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.67,394){\rule{0.400pt}{0.482pt}}
\multiput(594.17,395.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,387.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,383.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,381.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,379.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,378.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,377.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,376.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,375.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,373.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,372.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,371.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,370.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,369.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,368.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,363.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,362.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,361.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,362.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,360.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,359.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,360.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,358.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,359.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,357.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,358.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,356.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,357.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,355.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,354.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,353.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543,353.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539,354.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,355.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,356.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,356.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,357.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,357.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,358.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,358.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,359.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,359.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,360.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,361.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,361.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,362.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,363.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,364.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,365.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,366.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,367.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,368.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,369.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,370.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,371.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,372.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,373.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,374.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,376.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,377.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,378.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,379.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,381.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,382.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,384.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,390.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.67,408){\rule{0.400pt}{0.482pt}}
\multiput(499.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.67,413){\rule{0.400pt}{0.482pt}}
\multiput(500.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,415.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,417.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,419.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,420.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,422.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,423.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,424.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,425.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,426.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,427.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,428.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,533.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,535.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,539.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,545.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,545.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,549.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,551.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,552.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,553.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,555.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,556.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,556.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,556.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,555.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,554.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.67,553){\rule{0.400pt}{0.482pt}}
\multiput(555.17,554.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,550.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,551.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.67,549){\rule{0.400pt}{0.482pt}}
\multiput(557.17,550.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,547.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558.67,539){\rule{0.400pt}{0.482pt}}
\multiput(559.17,540.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,535.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,534.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.67,533){\rule{0.400pt}{0.482pt}}
\multiput(556.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,530.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,529.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,528.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,529.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,527.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(544.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(542.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541,527.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537,528.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,528.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,530.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,531.67){\rule{0.241pt}{0.400pt}}
\multiput(534.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,532.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,536.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,532.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,530.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,528.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,527.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,526.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,525.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,524.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,523.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,522.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,520.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,519.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,518.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,517.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,518.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,516.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,516.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,517.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,517.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,518.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,519.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,520.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,521.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,522.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,523.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,524.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,526.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,527.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,529.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,530.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,532.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.67,537){\rule{0.400pt}{0.482pt}}
\multiput(519.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519,547.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(519.67,552){\rule{0.400pt}{0.482pt}}
\multiput(519.17,552.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,553.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,555.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(523,556.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,558.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,559.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,560.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(527,561.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,562.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,563.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(533,564.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535,565.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(537.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538,566.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,566.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,566.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,565.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,564.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,563.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,562.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,561.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,560.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,559.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,558.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,557.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,555.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,554.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,555.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,552.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,548.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,549.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,513.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,512.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,511.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,510.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515,575.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,576.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518,577.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,577.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,578.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522,579.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,580.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,581.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528,582.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,583.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531,584.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534,585.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,587.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,586.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,586.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,587.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,585.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,584.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,583.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,582.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,581.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,582.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,580.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,579.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,578.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,577.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,576.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,575.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,574.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,573.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,572.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,571.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,570.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,569.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,568.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,567.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,566.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,565.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,564.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,563.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,561.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,560.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,559.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,557.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,555.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,551.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.67,533){\rule{0.400pt}{0.482pt}}
\multiput(592.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,529.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,526.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,525.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,523.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,522.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,521.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,520){\rule{0.400pt}{0.482pt}}
\multiput(585.17,521.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,518.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,517.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,516.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,515.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,514.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,509.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,508.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,507.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,506.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,505.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,504.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,503.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,502.67){\rule{0.241pt}{0.400pt}}
\multiput(566.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,501.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,502.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,500.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,499.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,500.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,498.67){\rule{0.482pt}{0.400pt}}
\multiput(555.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(545.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(543.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(541.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(539.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(538.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(536,498.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(535.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(534.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(532,499.67){\rule{0.482pt}{0.400pt}}
\multiput(533.00,499.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(531.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(530,500.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(529,501.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(528.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(526,502.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(525,503.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(524,504.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(522.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(521,505.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(520,506.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(518.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(517,507.67){\rule{0.241pt}{0.400pt}}
\multiput(517.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(516,508.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(515.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(514,509.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,510.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,511.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,512.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,513.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(508,514.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,515.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,516.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(505,517.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,518.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,519.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,521.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,523.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,523.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.67,528){\rule{0.400pt}{0.482pt}}
\multiput(500.17,528.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.67,533){\rule{0.400pt}{0.482pt}}
\multiput(499.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(499.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(498.67,551){\rule{0.400pt}{0.482pt}}
\multiput(498.17,551.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,553.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(501,556.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(502,558.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(503,559.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504,560.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.67,562){\rule{0.400pt}{0.482pt}}
\multiput(504.17,562.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(506,564.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507,565.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(507.67,567){\rule{0.400pt}{0.482pt}}
\multiput(507.17,567.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(509,568.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(510,570.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(511,571.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(512,573.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(513,574.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}


==> f7d.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(482,468){\arc{285}{0}{0.2094}}
\put(482,468){\arc{285}{0.4189}{0.6283}}
\put(482,468){\arc{285}{0.8378}{1.0472}}
\put(482,468){\arc{285}{1.2566}{1.4661}}
\put(482,468){\arc{285}{1.6755}{1.885}}
\put(482,468){\arc{285}{2.0944}{2.3038}}
\put(482,468){\arc{285}{2.5133}{2.7227}}
\put(482,468){\arc{285}{2.9322}{3.1416}}
\put(482,468){\arc{285}{3.351}{3.5605}}
\put(482,468){\arc{285}{3.7699}{3.9794}}
\put(482,468){\arc{285}{4.1888}{4.3982}}
\put(482,468){\arc{285}{4.6077}{4.8171}}
\put(482,468){\arc{285}{5.0265}{5.236}}
\put(482,468){\arc{285}{5.4454}{5.6549}}
\put(482,468){\arc{285}{5.8643}{6.0737}}
\put(666,701){\makebox(0,0)[l]{(d)}}
\put(450,679){\makebox(0,0){\footnotesize $t_0$}}
\put(666,578){\makebox(0,0){\footnotesize $t_1$}}
\put(695,434){\makebox(0,0){\footnotesize $t_2$}}
\put(542,290){\makebox(0,0){\footnotesize $t_3$}}
\put(276,401){\makebox(0,0){\footnotesize $t_4$}}
\put(276,551){\makebox(0,0){\footnotesize $t_5$}}
\put(445.0,592.0){\usebox{\plotpoint}}
\put(443.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442,591.67){\rule{0.241pt}{0.400pt}}
\multiput(442.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,593.0){\usebox{\plotpoint}}
\put(440,592.67){\rule{0.241pt}{0.400pt}}
\multiput(440.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,593.67){\rule{0.241pt}{0.400pt}}
\multiput(439.50,593.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,595.0){\usebox{\plotpoint}}
\put(437,594.67){\rule{0.241pt}{0.400pt}}
\multiput(437.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,595.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,597.0){\usebox{\plotpoint}}
\put(435,597.67){\rule{0.241pt}{0.400pt}}
\multiput(435.50,597.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,599.0){\usebox{\plotpoint}}
\put(435.0,600.0){\usebox{\plotpoint}}
\put(433.67,601){\rule{0.400pt}{0.482pt}}
\multiput(434.17,601.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(434.0,603.0){\usebox{\plotpoint}}
\put(434.0,604.0){\usebox{\plotpoint}}
\put(434.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(434,606.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,608.0){\usebox{\plotpoint}}
\put(435.0,609.0){\usebox{\plotpoint}}
\put(435,609.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,611.0){\usebox{\plotpoint}}
\put(436,611.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,612.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,613.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439,614.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,615.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,616.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,617.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(448.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,619){\usebox{\plotpoint}}
\put(450.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,617.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,616.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(459,615.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,614.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,613.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,612.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,613.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,611.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,611.0){\usebox{\plotpoint}}
\put(464,609.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,609.0){\usebox{\plotpoint}}
\put(465.0,608.0){\usebox{\plotpoint}}
\put(465,606.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(466.0,604.0){\usebox{\plotpoint}}
\put(466.0,603.0){\usebox{\plotpoint}}
\put(464.67,601){\rule{0.400pt}{0.482pt}}
\multiput(465.17,602.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(465.0,600.0){\usebox{\plotpoint}}
\put(465.0,599.0){\usebox{\plotpoint}}
\put(464,597.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464.0,597.0){\usebox{\plotpoint}}
\put(463,595.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,594.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,595.0){\usebox{\plotpoint}}
\put(460,593.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,592.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,593.0){\usebox{\plotpoint}}
\put(457,591.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,592.0){\usebox{\plotpoint}}
\put(452,590.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,591){\usebox{\plotpoint}}
\put(448.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446,590.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,595.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,596.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,595.0){\usebox{\plotpoint}}
\put(474.67,593){\rule{0.400pt}{0.482pt}}
\multiput(475.17,594.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,591.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,592.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,590.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,590.0){\usebox{\plotpoint}}
\put(472,588.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,587.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,588.0){\usebox{\plotpoint}}
\put(469,586.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,585.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,586.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,584.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,585.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,585.0){\usebox{\plotpoint}}
\put(464,583.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,584.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,582.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,583.0){\usebox{\plotpoint}}
\put(461,581.67){\rule{0.241pt}{0.400pt}}
\multiput(461.50,582.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,580.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,581.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,579.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,580){\usebox{\plotpoint}}
\put(448,579.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,580.67){\rule{0.241pt}{0.400pt}}
\multiput(441.50,580.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438,581.67){\rule{0.241pt}{0.400pt}}
\multiput(438.50,581.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,583.0){\usebox{\plotpoint}}
\put(436,582.67){\rule{0.241pt}{0.400pt}}
\multiput(436.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,583.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,583.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,585.0){\usebox{\plotpoint}}
\put(432,584.67){\rule{0.241pt}{0.400pt}}
\multiput(432.50,584.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,585.67){\rule{0.241pt}{0.400pt}}
\multiput(431.50,585.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,586.67){\rule{0.241pt}{0.400pt}}
\multiput(430.50,586.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,588.0){\usebox{\plotpoint}}
\put(428,587.67){\rule{0.241pt}{0.400pt}}
\multiput(428.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,588.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,590.0){\usebox{\plotpoint}}
\put(426,590.67){\rule{0.241pt}{0.400pt}}
\multiput(426.50,590.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,591.67){\rule{0.241pt}{0.400pt}}
\multiput(425.50,591.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.67,593){\rule{0.400pt}{0.482pt}}
\multiput(424.17,593.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,595.0){\usebox{\plotpoint}}
\put(423,595.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,595.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423.0,599.0){\usebox{\plotpoint}}
\put(423.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,602){\rule{0.400pt}{0.482pt}}
\multiput(422.17,602.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,604.0){\usebox{\plotpoint}}
\put(422.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.67,607){\rule{0.400pt}{0.482pt}}
\multiput(421.17,607.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(423.0,609.0){\usebox{\plotpoint}}
\put(423.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(423,611.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(424.0,615.0){\usebox{\plotpoint}}
\put(424,615.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.67,617){\rule{0.400pt}{0.482pt}}
\multiput(424.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(426.0,619.0){\usebox{\plotpoint}}
\put(426,619.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,621.0){\usebox{\plotpoint}}
\put(427.0,622.0){\usebox{\plotpoint}}
\put(428,621.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,622.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,623.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431,624.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,625.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,626.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,627.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,629.0){\usebox{\plotpoint}}
\put(437,628.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,630.0){\usebox{\plotpoint}}
\put(439,629.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,631.0){\usebox{\plotpoint}}
\put(441,630.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,632.0){\usebox{\plotpoint}}
\put(444.0,632.0){\usebox{\plotpoint}}
\put(445.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,632.0){\usebox{\plotpoint}}
\put(448.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,632){\usebox{\plotpoint}}
\put(450.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,632.0){\usebox{\plotpoint}}
\put(453.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,632.0){\usebox{\plotpoint}}
\put(456.0,632.0){\usebox{\plotpoint}}
\put(457,630.67){\rule{0.482pt}{0.400pt}}
\multiput(457.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459.0,631.0){\usebox{\plotpoint}}
\put(460,629.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,630.0){\usebox{\plotpoint}}
\put(462,628.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,629.0){\usebox{\plotpoint}}
\put(464,627.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,626.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,625.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,624.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,623.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,622.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,621.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,622.0){\usebox{\plotpoint}}
\put(473.0,621.0){\usebox{\plotpoint}}
\put(473,619.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,619.0){\usebox{\plotpoint}}
\put(473.67,617){\rule{0.400pt}{0.482pt}}
\multiput(473.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,615.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,615.0){\usebox{\plotpoint}}
\put(476.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(476,611.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,609.0){\usebox{\plotpoint}}
\put(476.67,607){\rule{0.400pt}{0.482pt}}
\multiput(476.17,608.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(478.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(478.0,604.0){\usebox{\plotpoint}}
\put(476.67,602){\rule{0.400pt}{0.482pt}}
\multiput(477.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477.0,599.0){\usebox{\plotpoint}}
\put(484,575.67){\rule{0.241pt}{0.400pt}}
\multiput(484.50,576.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,574.67){\rule{0.241pt}{0.400pt}}
\multiput(483.50,575.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,573.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,574.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,573.0){\usebox{\plotpoint}}
\put(420,637.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421,638.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,640.0){\usebox{\plotpoint}}
\put(423,639.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,640.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(427,641.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,642.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(431,643.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,644.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435,645.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,647.0){\usebox{\plotpoint}}
\put(438,646.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,646.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440.0,648.0){\usebox{\plotpoint}}
\put(441,647.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,649.0){\usebox{\plotpoint}}
\put(443,648.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,650.0){\usebox{\plotpoint}}
\put(445.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(447.0,650.0){\usebox{\plotpoint}}
\put(448.0,650.0){\usebox{\plotpoint}}
\put(449,649.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,651){\usebox{\plotpoint}}
\put(450,649.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,650.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,650.0){\usebox{\plotpoint}}
\put(452.0,650.0){\usebox{\plotpoint}}
\put(453.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,650.0){\usebox{\plotpoint}}
\put(456,648.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,649.0){\usebox{\plotpoint}}
\put(458,647.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,648.0){\usebox{\plotpoint}}
\put(460,646.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,647.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,647.0){\usebox{\plotpoint}}
\put(463,645.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,646.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,644.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,643.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(471,642.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,641.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,640.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,639.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,640.0){\usebox{\plotpoint}}
\put(478,638.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,637.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,636.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,635.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,634.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,633.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484,632.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,631.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,630.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,629.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,628.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,627.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,626.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,625.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,625.0){\usebox{\plotpoint}}
\put(492,623.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493,622.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,622.0){\usebox{\plotpoint}}
\put(494,620.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,620.0){\usebox{\plotpoint}}
\put(495.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(495,616.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,614.0){\usebox{\plotpoint}}
\put(495.67,612){\rule{0.400pt}{0.482pt}}
\multiput(495.17,613.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.0,611.0){\usebox{\plotpoint}}
\put(497.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,604.0){\usebox{\plotpoint}}
\put(497.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,598.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,599.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496.0,596.0){\usebox{\plotpoint}}
\put(495,594.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,595.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,594.0){\usebox{\plotpoint}}
\put(494,592.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,593.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,589.67){\rule{0.241pt}{0.400pt}}
\multiput(493.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,588.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,589.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,587.67){\rule{0.241pt}{0.400pt}}
\multiput(491.50,588.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,587.0){\usebox{\plotpoint}}
\put(489.67,585){\rule{0.400pt}{0.482pt}}
\multiput(490.17,586.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,583.67){\rule{0.241pt}{0.400pt}}
\multiput(489.50,584.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,582.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,583.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,582.0){\usebox{\plotpoint}}
\put(486.67,580){\rule{0.400pt}{0.482pt}}
\multiput(487.17,581.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(486,578.67){\rule{0.241pt}{0.400pt}}
\multiput(486.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,577.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,578.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,577.0){\usebox{\plotpoint}}
\put(481,571.67){\rule{0.241pt}{0.400pt}}
\multiput(481.50,572.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,570.67){\rule{0.241pt}{0.400pt}}
\multiput(480.50,571.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,569.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,570.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,568.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,569.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,569.0){\usebox{\plotpoint}}
\put(476,567.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475,566.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,567.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(472,565.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,566.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,566.0){\usebox{\plotpoint}}
\put(470,564.67){\rule{0.241pt}{0.400pt}}
\multiput(470.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,565.0){\usebox{\plotpoint}}
\put(467,563.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.0,564.0){\usebox{\plotpoint}}
\put(464,562.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,563.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,561.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,562.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(452.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450,562){\usebox{\plotpoint}}
\put(448.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(446.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(442.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440,561.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,561.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(438.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,562.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,562.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,564.0){\usebox{\plotpoint}}
\put(431,563.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430.0,565.0){\usebox{\plotpoint}}
\put(429,564.67){\rule{0.241pt}{0.400pt}}
\multiput(429.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,566.0){\usebox{\plotpoint}}
\put(427,565.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,565.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,566.67){\rule{0.241pt}{0.400pt}}
\multiput(424.50,566.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,567.67){\rule{0.241pt}{0.400pt}}
\multiput(423.50,567.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,569.0){\usebox{\plotpoint}}
\put(421,568.67){\rule{0.241pt}{0.400pt}}
\multiput(421.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,569.67){\rule{0.241pt}{0.400pt}}
\multiput(420.50,569.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,570.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,570.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,571.67){\rule{0.241pt}{0.400pt}}
\multiput(418.50,571.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,573.0){\usebox{\plotpoint}}
\put(417,573.67){\rule{0.241pt}{0.400pt}}
\multiput(417.50,573.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,574.67){\rule{0.241pt}{0.400pt}}
\multiput(416.50,574.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,575.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,577.0){\usebox{\plotpoint}}
\put(414,577.67){\rule{0.241pt}{0.400pt}}
\multiput(414.50,577.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,578.67){\rule{0.241pt}{0.400pt}}
\multiput(413.50,578.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.67,580){\rule{0.400pt}{0.482pt}}
\multiput(412.17,580.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412.0,582.0){\usebox{\plotpoint}}
\put(411,582.67){\rule{0.241pt}{0.400pt}}
\multiput(411.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,583.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,583.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,585){\rule{0.400pt}{0.482pt}}
\multiput(409.17,585.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409.0,587.0){\usebox{\plotpoint}}
\put(408,587.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,587.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,588.67){\rule{0.241pt}{0.400pt}}
\multiput(407.50,588.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,589.67){\rule{0.241pt}{0.400pt}}
\multiput(406.50,589.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405,592.67){\rule{0.241pt}{0.400pt}}
\multiput(405.50,592.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,594.0){\usebox{\plotpoint}}
\put(404,594.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,594.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,596.0){\usebox{\plotpoint}}
\put(404.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403,598.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,598.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,600.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,604.0){\usebox{\plotpoint}}
\put(403.0,605.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(403.0,611.0){\usebox{\plotpoint}}
\put(402.67,612){\rule{0.400pt}{0.482pt}}
\multiput(402.17,612.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404.0,614.0){\usebox{\plotpoint}}
\put(404.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(404,616.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(405.0,620.0){\usebox{\plotpoint}}
\put(405,620.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,622.0){\usebox{\plotpoint}}
\put(406,622.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,623.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,625.0){\usebox{\plotpoint}}
\put(408,625.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,626.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,627.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,628.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,629.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413,630.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414,631.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415,632.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,633.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,634.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,635.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,636.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,552.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,557){\rule{0.400pt}{0.482pt}}
\multiput(577.17,557.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,561.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,563.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,564.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,566.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,567.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,569.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,568.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,568.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,568.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,567.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,566.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,567.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,565.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.67,564){\rule{0.400pt}{0.482pt}}
\multiput(603.17,565.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,562.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,561.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,560.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,558.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,550.67){\rule{0.241pt}{0.400pt}}
\multiput(607.50,551.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.67,549){\rule{0.400pt}{0.482pt}}
\multiput(606.17,550.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,546.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,547.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,545.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,544.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,543.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,544.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,542.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,543.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,542.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,543.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,544.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,545.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.67,547){\rule{0.400pt}{0.482pt}}
\multiput(580.17,547.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,548.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,540.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,541.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,539.67){\rule{0.241pt}{0.400pt}}
\multiput(615.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,538.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,539.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,537.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,538.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,536.67){\rule{0.241pt}{0.400pt}}
\multiput(612.50,537.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611,535.67){\rule{0.241pt}{0.400pt}}
\multiput(611.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,534.67){\rule{0.241pt}{0.400pt}}
\multiput(608.50,535.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,533.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,534.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,532.67){\rule{0.241pt}{0.400pt}}
\multiput(605.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,531.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,530.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,531.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,530.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,531.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,531.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583.0,533.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,532.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,532.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,533.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,534.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,534.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,535.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,536.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,537.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,538.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,539.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,539.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,540.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,543.67){\rule{0.241pt}{0.400pt}}
\multiput(570.50,543.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,544.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,544.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,545.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,548.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,548.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,550.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,560.67){\rule{0.241pt}{0.400pt}}
\multiput(567.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,563.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,566.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,568.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,569.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,570.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,572.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,572.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,573.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,574.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,575.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,576.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,577.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,578.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581.0,580.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,579.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,579.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,580.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,581.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,581.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,582.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,580.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,579.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,578.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608,577.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,576.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610,575.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,574.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,573.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614,572.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,571.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.67,570){\rule{0.400pt}{0.482pt}}
\multiput(615.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,568.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,567.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,565.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,563.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,560.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,548.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,549.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,545.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,544.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,542.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,541.67){\rule{0.241pt}{0.400pt}}
\multiput(617.50,542.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.0,592.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,591.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,592.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,593.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,595.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,594.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,594.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,595.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,596.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,597.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,597.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,596.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,597.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609,595.67){\rule{0.482pt}{0.400pt}}
\multiput(609.00,596.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,596.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612,594.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,595.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,593.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,594.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615,592.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,591.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,590.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,591.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,591.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,589.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,588.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,587.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,588.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,586.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,585.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,584.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,583.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,582.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,581.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,580.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,579.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,579.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,577.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,578.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.67,576){\rule{0.400pt}{0.482pt}}
\multiput(631.17,577.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,574.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,574.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,572.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,573.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635,569.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,570.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.67,568){\rule{0.400pt}{0.482pt}}
\multiput(635.17,569.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.67,565){\rule{0.400pt}{0.482pt}}
\multiput(636.17,566.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,562.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,562.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.67,560){\rule{0.400pt}{0.482pt}}
\multiput(638.17,561.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,557.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,546.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,547.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,544.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,545.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,544.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,542.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,543.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.67,541){\rule{0.400pt}{0.482pt}}
\multiput(637.17,542.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,539.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636.0,539.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.67,537){\rule{0.400pt}{0.482pt}}
\multiput(635.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,535.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,532.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,531.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,529.67){\rule{0.241pt}{0.400pt}}
\multiput(631.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,528.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,529.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,526.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,525.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,526.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,524.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,523.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,522.67){\rule{0.241pt}{0.400pt}}
\multiput(625.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,520.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,521.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,519.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,518.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,517.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616,516.67){\rule{0.241pt}{0.400pt}}
\multiput(616.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613,515.67){\rule{0.241pt}{0.400pt}}
\multiput(613.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,514.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,515.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,515.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,513.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,514.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,513.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,513.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,514.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,515.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,515.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,516.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,517.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,517.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,518.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,519.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567,520.67){\rule{0.241pt}{0.400pt}}
\multiput(567.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(565,521.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,522.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,523.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,524.67){\rule{0.241pt}{0.400pt}}
\multiput(562.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,525.67){\rule{0.241pt}{0.400pt}}
\multiput(561.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,526.67){\rule{0.241pt}{0.400pt}}
\multiput(560.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,527.67){\rule{0.241pt}{0.400pt}}
\multiput(559.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,528.67){\rule{0.241pt}{0.400pt}}
\multiput(558.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,529.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,530.67){\rule{0.241pt}{0.400pt}}
\multiput(556.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,531.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,532.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,533.67){\rule{0.241pt}{0.400pt}}
\multiput(553.50,533.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,534.67){\rule{0.241pt}{0.400pt}}
\multiput(552.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,536.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,537.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,537.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,540.67){\rule{0.241pt}{0.400pt}}
\multiput(549.50,540.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,542.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.67,543){\rule{0.400pt}{0.482pt}}
\multiput(548.17,543.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,547.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.67,550){\rule{0.400pt}{0.482pt}}
\multiput(547.17,550.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(547.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(546.67,561){\rule{0.400pt}{0.482pt}}
\multiput(546.17,561.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548.0,566.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(548,567.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(549,570.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550.0,572.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(550,573.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551.0,575.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(551,575.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(552,576.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(553,578.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(554,579.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(555,580.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(556,581.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(557,582.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(558,583.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(559,584.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(560,585.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(561,586.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(562,587.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(563,588.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(564,589.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(566,590.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,403.67){\rule{0.241pt}{0.400pt}}
\multiput(599.50,403.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.67,406){\rule{0.400pt}{0.482pt}}
\multiput(598.17,406.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,410.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,415.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,418.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,421.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,422.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,423.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,424.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,425.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,426.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607,427.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(609.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617,427.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,428.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,426.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,425.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,424.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,423.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.67,422){\rule{0.400pt}{0.482pt}}
\multiput(623.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,420.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,419){\rule{0.400pt}{0.482pt}}
\multiput(625.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.67,416){\rule{0.400pt}{0.482pt}}
\multiput(626.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.67,409){\rule{0.400pt}{0.482pt}}
\multiput(627.17,410.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.67,406){\rule{0.400pt}{0.482pt}}
\multiput(626.17,407.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.67,403){\rule{0.400pt}{0.482pt}}
\multiput(625.17,404.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,401.67){\rule{0.241pt}{0.400pt}}
\multiput(624.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,400.67){\rule{0.241pt}{0.400pt}}
\multiput(623.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,399.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,398.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,399.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605,398.67){\rule{0.482pt}{0.400pt}}
\multiput(606.00,398.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,399.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,399.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,400.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,400.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,401.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642.0,413.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,411.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,412.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,405.67){\rule{0.241pt}{0.400pt}}
\multiput(640.50,406.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,403.67){\rule{0.241pt}{0.400pt}}
\multiput(639.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,401.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,402.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,400.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,401.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,399.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.67,398){\rule{0.400pt}{0.482pt}}
\multiput(635.17,399.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,396.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,395.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,394.67){\rule{0.241pt}{0.400pt}}
\multiput(632.50,395.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,395.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,393.67){\rule{0.241pt}{0.400pt}}
\multiput(630.50,394.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,392.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,391.67){\rule{0.241pt}{0.400pt}}
\multiput(628.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,390.67){\rule{0.241pt}{0.400pt}}
\multiput(626.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624,389.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,390.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,388.67){\rule{0.241pt}{0.400pt}}
\multiput(622.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618,387.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,388.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(606,387.67){\rule{0.482pt}{0.400pt}}
\multiput(607.00,387.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,389.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602,388.67){\rule{0.241pt}{0.400pt}}
\multiput(602.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,389.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,389.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,390.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597,391.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,391.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,392.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,393.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,393.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,394.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,395.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,396.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,396.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,397.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,398.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,398.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.67,401){\rule{0.400pt}{0.482pt}}
\multiput(588.17,401.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,402.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,402.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,405.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585,410.67){\rule{0.241pt}{0.400pt}}
\multiput(585.50,410.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584.67,414){\rule{0.400pt}{0.482pt}}
\multiput(584.17,414.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.67,419){\rule{0.400pt}{0.482pt}}
\multiput(585.17,419.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,422.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588,423.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,426.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,427.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,428.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592,430.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593,431.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,432.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595,433.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,434.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,436.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,435.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,436.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601,437.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,438.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(618.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619,438.67){\rule{0.482pt}{0.400pt}}
\multiput(619.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(623,437.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,438.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626,436.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,435.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628,434.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629.0,435.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,433.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,432.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(632,431.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,430.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,429.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634.67,428){\rule{0.400pt}{0.482pt}}
\multiput(634.17,429.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,426.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,425.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,423.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,422.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640.0,421.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,419.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,413.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651.67,391){\rule{0.400pt}{0.482pt}}
\multiput(652.17,392.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,388.67){\rule{0.241pt}{0.400pt}}
\multiput(651.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,387.67){\rule{0.241pt}{0.400pt}}
\multiput(650.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,442.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580.0,444.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,444.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,445.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582.0,447.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,446.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,447.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,449.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(586,448.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,449.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(590,450.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,451.67){\rule{0.482pt}{0.400pt}}
\multiput(591.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(593.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,452.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,453.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(597.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,454.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599,455.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(603,456.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(611.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(614.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(616.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,458.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(620,456.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621.0,457.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622,455.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,456.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(625,454.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,455.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,453.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,452.67){\rule{0.241pt}{0.400pt}}
\multiput(629.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,453.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631,451.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633.0,452.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,450.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,449.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639,448.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(640,447.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641.0,448.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,446.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,445.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,444.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645.0,445.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,443.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,442.67){\rule{0.241pt}{0.400pt}}
\multiput(647.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,441.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,440.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(650,439.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(651,438.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(652,437.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.0,436.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,434.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,435.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654,433.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.0,432.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,430.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,429.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656,427.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.67,426){\rule{0.400pt}{0.482pt}}
\multiput(656.17,427.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,423.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,419.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,419){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,416.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.0,416.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(661.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660,412.67){\rule{0.241pt}{0.400pt}}
\multiput(660.50,413.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(660.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659,407.67){\rule{0.241pt}{0.400pt}}
\multiput(659.50,408.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(659.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658,404.67){\rule{0.241pt}{0.400pt}}
\multiput(658.50,405.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(658.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.67,402){\rule{0.400pt}{0.482pt}}
\multiput(657.17,403.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(657.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655.67,399){\rule{0.400pt}{0.482pt}}
\multiput(656.17,400.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(656.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(655,396.67){\rule{0.241pt}{0.400pt}}
\multiput(655.50,397.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653.67,395){\rule{0.400pt}{0.482pt}}
\multiput(654.17,396.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(654.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(653,392.67){\rule{0.241pt}{0.400pt}}
\multiput(653.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(649,386.67){\rule{0.241pt}{0.400pt}}
\multiput(649.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(648,385.67){\rule{0.241pt}{0.400pt}}
\multiput(648.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(647,384.67){\rule{0.241pt}{0.400pt}}
\multiput(647.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(646,383.67){\rule{0.241pt}{0.400pt}}
\multiput(646.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(645,382.67){\rule{0.241pt}{0.400pt}}
\multiput(645.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(644,381.67){\rule{0.241pt}{0.400pt}}
\multiput(644.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(643,380.67){\rule{0.241pt}{0.400pt}}
\multiput(643.50,381.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(642,379.67){\rule{0.241pt}{0.400pt}}
\multiput(642.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(641,378.67){\rule{0.241pt}{0.400pt}}
\multiput(641.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(639.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(638,377.67){\rule{0.241pt}{0.400pt}}
\multiput(638.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(637,376.67){\rule{0.241pt}{0.400pt}}
\multiput(637.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(636,375.67){\rule{0.241pt}{0.400pt}}
\multiput(636.50,376.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(635.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(634,374.67){\rule{0.241pt}{0.400pt}}
\multiput(634.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(633,373.67){\rule{0.241pt}{0.400pt}}
\multiput(633.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(631.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630.0,374.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(629,372.67){\rule{0.241pt}{0.400pt}}
\multiput(629.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(628.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(627,371.67){\rule{0.241pt}{0.400pt}}
\multiput(627.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(626.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(624.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(622.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(621,370.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(619.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(617.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(615.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(613.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(612.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(610.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(608.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(607.0,371.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(605.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(604,370.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(602.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(601.0,372.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(600,371.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(599.0,373.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(598,372.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(596,373.67){\rule{0.482pt}{0.400pt}}
\multiput(597.00,373.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(595.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(594,374.67){\rule{0.241pt}{0.400pt}}
\multiput(594.50,374.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(592.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(591,375.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(589,376.67){\rule{0.482pt}{0.400pt}}
\multiput(590.00,376.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(588.0,378.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(587,377.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(585.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(584,378.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(583,379.67){\rule{0.241pt}{0.400pt}}
\multiput(583.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(582,380.67){\rule{0.241pt}{0.400pt}}
\multiput(582.50,380.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(581,381.67){\rule{0.241pt}{0.400pt}}
\multiput(581.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(580,382.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(579,383.67){\rule{0.241pt}{0.400pt}}
\multiput(579.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578,384.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,384.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(578.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,386.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575.67,388){\rule{0.400pt}{0.482pt}}
\multiput(576.17,388.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,390.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.67,392){\rule{0.400pt}{0.482pt}}
\multiput(574.17,392.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,394.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,394.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,395.67){\rule{0.241pt}{0.400pt}}
\multiput(572.50,395.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571,397.67){\rule{0.241pt}{0.400pt}}
\multiput(571.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.67,399){\rule{0.400pt}{0.482pt}}
\multiput(570.17,399.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,401.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,401.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568,405.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,405.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,409.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,414.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,418.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(568.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(567.67,421){\rule{0.400pt}{0.482pt}}
\multiput(567.17,421.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,423.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569.0,424.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(569,425.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.0,427.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570,427.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(571.0,429.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(570.67,430){\rule{0.400pt}{0.482pt}}
\multiput(570.17,430.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(572,431.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(573,433.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(574,434.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(575,435.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576.0,437.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(576,438.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577,439.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(577.67,441){\rule{0.400pt}{0.482pt}}
\multiput(577.17,441.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(474,322.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,322.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,324.0){\usebox{\plotpoint}}
\put(473,324.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,324.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472,327.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,329.0){\usebox{\plotpoint}}
\put(472.0,330.0){\usebox{\plotpoint}}
\put(472.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(472.0,333.0){\usebox{\plotpoint}}
\put(472.0,334.0){\usebox{\plotpoint}}
\put(471.67,335){\rule{0.400pt}{0.482pt}}
\multiput(471.17,335.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473.0,337.0){\usebox{\plotpoint}}
\put(473.0,338.0){\usebox{\plotpoint}}
\put(473,338.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,339.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,341.0){\usebox{\plotpoint}}
\put(475,341.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,342.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,344.0){\usebox{\plotpoint}}
\put(478,343.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,344.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480.0,346.0){\usebox{\plotpoint}}
\put(481,345.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,347.0){\usebox{\plotpoint}}
\put(485.0,347.0){\usebox{\plotpoint}}
\put(486.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,347.0){\usebox{\plotpoint}}
\put(489.0,347.0){\usebox{\plotpoint}}
\put(490.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,345.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,346.0){\usebox{\plotpoint}}
\put(494,344.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,343.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,342.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497,341.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498,340.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,337.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500,334.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(500,327.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,324.67){\rule{0.241pt}{0.400pt}}
\multiput(499.50,325.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.67,323){\rule{0.400pt}{0.482pt}}
\multiput(498.17,324.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(498.0,322.0){\usebox{\plotpoint}}
\put(497,320.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,321.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496,319.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,320.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,318.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494,317.67){\rule{0.241pt}{0.400pt}}
\multiput(494.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,318.0){\usebox{\plotpoint}}
\put(492,316.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,317.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,317.0){\usebox{\plotpoint}}
\put(488.0,317.0){\usebox{\plotpoint}}
\put(486.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(485.0,317.0){\usebox{\plotpoint}}
\put(484.0,317.0){\usebox{\plotpoint}}
\put(483.0,317.0){\usebox{\plotpoint}}
\put(481,316.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,316.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.0,318.0){\usebox{\plotpoint}}
\put(479,317.67){\rule{0.241pt}{0.400pt}}
\multiput(479.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,318.67){\rule{0.241pt}{0.400pt}}
\multiput(478.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,320.0){\usebox{\plotpoint}}
\put(476,319.67){\rule{0.241pt}{0.400pt}}
\multiput(476.50,319.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,321.0){\usebox{\plotpoint}}
\put(475,321.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,321.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,330.0){\usebox{\plotpoint}}
\put(515.0,329.0){\usebox{\plotpoint}}
\put(513.67,327){\rule{0.400pt}{0.482pt}}
\multiput(514.17,328.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,326.0){\usebox{\plotpoint}}
\put(514.0,325.0){\usebox{\plotpoint}}
\put(513,323.67){\rule{0.241pt}{0.400pt}}
\multiput(513.50,324.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,323.0){\usebox{\plotpoint}}
\put(512,321.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,320.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511,318.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,319.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,317.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,318.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,317.0){\usebox{\plotpoint}}
\put(509,315.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,316.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,314.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,315.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507,313.67){\rule{0.241pt}{0.400pt}}
\multiput(507.50,314.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,312.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,313.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505,311.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,310.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,311.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,309.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,310.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,310.0){\usebox{\plotpoint}}
\put(501,308.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,307.67){\rule{0.241pt}{0.400pt}}
\multiput(500.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,308.0){\usebox{\plotpoint}}
\put(498,306.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,305.67){\rule{0.241pt}{0.400pt}}
\multiput(495.50,306.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,306.0){\usebox{\plotpoint}}
\put(486.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,306.0){\usebox{\plotpoint}}
\put(479,305.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,305.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,307.0){\usebox{\plotpoint}}
\put(476.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(475,306.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,306.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,308.0){\usebox{\plotpoint}}
\put(473,307.67){\rule{0.241pt}{0.400pt}}
\multiput(473.50,307.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,308.67){\rule{0.241pt}{0.400pt}}
\multiput(472.50,308.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,309.67){\rule{0.241pt}{0.400pt}}
\multiput(471.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,311.0){\usebox{\plotpoint}}
\put(469,310.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,310.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,311.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,312.67){\rule{0.241pt}{0.400pt}}
\multiput(467.50,312.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,313.67){\rule{0.241pt}{0.400pt}}
\multiput(466.50,313.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,314.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,314.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,315.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,316.67){\rule{0.241pt}{0.400pt}}
\multiput(463.50,316.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,318.0){\usebox{\plotpoint}}
\put(462,318.67){\rule{0.241pt}{0.400pt}}
\multiput(462.50,318.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.67,320){\rule{0.400pt}{0.482pt}}
\multiput(461.17,320.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.0,322.0){\usebox{\plotpoint}}
\put(460,322.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,322.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,326.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459,327.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,327.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459,334.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,334.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460.0,338.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(460,339.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,341.0){\usebox{\plotpoint}}
\put(460.67,342){\rule{0.400pt}{0.482pt}}
\multiput(460.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,343.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,345.0){\usebox{\plotpoint}}
\put(463,345.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,346.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,347.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,348.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467,349.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,349.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469.0,351.0){\usebox{\plotpoint}}
\put(470,350.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,351.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,353.0){\usebox{\plotpoint}}
\put(473,352.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474,353.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(477,354.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,356.0){\usebox{\plotpoint}}
\put(479.0,356.0){\usebox{\plotpoint}}
\put(480,355.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,355.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482.0,357.0){\usebox{\plotpoint}}
\put(483.0,357.0){\usebox{\plotpoint}}
\put(484.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,357.0){\usebox{\plotpoint}}
\put(489.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491.0,357.0){\usebox{\plotpoint}}
\put(492.0,357.0){\usebox{\plotpoint}}
\put(493,355.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.0,356.0){\usebox{\plotpoint}}
\put(496,354.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,355.0){\usebox{\plotpoint}}
\put(498,353.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,354.0){\usebox{\plotpoint}}
\put(501,352.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,351.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,350.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504,349.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507,348.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508,347.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,346.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,345.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,345.0){\usebox{\plotpoint}}
\put(511,343.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512,342.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,342.0){\usebox{\plotpoint}}
\put(513,340.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,338.0){\usebox{\plotpoint}}
\put(514,336.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,336.0){\usebox{\plotpoint}}
\put(515.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(515.0,333.0){\usebox{\plotpoint}}
\put(515.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525,307.67){\rule{0.241pt}{0.400pt}}
\multiput(525.50,308.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,306.67){\rule{0.241pt}{0.400pt}}
\multiput(524.50,307.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,306.0){\usebox{\plotpoint}}
\put(523,304.67){\rule{0.241pt}{0.400pt}}
\multiput(523.50,305.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,359.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,360.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,362.0){\usebox{\plotpoint}}
\put(453,362.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,362.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,363.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,365.0){\usebox{\plotpoint}}
\put(456,364.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,365.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,367.0){\usebox{\plotpoint}}
\put(459,366.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,366.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,367.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(464,368.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,369.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,370.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,372.0){\usebox{\plotpoint}}
\put(469,371.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470.0,373.0){\usebox{\plotpoint}}
\put(471,372.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,373.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,373.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474.0,375.0){\usebox{\plotpoint}}
\put(475.0,375.0){\usebox{\plotpoint}}
\put(476,374.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,376.0){\usebox{\plotpoint}}
\put(479.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481,375.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,377.0){\usebox{\plotpoint}}
\put(491.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493,375.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497.0,376.0){\usebox{\plotpoint}}
\put(498,374.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.0,375.0){\usebox{\plotpoint}}
\put(501.0,375.0){\usebox{\plotpoint}}
\put(502,373.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,372.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,371.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,372.0){\usebox{\plotpoint}}
\put(508,370.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,369.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,368.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,367.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,368.0){\usebox{\plotpoint}}
\put(513,366.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,367.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,365.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,364.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,365.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,363.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518,362.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,361.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,360.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,361.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,359.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,360.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,359.0){\usebox{\plotpoint}}
\put(522,357.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,356.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,357.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,355.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,356.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,354.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,351.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,350.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,349.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,347.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.67,346){\rule{0.400pt}{0.482pt}}
\multiput(528.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,345.0){\usebox{\plotpoint}}
\put(530,343.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,342.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531,340.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,340.0){\usebox{\plotpoint}}
\put(532,338.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,338.0){\usebox{\plotpoint}}
\put(533.0,337.0){\usebox{\plotpoint}}
\put(533.0,336.0){\usebox{\plotpoint}}
\put(533,334.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,334.0){\usebox{\plotpoint}}
\put(534.0,333.0){\usebox{\plotpoint}}
\put(534.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534.0,330.0){\usebox{\plotpoint}}
\put(534.0,329.0){\usebox{\plotpoint}}
\put(533,327.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,328.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,327.0){\usebox{\plotpoint}}
\put(533.0,326.0){\usebox{\plotpoint}}
\put(533.0,325.0){\usebox{\plotpoint}}
\put(532,323.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,324.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,323.0){\usebox{\plotpoint}}
\put(531,321.67){\rule{0.241pt}{0.400pt}}
\multiput(531.50,322.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,321.0){\usebox{\plotpoint}}
\put(529.67,319){\rule{0.400pt}{0.482pt}}
\multiput(530.17,320.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(530.0,318.0){\usebox{\plotpoint}}
\put(528.67,316){\rule{0.400pt}{0.482pt}}
\multiput(529.17,317.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529.0,315.0){\usebox{\plotpoint}}
\put(527.67,313){\rule{0.400pt}{0.482pt}}
\multiput(528.17,314.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(527,311.67){\rule{0.241pt}{0.400pt}}
\multiput(527.50,312.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,310.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(526,308.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,309.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522,303.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,304.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521,302.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,303.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,301.67){\rule{0.241pt}{0.400pt}}
\multiput(520.50,302.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,300.67){\rule{0.241pt}{0.400pt}}
\multiput(519.50,301.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,299.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,300.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,298.67){\rule{0.241pt}{0.400pt}}
\multiput(516.50,299.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,297.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,298.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514,296.67){\rule{0.241pt}{0.400pt}}
\multiput(514.50,297.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,297.0){\usebox{\plotpoint}}
\put(512,295.67){\rule{0.241pt}{0.400pt}}
\multiput(512.50,296.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511,294.67){\rule{0.241pt}{0.400pt}}
\multiput(511.50,295.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,293.67){\rule{0.241pt}{0.400pt}}
\multiput(510.50,294.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,292.67){\rule{0.241pt}{0.400pt}}
\multiput(509.50,293.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,293.0){\usebox{\plotpoint}}
\put(506,291.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,292.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,290.67){\rule{0.241pt}{0.400pt}}
\multiput(505.50,291.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,291.0){\usebox{\plotpoint}}
\put(503,289.67){\rule{0.241pt}{0.400pt}}
\multiput(503.50,290.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,290.0){\usebox{\plotpoint}}
\put(501,288.67){\rule{0.241pt}{0.400pt}}
\multiput(501.50,289.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,289.0){\usebox{\plotpoint}}
\put(498.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(497,287.67){\rule{0.241pt}{0.400pt}}
\multiput(497.50,288.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(493.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490.0,288.0){\usebox{\plotpoint}}
\put(488.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(486.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,288.0){\usebox{\plotpoint}}
\put(479.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478.0,288.0){\usebox{\plotpoint}}
\put(476,287.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,287.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,289.0){\usebox{\plotpoint}}
\put(474,288.67){\rule{0.241pt}{0.400pt}}
\multiput(474.50,288.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,290.0){\usebox{\plotpoint}}
\put(471,289.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,289.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,291.0){\usebox{\plotpoint}}
\put(469,290.67){\rule{0.241pt}{0.400pt}}
\multiput(469.50,290.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468,291.67){\rule{0.241pt}{0.400pt}}
\multiput(468.50,291.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465,292.67){\rule{0.241pt}{0.400pt}}
\multiput(465.50,292.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(464,293.67){\rule{0.241pt}{0.400pt}}
\multiput(464.50,293.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462,294.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,294.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461.0,296.0){\usebox{\plotpoint}}
\put(459,295.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,295.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,296.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,296.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,298.0){\usebox{\plotpoint}}
\put(456,297.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,297.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455,298.67){\rule{0.241pt}{0.400pt}}
\multiput(455.50,298.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,300.0){\usebox{\plotpoint}}
\put(453,299.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,299.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,301.0){\usebox{\plotpoint}}
\put(452,301.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,301.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,302.67){\rule{0.241pt}{0.400pt}}
\multiput(451.50,302.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,304){\rule{0.400pt}{0.482pt}}
\multiput(450.17,304.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,306.0){\usebox{\plotpoint}}
\put(450.0,307.0){\usebox{\plotpoint}}
\put(448.67,308){\rule{0.400pt}{0.482pt}}
\multiput(449.17,308.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448,309.67){\rule{0.241pt}{0.400pt}}
\multiput(448.50,309.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,311.0){\usebox{\plotpoint}}
\put(447,311.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,311.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.67,313){\rule{0.400pt}{0.482pt}}
\multiput(446.17,313.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446.0,315.0){\usebox{\plotpoint}}
\put(445,315.67){\rule{0.241pt}{0.400pt}}
\multiput(445.50,315.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,317.0){\usebox{\plotpoint}}
\put(444,317.67){\rule{0.241pt}{0.400pt}}
\multiput(444.50,317.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,319.0){\usebox{\plotpoint}}
\put(442.67,320){\rule{0.400pt}{0.482pt}}
\multiput(443.17,320.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443.0,322.0){\usebox{\plotpoint}}
\put(443.0,323.0){\usebox{\plotpoint}}
\put(443.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.67,326){\rule{0.400pt}{0.482pt}}
\multiput(442.17,326.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442.0,328.0){\usebox{\plotpoint}}
\put(442.0,329.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,333.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(442.0,335.0){\usebox{\plotpoint}}
\put(442.0,336.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(441.67,338){\rule{0.400pt}{0.482pt}}
\multiput(441.17,338.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443.0,340.0){\usebox{\plotpoint}}
\put(443.0,341.0){\usebox{\plotpoint}}
\put(442.67,342){\rule{0.400pt}{0.482pt}}
\multiput(442.17,342.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444.0,344.0){\usebox{\plotpoint}}
\put(444,344.67){\rule{0.241pt}{0.400pt}}
\multiput(444.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,346.0){\usebox{\plotpoint}}
\put(445,346.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.0,348.0){\usebox{\plotpoint}}
\put(445.67,349){\rule{0.400pt}{0.482pt}}
\multiput(445.17,349.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(447,350.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,352.0){\usebox{\plotpoint}}
\put(448,352.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,352.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.67,354){\rule{0.400pt}{0.482pt}}
\multiput(448.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450.0,356.0){\usebox{\plotpoint}}
\put(450.0,357.0){\usebox{\plotpoint}}
\put(449.67,358){\rule{0.400pt}{0.482pt}}
\multiput(449.17,358.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,389.67){\rule{0.241pt}{0.400pt}}
\multiput(340.50,389.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,390.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,390.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,392.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,392.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,396.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,399.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,402.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,403.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,405.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,407.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,408.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,409.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,411.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,410.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,411.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,412.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,414.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,412.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,413.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,411.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,410.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,408.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,407.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,405.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,405.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,404.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,401.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.67,399){\rule{0.400pt}{0.482pt}}
\multiput(367.17,400.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,397.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,398.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,392.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,392.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,390.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,389.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,390.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,388.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,387.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,388.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,386.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,387.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,385.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,386.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,385.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,385.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,387.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,386.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,386.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,387.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,388.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,388.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,383.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,384.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,382.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,381.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,380.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,381.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,379.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,378.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,377.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,378.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,376.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,377.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,377.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,375.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,376.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357,374.67){\rule{0.482pt}{0.400pt}}
\multiput(358.00,375.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,374.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,374.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,375.67){\rule{0.482pt}{0.400pt}}
\multiput(343.00,375.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,376.67){\rule{0.482pt}{0.400pt}}
\multiput(339.00,376.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,377.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,378.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,379.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,380.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,380.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,381.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,383){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,382.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,382.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,383.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,385.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,385.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,386.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,386.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.67,391){\rule{0.400pt}{0.482pt}}
\multiput(325.17,391.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,393.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,397.67){\rule{0.241pt}{0.400pt}}
\multiput(324.50,397.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323.67,401){\rule{0.400pt}{0.482pt}}
\multiput(323.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,407.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,409.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.67,410){\rule{0.400pt}{0.482pt}}
\multiput(325.17,410.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,412.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,413.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,415.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,416.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,417.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,418.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,419.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,420.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,421.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,422.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,423.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,425.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,423.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,422.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,423.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,421.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,422.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,420.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,419.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,418.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,417.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.67,416){\rule{0.400pt}{0.482pt}}
\multiput(372.17,417.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,413.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,414.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,412.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,410.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,408.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,409.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,408.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,405.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,406.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,403.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,400.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,397.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,394.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.67,392){\rule{0.400pt}{0.482pt}}
\multiput(378.17,393.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,390.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,388.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,386.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,387.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,385.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,386.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,367.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,368.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,366.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,367.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,365.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,366.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,364.67){\rule{0.241pt}{0.400pt}}
\multiput(381.50,365.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319.0,430.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,430.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,431.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321.0,433.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,432.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,433.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,434.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,435.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,436.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,438.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,437.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,438.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,439.67){\rule{0.482pt}{0.400pt}}
\multiput(333.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,440.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,440.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,441.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,441.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,443.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359,441.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,440.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,441.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,441.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,439.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,440.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,438.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,439.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374.0,439.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,437.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,436.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,437.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,437.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,435.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,434.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381,433.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,434.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382.0,434.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,432.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,431.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,430.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,431.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,429.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,428.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,427.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,426.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,425.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,424.67){\rule{0.241pt}{0.400pt}}
\multiput(391.00,425.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,423.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,424.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,422.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394.0,422.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,420.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,421.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,419.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,419.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,417.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,417.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,415.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.0,415.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.67,413){\rule{0.400pt}{0.482pt}}
\multiput(397.17,414.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,410.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.67,408){\rule{0.400pt}{0.482pt}}
\multiput(398.17,409.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,405.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,394.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,390.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,391.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,388.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,384.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,385.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.0,384.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,382.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,383.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,381.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,382.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,379.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,380.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,378.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,379.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,377.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,378.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,376.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,377.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392.0,376.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,374.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,375.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,373.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,374.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,372.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,373.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,371.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,372.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,370.67){\rule{0.241pt}{0.400pt}}
\multiput(387.50,371.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,369.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,368.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,369.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,363.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,364.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,362.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,363.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,361.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,362.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,360.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,361.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,359.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,360.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,358.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,359.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,357.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,358.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,356.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,357.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,355.67){\rule{0.241pt}{0.400pt}}
\multiput(362.50,356.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,354.67){\rule{0.241pt}{0.400pt}}
\multiput(360.50,355.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356,353.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,354.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,354.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,353.67){\rule{0.241pt}{0.400pt}}
\multiput(349.50,353.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,355.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,354.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,354.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,356.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,355.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,355.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,356.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,356.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,358.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,357.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,357.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,359.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,358.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,358.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333.0,360.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,359.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,359.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,360.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,360.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,362.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,361.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,361.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,362.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,362.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,363.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,363.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,365.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,364.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,364.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,365.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,365.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,366.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,366.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,367.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,367.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,368.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,368.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,369.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,369.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,370.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,370.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,371.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,371.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,372.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,372.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,373.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,373.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314.0,375.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,375.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,375.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,376.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,376.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,377.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,377.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,378.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,378.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,379.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,379.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,381.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,381.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,381.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,383.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,383.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,383.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,385.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,386.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306,387.67){\rule{0.241pt}{0.400pt}}
\multiput(306.50,387.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,391.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(304.67,394){\rule{0.400pt}{0.482pt}}
\multiput(305.17,394.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,398.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,399.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305,402.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,406.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.0,407.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(305.67,408){\rule{0.400pt}{0.482pt}}
\multiput(305.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,410.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,410.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,412.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,412.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,413.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,415.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,416.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,417.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,418.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,418.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,421.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,422.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,423.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,426.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,427.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,428.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,428.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,528.67){\rule{0.482pt}{0.400pt}}
\multiput(348.00,528.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,529.67){\rule{0.241pt}{0.400pt}}
\multiput(345.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,530.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.67,533){\rule{0.400pt}{0.482pt}}
\multiput(343.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,534.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,535.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.67,539){\rule{0.400pt}{0.482pt}}
\multiput(340.17,539.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,547.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.67,549){\rule{0.400pt}{0.482pt}}
\multiput(340.17,549.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342,550.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,552.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.67,553){\rule{0.400pt}{0.482pt}}
\multiput(342.17,553.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345,554.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,555.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349,556.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,556.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,557.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363,555.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,556.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,553.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,552.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,551.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,552.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,549.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,549.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,545.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,539.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,540.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,538.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,537.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,535.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,536.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,533.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,534.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,532.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,531.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,532.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,530.67){\rule{0.241pt}{0.400pt}}
\multiput(364.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361,528.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,529.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(358,527.67){\rule{0.241pt}{0.400pt}}
\multiput(358.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(356.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,528.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,527.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,532.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,533.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,530.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,529.67){\rule{0.241pt}{0.400pt}}
\multiput(377.50,530.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,527.67){\rule{0.241pt}{0.400pt}}
\multiput(376.50,528.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,526.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,527.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,526.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,524.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,525.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,523.67){\rule{0.241pt}{0.400pt}}
\multiput(373.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,522.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,523.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,521.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,520.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,519.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,520.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367,518.67){\rule{0.241pt}{0.400pt}}
\multiput(367.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,517.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,518.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,516.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,517.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,517.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346,516.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,518.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,517.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,517.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,519.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,518.67){\rule{0.241pt}{0.400pt}}
\multiput(341.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,519.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,520.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,522.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(335,522.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,523.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,524.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,525.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,526.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,527.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,528.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,528.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329.0,530.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,530.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,532.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,532.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,534.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,536.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,536.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,538.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,541.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,543.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,546.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326.0,547.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,548.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,550.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,552.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328.0,554.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,554.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,555.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,557.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,558.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,559.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,560.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,560.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,561.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,562.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,563.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341,564.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(342.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343,565.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(345.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(347,566.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(349.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(351.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(354.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,568.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(360,566.67){\rule{0.482pt}{0.400pt}}
\multiput(360.00,567.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(363.0,567.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364,565.67){\rule{0.241pt}{0.400pt}}
\multiput(364.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,566.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,564.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(367.0,565.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,563.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,562.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,563.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,561.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,562.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(373,560.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,559.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,558.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,556.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(377,555.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,556.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,553.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.67,552){\rule{0.400pt}{0.482pt}}
\multiput(378.17,553.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,547.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,548.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(381.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379.67,537){\rule{0.400pt}{0.482pt}}
\multiput(380.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382,507.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,508.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,506.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,507.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378,505.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,577.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,578.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,579.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,579.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,580.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331.0,582.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332,581.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,582.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336,583.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338,584.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339.0,586.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340,585.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,587.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,586.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,588.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,586.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,587.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365,585.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368,584.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,585.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369.0,585.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,583.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371,582.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,581.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,582.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,580.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376,579.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(378.0,580.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(379,578.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(380,577.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,578.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(382.0,578.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,576.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384,575.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385.0,576.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,574.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387,573.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388.0,573.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,571.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,570.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,571.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.0,570.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,568.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390.67,567){\rule{0.400pt}{0.482pt}}
\multiput(390.17,568.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,565.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,566.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,564.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394.0,564.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393.67,562){\rule{0.400pt}{0.482pt}}
\multiput(393.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,560.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,559.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,560.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,558.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.0,558.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,556.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,555.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399,553.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,553.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.67,551){\rule{0.400pt}{0.482pt}}
\multiput(399.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(401.0,535.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.67,533){\rule{0.400pt}{0.482pt}}
\multiput(400.17,534.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(400.0,530.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.67,528){\rule{0.400pt}{0.482pt}}
\multiput(399.17,529.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,527.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(399.0,525.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398,523.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(398.0,523.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397,521.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,522.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(397.0,521.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(396,519.67){\rule{0.241pt}{0.400pt}}
\multiput(396.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(395,518.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,519.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(394,517.67){\rule{0.241pt}{0.400pt}}
\multiput(394.50,518.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(393,516.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(392,515.67){\rule{0.241pt}{0.400pt}}
\multiput(392.50,516.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(391,514.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,515.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(390,513.67){\rule{0.241pt}{0.400pt}}
\multiput(390.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(389,512.67){\rule{0.241pt}{0.400pt}}
\multiput(389.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(388,511.67){\rule{0.241pt}{0.400pt}}
\multiput(388.50,512.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(387.0,512.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(386,510.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,511.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(385,509.67){\rule{0.241pt}{0.400pt}}
\multiput(385.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(384.0,510.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(383,508.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(376.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375,504.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,505.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(374,503.67){\rule{0.241pt}{0.400pt}}
\multiput(374.50,504.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(372,502.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,503.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(371.0,503.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(370,501.67){\rule{0.241pt}{0.400pt}}
\multiput(370.50,502.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(369,500.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,501.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(368.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(366,499.67){\rule{0.482pt}{0.400pt}}
\multiput(367.00,500.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(365.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(364.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(362,498.67){\rule{0.482pt}{0.400pt}}
\multiput(363.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(361.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(359.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(357.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(355.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(353.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(352.0,499.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(348.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(346.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(344,498.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(343.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(341.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(340.0,500.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(339,499.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,499.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(338.0,501.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(337,500.67){\rule{0.241pt}{0.400pt}}
\multiput(337.50,500.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(336.0,502.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(334,501.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,501.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(333,502.67){\rule{0.241pt}{0.400pt}}
\multiput(333.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(332.0,504.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(331,503.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,503.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(330,504.67){\rule{0.241pt}{0.400pt}}
\multiput(330.50,504.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(329,505.67){\rule{0.241pt}{0.400pt}}
\multiput(329.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(328,506.67){\rule{0.241pt}{0.400pt}}
\multiput(328.50,506.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(327,507.67){\rule{0.241pt}{0.400pt}}
\multiput(327.50,507.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,508.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,509.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324.0,511.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,510.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,510.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,511.67){\rule{0.241pt}{0.400pt}}
\multiput(322.50,511.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,512.67){\rule{0.241pt}{0.400pt}}
\multiput(321.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,513.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,514.67){\rule{0.241pt}{0.400pt}}
\multiput(319.50,514.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,515.67){\rule{0.241pt}{0.400pt}}
\multiput(318.50,515.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,516.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,517.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,517.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,518.67){\rule{0.241pt}{0.400pt}}
\multiput(315.50,518.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.67,520){\rule{0.400pt}{0.482pt}}
\multiput(314.17,520.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,521.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,521.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,522.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,522.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,523.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311.0,525.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,525.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,525.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,526.67){\rule{0.241pt}{0.400pt}}
\multiput(309.50,526.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,528.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,529.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,529.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,529.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,531.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,532.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(306.67,533){\rule{0.400pt}{0.482pt}}
\multiput(307.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,535.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,536.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,541.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,544.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,546.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,548.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307.0,551.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(307,551.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,551.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,553.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308.0,555.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(308,555.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,555.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309.0,557.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(309,557.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310.0,559.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(310,559.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(311,560.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,560.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(312,561.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,561.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313.0,563.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(313,563.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(314,564.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,564.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(315,565.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(316,566.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(317,567.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(318,568.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(319,569.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(320,570.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,570.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(321,571.67){\rule{0.241pt}{0.400pt}}
\multiput(321.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(322,572.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(323,573.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(324,574.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,574.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325,575.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(326,576.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\multiput(161,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(161,742){\usebox{\plotpoint}}
\put(161.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(161,145){\makebox(0,0){-10}}
\put(161.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(306,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(306,742){\usebox{\plotpoint}}
\put(306.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(306,145){\makebox(0,0){-5}}
\put(306.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(450,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(450,742){\usebox{\plotpoint}}
\put(450.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,145){\makebox(0,0){ 0}}
\put(450.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(594,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(594,742){\usebox{\plotpoint}}
\put(594.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(594,145){\makebox(0,0){ 5}}
\put(594.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\multiput(739,198)(0.000,20.756){27}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(739.0,198.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(739,145){\makebox(0,0){ 10}}
\put(739.0,716.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(450,84){\makebox(0,0){$Im(\alpha)$}}
\multiput(161,198)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,198){\usebox{\plotpoint}}
\put(135,198){\makebox(0,0)[r]{-10}}
\put(161.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,198.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,334)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,334){\usebox{\plotpoint}}
\put(135,334){\makebox(0,0)[r]{-5}}
\put(161.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,334.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,470)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,470){\usebox{\plotpoint}}
\put(135,470){\makebox(0,0)[r]{ 0}}
\put(161.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,470.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,606)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,606){\usebox{\plotpoint}}
\put(135,606){\makebox(0,0)[r]{ 5}}
\put(161.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,606.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\multiput(161,742)(20.756,0.000){28}{\usebox{\plotpoint}}
\put(739,742){\usebox{\plotpoint}}
\put(135,742){\makebox(0,0)[r]{ 10}}
\put(161.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(713.0,742.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(65,470){\makebox(0,0){\begin{sideways}$Re(\alpha)$\end{sideways}}}
\put(160.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,197.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\put(739.0,197.0){\rule[-0.200pt]{0.400pt}{131.290pt}}
\put(160.0,742.0){\rule[-0.200pt]{139.481pt}{0.400pt}}
\end{picture}

